ADMM-based Adaptive Sampling Strategy for Nonholonomic Mobile Robotic Sensor Networks

This paper discusses the adaptive sampling problem in a nonholonomic mobile robotic sensor network for efficiently monitoring a spatial field. It is proposed to employ Gaussian process to model a spatial phenomenon and predict it at unmeasured positions, which enables the sampling optimization problem to be formulated by the use of the log determinant of a predicted covariance matrix at next sampling locations. The control, movement and nonholonomic dynamics constraints of the mobile sensors are also considered in the adaptive sampling optimization problem. In order to tackle the nonlinearity and nonconvexity of the objective function in the optimization problem we first exploit the linearized alternating direction method of multipliers (L-ADMM) method that can effectively simplify the objective function, though it is computationally expensive since a nonconvex problem needs to be solved exactly in each iteration. We then propose a novel approach called the successive convexified ADMM (SC-ADMM) that sequentially convexify the nonlinear dynamic constraints so that the original optimization problem can be split into convex subproblems. It is noted that both the L-ADMM algorithm and our SC-ADMM approach can solve the sampling optimization problem in either a centralized or a distributed manner. We validated the proposed approaches in 1000 experiments in a synthetic environment with a real-world dataset, where the obtained results suggest that both the L-ADMM and SC- ADMM techniques can provide good accuracy for the monitoring purpose. However, our proposed SC-ADMM approach computationally outperforms the L-ADMM counterpart, demonstrating its better practicality.

==> figs/abs_fig.tex <==
\tikzstyle{block} = [rectangle, draw, fill=red!20,
text width=8em, text centered, rounded corners, minimum height=5em]
\tikzstyle{line} = [draw, -latex']

\begin{tikzpicture}[node distance = 4cm, auto]
    \clip(-2.0,-7.2) rectangle (11.0,2.2);
    \draw [fill=gray!10, dashed] (-1.7,-3.7) rectangle (1.7,1.2); 
    \draw [fill=gray!10, dashed] (2.7,-3.3) rectangle (10.1,1.6); 
    \draw [fill=gray!10, dashed] (2.5,-3.5) rectangle (9.9,1.4);   
    \draw [fill=gray!10, dashed] (2.3,-3.7) rectangle (9.7,1.2); 
  
    \draw (-2,-1) -- (-2,2.2); 
    \draw (-2,2.2) -- (6,2.2); 
    \draw (6,2.2) -- (6,-1); 
    \draw (6,-1) -- (-2,-1); 
    
    \node [block] (opti) {\normalsize Optimizing sampling metrics};
    \node[above of = opti, yshift = -2.1cm, xshift = 0.6cm]{\normalsize Adaptive sampling problem};
    \node [block, right of = opti] (dyn) {\normalsize Nonholonomic dynamics and other constraints};
    \node [block, right of = dyn] (robot) {\normalsize Nonholonomic mobile sensor};
    \node [block, below of = robot, xshift=-2cm, yshift =1.5cm] (sensing) {\normalsize Taking measurements};
    \node [block, below of = opti, yshift =1.5cm] (gp) {\normalsize Gaussian Process training and prediction};
    \node[above of = robot, yshift = -2.1cm, xshift = 1.0cm]{\normalsize Agents};
    \node[below of = gp, yshift = 2.5cm, xshift = -0.9cm]{\normalsize Central station};
    
    \node[inner sep=0pt] (mean) at (2.2,-5.4)
    {\includegraphics[width=.2\textwidth]{figs/model.png}};
    \node[inner sep=0pt] (mean) at (6.2,-5.4)
    {\includegraphics[width=.2\textwidth]{figs/traj.png}};
    \node[inner sep=0pt] at (4.2,-7.0) {\normalsize Predicted field and corresponding sampling paths of mobile sensors};

    \node[right of = opti, xshift=-2cm]{\Large
 +};
    \path [line] (6,0) -- (robot);
    \path [line] (robot) |- (sensing);
    \path [line] (sensing) -- (gp);
    \path [line] (gp) -- (0,-1);
\end{tikzpicture}

==> figs/boxplot_logsum.tex <==
\begin{tikzpicture}

\definecolor{color0}{rgb}{1,0.498039215686275,0.0549019607843137}
\definecolor{color1}{rgb}{1,0.752941176470588,0.796078431372549}
\definecolor{color2}{rgb}{0.67843137254902,0.847058823529412,0.901960784313726}

\begin{axis}[
width=8.8cm,
height=6.0cm,
tick align=outside,
tick pos=left,
x grid style={white!69.0196078431373!black},
xmin=0.5, xmax=4.5,
xtick style={color=black},
xlabel={Methods},
xmin=0.5, xmax=2.5,
xtick style={color=black},
xtick={1,2},
xticklabels={SC-ADMM,L-ADMM},
y grid style={white!69.0196078431373!black},
ylabel={ALPV},
ymin=-9.5, ymax=-5.0,
ytick style={color=black}
]
\addplot [black]
table {%
1 -7.97125935421588
1 -8.86947346256206
};
\addplot [black]
table {%
1 -7.35229819201124
1 -6.42514009930885
};
\addplot [black]
table {%
0.9625 -8.86947346256206
1.0375 -8.86947346256206
};
\addplot [black]
table {%
0.9625 -6.42514009930885
1.0375 -6.42514009930885
};
\addplot [black, mark=*, mark size=2, mark options={solid,fill opacity=0}, only marks]
table {%
1 -8.92268347154377
1 -8.97159790770883
1 -6.260387504295
1 -6.26521062384728
1 -6.40198621499612
1 -6.40447179266201
1 -6.10781725147017
1 -6.38569655982268
1 -6.24412905242009
1 -6.24812984835498
1 -5.66147636100912
1 -6.34728323192352
1 -6.19674134434911
1 -6.35064092614354
1 -6.01698066741748
1 -6.28733329129176
1 -4.81117037257965
1 -6.33520163959245
};
\addplot [black]
table {%
2 -7.85784970225548
2 -8.62501563048976
};
\addplot [black]
table {%
2 -7.30241783781631
2 -6.48805246791685
};
\addplot [black]
table {%
1.9625 -8.62501563048976
2.0375 -8.62501563048976
};
\addplot [black]
table {%
1.9625 -6.48805246791685
2.0375 -6.48805246791685
};
\addplot [black, mark=*, mark size=2, mark options={solid,fill opacity=0}, only marks]
table {%
2 -8.69946472842508
2 -8.84170277229111
2 -8.70234153474301
2 -6.2912066967612
2 -5.75441530832027
2 -6.35178373288216
2 -6.31531110503551
2 -6.30841859865209
2 -6.06473098237975
2 -5.70957347629954
2 -6.43762215546387
2 -6.10900823330407
2 -6.28542646605319
2 -6.12484048102789
2 -6.2464910661669
2 -6.19378383524859
2 -6.3081561295802
2 -6.40358436267032
2 -5.68352505993583
2 -6.16932415149609
2 -6.09487690104134
2 -6.37220319374967
2 -6.25504474059438
2 -6.39721614866033
2 -6.15857579075436
};
\path [draw=black, fill=color1]
(axis cs:0.925,-7.97125935421588)
--(axis cs:1.075,-7.97125935421588)
--(axis cs:1.075,-7.35229819201124)
--(axis cs:0.925,-7.35229819201124)
--(axis cs:0.925,-7.97125935421588)
--cycle;
\path [draw=black, fill=color2]
(axis cs:1.925,-7.85784970225548)
--(axis cs:2.075,-7.85784970225548)
--(axis cs:2.075,-7.30241783781631)
--(axis cs:1.925,-7.30241783781631)
--(axis cs:1.925,-7.85784970225548)
--cycle;
\addplot [color0]
table {%
0.925 -7.69142002555865
1.075 -7.69142002555865
};
\addplot [color0]
table {%
1.925 -7.59052916938491
2.075 -7.59052916938491
};
\end{axis}

\end{tikzpicture}


==> figs/boxplot_mae.tex <==
\begin{tikzpicture}

\definecolor{color0}{rgb}{1,0.498039215686275,0.0549019607843137}
\definecolor{color1}{rgb}{1,0.752941176470588,0.796078431372549}
\definecolor{color2}{rgb}{0.67843137254902,0.847058823529412,0.901960784313726}

\begin{axis}[
width=8.8cm,
height=6.0cm,
tick align=outside,
tick pos=left,
x grid style={white!69.0196078431373!black},
xmin=0.5, xmax=4.5,
xlabel={Methods},
xmin=0.5, xmax=2.5,
xtick style={color=black},
xtick={1,2},
xticklabels={SC-ADMM,L-ADMM},
y grid style={white!69.0196078431373!black},
ylabel={MAEs},
ymin=-0.05, ymax=2.5,
ytick style={color=black}
]
\addplot [black]
table {%
1 0.156499444457722
1 0.0469478187385235
};
\addplot [black]
table {%
1 0.480973191614233
1 0.95874178840792
};
\addplot [black]
table {%
0.9625 0.0469478187385235
1.0375 0.0469478187385235
};
\addplot [black]
table {%
0.9625 0.95874178840792
1.0375 0.95874178840792
};
\addplot [black, mark=*, mark size=2, mark options={solid,fill opacity=0}, only marks]
table {%
1 1.08202259220814
1 1.96904271077693
1 1.24352788446655
1 1.74824330782826
1 1.06734236937983
1 1.58402998485871
1 1.32814955780986
1 1.37812910480786
1 1.429190632627
1 1.39364781503814
1 1.27237414930816
1 2.08813016132386
1 1.68376538945127
1 1.06080852684864
1 1.1602851597815
1 1.23703263941409
1 1.3480747630689
1 1.4830162273531
1 1.98138012654926
1 1.60483568117738
1 1.29277304265438
1 1.30500822475629
1 1.23233634068038
1 1.31063677999318
1 1.38844850606724
1 1.36390504326789
1 1.34171193412715
1 1.57112279370707
1 1.70795616701241
1 1.39830651549267
1 1.31731857595505
1 1.06324864419245
1 1.11635859525178
1 1.55955421164399
1 1.19933907441127
1 1.51078490648316
1 1.31865776920634
1 1.15708410471475
1 1.00367255333931
1 1.19867906054202
1 1.12589513182198
1 1.31805156463597
1 1.34284593123388
1 1.0051953382423
1 1.10511705606191
1 2.00795367071355
1 1.26257761552022
1 1.60755574688958
1 0.985216576166223
1 1.76204977244038
};
\addplot [black]
table {%
2 0.115486521129727
2 0.041543595914213
};
\addplot [black]
table {%
2 0.417948514453962
2 0.867382485173462
};
\addplot [black]
table {%
1.9625 0.041543595914213
2.0375 0.041543595914213
};
\addplot [black]
table {%
1.9625 0.867382485173462
2.0375 0.867382485173462
};
\addplot [black, mark=*, mark size=2, mark options={solid,fill opacity=0}, only marks]
table {%
2 1.02729900103294
2 0.915654044100449
2 1.28934003719854
2 1.01139478041135
2 1.72028506287422
2 0.988797638938063
2 0.937083039446414
2 1.18610543149483
2 1.21758651432337
2 1.73495448293987
2 1.6201523106406
2 1.43437976918553
2 0.994415173035062
2 1.10461096827525
2 1.2596935303204
2 1.07586033339107
2 1.70056313031935
2 1.37259292265995
2 1.30168549165137
2 1.41400622002449
2 1.1713543382077
2 1.65467124246083
2 1.21259277226334
2 0.959815124093399
2 1.49871877325172
2 1.36621093235198
2 1.61362812032888
2 1.84325430179629
2 0.900330970516791
2 1.23890785893371
2 0.915327580261984
2 1.26764018374272
2 0.99901883691259
2 1.0078612637359
2 0.965719150046663
2 1.63841195724402
2 0.883242857199431
2 1.05364817937686
2 1.62645257511634
2 1.00770986428402
2 2.01346450424467
2 1.58378892831717
2 1.26076775878081
2 1.30987206748743
2 1.84930026677113
2 1.40880665660113
2 0.921829402645621
2 1.24226278046063
2 1.15346289913332
2 1.78576484591051
2 1.74131269422848
2 0.973551791907262
2 1.12013812251475
2 0.97411829681975
2 1.08152717750011
2 0.878896632345381
2 1.28936149542952
2 1.47064094653848
2 1.12993093389881
2 1.31573400914361
2 1.16751211934458
2 1.31914511441132
2 1.66261342176392
2 1.56644641653996
2 1.05502001561112
2 1.70957498227418
2 1.19327833990042
2 0.906018628992928
2 1.18244876842819
2 1.18670655590192
2 1.02597158789153
2 1.72746360895509
2 0.907686341628338
2 1.26775853123287
2 1.13176392257487
2 1.00099893961578
2 1.08605407006606
2 1.09922720191904
2 1.40883805217343
2 1.52307570056222
2 0.984999393894739
2 1.15601038092678
2 1.17300795783727
2 1.2906014582239
2 0.882724103559006
};
\path [draw=black, fill=color1]
(axis cs:0.925,0.156499444457722)
--(axis cs:1.075,0.156499444457722)
--(axis cs:1.075,0.480973191614233)
--(axis cs:0.925,0.480973191614233)
--(axis cs:0.925,0.156499444457722)
--cycle;
\path [draw=black, fill=color2]
(axis cs:1.925,0.115486521129727)
--(axis cs:2.075,0.115486521129727)
--(axis cs:2.075,0.417948514453962)
--(axis cs:1.925,0.417948514453962)
--(axis cs:1.925,0.115486521129727)
--cycle;
\addplot [color0]
table {%
0.925 0.275450528142777
1.075 0.275450528142777
};
\addplot [color0]
table {%
1.925 0.212285053444774
2.075 0.212285053444774
};
\end{axis}

\end{tikzpicture}


==> figs/boxplot_rmse.tex <==
\begin{tikzpicture}

\definecolor{color0}{rgb}{1,0.498039215686275,0.0549019607843137}
\definecolor{color1}{rgb}{1,0.752941176470588,0.796078431372549}
\definecolor{color2}{rgb}{0.67843137254902,0.847058823529412,0.901960784313726}

\begin{axis}[
width=8.8cm,
height=6.0cm,
tick align=outside,
tick pos=left,
x grid style={white!69.0196078431373!black},
xmin=0.5, xmax=4.5,
xlabel={Methods},
xmin=0.5, xmax=2.5,
xtick style={color=black},
xtick={1,2},
xticklabels={SC-ADMM,L-ADMM},
y grid style={white!69.0196078431373!black},
ylabel={RMSEs},
ymin=-0.05, ymax=0.55,
ytick style={color=black}
]
\addplot [black]
table {%
1 0.028188110511047
1 0.0128131110152992
};
\addplot [black]
table {%
1 0.0733675932647505
1 0.14033333848229
};
\addplot [black]
table {%
0.9625 0.0128131110152992
1.0375 0.0128131110152992
};
\addplot [black]
table {%
0.9625 0.14033333848229
1.0375 0.14033333848229
};
\addplot [black, mark=*, mark size=2, mark options={solid,fill opacity=0}, only marks]
table {%
1 0.20404941195167
1 0.356057829305687
1 0.149737005171828
1 0.223669347543775
1 0.142281727010325
1 0.169977389350565
1 0.260574167780534
1 0.225398760926891
1 0.187107393533753
1 0.228181372589236
1 0.216755769806502
1 0.215947985623303
1 0.324610023045704
1 0.189022939614217
1 0.319958378219551
1 0.21267792633576
1 0.279852776662674
1 0.145406259438004
1 0.172388086297079
1 0.190383431303529
1 0.331313047153849
1 0.20764834553044
1 0.156971868997604
1 0.153760264569273
1 0.162378121094724
1 0.211469469978766
1 0.167740685347519
1 0.170268944496505
1 0.177731397658968
1 0.1853504466829
1 0.210955408368959
1 0.189724287984858
1 0.193387764060404
1 0.288428346880864
1 0.214126936447138
1 0.196473896310021
1 0.147261088888855
1 0.220964827514921
1 0.147856792693398
1 0.213276227391788
1 0.191125986597302
1 0.174018576829908
1 0.14173286300444
1 0.141296100541451
1 0.143153289409176
1 0.186499070287016
1 0.1941994013649
1 0.216745910851891
1 0.222541023832897
1 0.145422674731555
1 0.306588433870047
1 0.179631063748172
1 0.406984133855269
1 0.32656516202762
};
\addplot [black]
table {%
2 0.0220028449567967
2 0.0115610778055383
};
\addplot [black]
table {%
2 0.0613081018388208
2 0.120166077741409
};
\addplot [black]
table {%
1.9625 0.0115610778055383
2.0375 0.0115610778055383
};
\addplot [black]
table {%
1.9625 0.120166077741409
2.0375 0.120166077741409
};
\addplot [black, mark=*, mark size=2, mark options={solid,fill opacity=0}, only marks]
table {%
2 0.13900819367638
2 0.12084967481365
2 0.164677154361971
2 0.141289729339878
2 0.268691254255048
2 0.142124885645389
2 0.194002841094423
2 0.274440678647811
2 0.14338347710443
2 0.339387275761284
2 0.131589601315781
2 0.343247700000651
2 0.157999759511771
2 0.129789348728222
2 0.180081949795287
2 0.162555738744611
2 0.142393466830189
2 0.158162294259657
2 0.133877698289755
2 0.245468819696106
2 0.178874137065276
2 0.258471705489515
2 0.208502254198212
2 0.135346433276572
2 0.168557356881206
2 0.137831388719312
2 0.451595507043956
2 0.164049091979711
2 0.120792768858246
2 0.216606042818863
2 0.139266555897757
2 0.225780020164994
2 0.259916923568716
2 0.285487193854853
2 0.133364221097685
2 0.158685177363894
2 0.180144865102993
2 0.161166792768305
2 0.124589818978344
2 0.135608797079113
2 0.125422174642194
2 0.195346283727546
2 0.257222412783024
2 0.171952797605696
2 0.136842837533227
2 0.273333852795883
2 0.142802236883745
2 0.225656228730813
2 0.314455551353319
2 0.22161342188529
2 0.236869422822931
2 0.123082123182283
2 0.256854065089586
2 0.13916822274768
2 0.243229181912949
2 0.240932546251809
2 0.147722295992488
2 0.138657889339779
2 0.129008239989077
2 0.237185845306309
2 0.131509510918256
2 0.278511873763571
2 0.142353075609073
2 0.293558865483978
2 0.127004653058858
2 0.192780981104659
2 0.158930752136234
2 0.185899378713196
2 0.136034172818184
2 0.156370837608936
2 0.131182921446531
2 0.178554087703523
2 0.193725973620571
2 0.217790707405425
2 0.201459938401675
2 0.258339139379031
2 0.159310473793085
2 0.22703275130106
2 0.184790832408286
2 0.248597992693458
2 0.148304620588259
2 0.171723307078312
2 0.152014630992477
2 0.155019776051661
2 0.18881718332511
2 0.140984173913306
2 0.243934363053693
2 0.120617849257314
2 0.138980746051832
2 0.270999491180197
2 0.222193850957646
2 0.168886609910447
2 0.145639198049193
2 0.162361914801532
2 0.206958065691594
2 0.229832464134917
2 0.134088257335172
2 0.127573113397393
2 0.156220855822613
2 0.218050562569172
2 0.156604662202914
};
\path [draw=black, fill=color1]
(axis cs:0.925,0.028188110511047)
--(axis cs:1.075,0.028188110511047)
--(axis cs:1.075,0.0733675932647505)
--(axis cs:0.925,0.0733675932647505)
--(axis cs:0.925,0.028188110511047)
--cycle;
\path [draw=black, fill=color2]
(axis cs:1.925,0.0220028449567967)
--(axis cs:2.075,0.0220028449567967)
--(axis cs:2.075,0.0613081018388208)
--(axis cs:1.925,0.0613081018388208)
--(axis cs:1.925,0.0220028449567967)
--cycle;
\addplot [color0]
table {%
0.925 0.0424462640043545
1.075 0.0424462640043545
};
\addplot [color0]
table {%
1.925 0.0330308018576875
2.075 0.0330308018576875
};
\end{axis}

\end{tikzpicture}


==> figs/boxplot_timer.tex <==
\begin{tikzpicture}

\definecolor{color0}{rgb}{1,0.498039215686275,0.0549019607843137}
\definecolor{color1}{rgb}{1,0.752941176470588,0.796078431372549}
\definecolor{color2}{rgb}{0.67843137254902,0.847058823529412,0.901960784313726}

\begin{axis}[
width=8.8cm,
height=6.0cm,
legend cell align={left},
legend style={fill opacity=0.8, draw opacity=1, text opacity=1, at={(0.03,0.97)}, anchor=north west, draw=white!80!black},
tick align=outside,
tick pos=left,
x grid style={white!69.0196078431373!black},
xlabel={Methods},
xmin=0.5, xmax=5.5,
xtick style={color=black},
xtick={1.5,4.5},
xticklabels={SC-ADMM,L-ADMM},
y grid style={white!69.0196078431373!black},
ylabel={Computation times (s)},
ymin=-0.1, ymax=4.5,
ytick style={color=black}
]
\addplot [black, forget plot]
table {%
1 0.615392239888509
1 0.546703100204468
};
\addplot [black, forget plot]
table {%
1 0.664434957504273
1 0.736371930440267
};
\addplot [black, forget plot]
table {%
0.875 0.546703100204468
1.125 0.546703100204468
};
\addplot [black, forget plot]
table {%
0.875 0.736371930440267
1.125 0.736371930440267
};
\addplot [black, mark=*, mark size=2, mark options={solid,fill opacity=0}, only marks, forget plot]
table {%
1 0.541803073883057
1 0.526331535975138
1 0.513104804356893
1 0.528877401351929
1 0.741244347890218
1 0.955702527364095
1 0.934113963445028
1 0.781034072240194
1 0.757644939422607
1 0.744977696736654
1 0.747193193435669
1 0.78089648882548
};
\addplot [black, forget plot]
table {%
2 1.12533238728841
2 0.958236535390218
};
\addplot [black, forget plot]
table {%
2 1.23680621782939
2 1.39837025006612
};
\addplot [black, forget plot]
table {%
1.875 0.958236535390218
2.125 0.958236535390218
};
\addplot [black, forget plot]
table {%
1.875 1.39837025006612
2.125 1.39837025006612
};
\addplot [black, mark=*, mark size=2, mark options={solid,fill opacity=0}, only marks, forget plot]
table {%
2 0.95440452893575
2 0.953546714782715
2 0.936383930842082
2 0.939684025446574
2 0.956252892812093
2 0.930275789896647
2 1.41940938631694
2 1.45192476908366
2 1.42898216247559
2 1.49729469617208
};
\addplot [black, forget plot]
table {%
4 0.996147441864014
4 0.652026144663493
};
\addplot [black, forget plot]
table {%
4 1.23237223625183
4 1.58598256111145
};
\addplot [black, forget plot]
table {%
3.875 0.652026144663493
4.125 0.652026144663493
};
\addplot [black, forget plot]
table {%
3.875 1.58598256111145
4.125 1.58598256111145
};
\addplot [black, mark=*, mark size=2, mark options={solid,fill opacity=0}, only marks, forget plot]
table {%
4 0.623666715621948
4 0.618832365671794
4 0.570517269770304
4 0.526794322331746
4 0.617969369888306
4 0.547071234385173
4 0.559671910603841
4 0.638786697387695
4 0.633690452575684
4 0.629054880142212
4 0.517039664586385
4 1.61602778434753
4 1.7409605662028
4 1.5869257291158
4 1.61655958493551
4 1.63210299809774
4 1.61206223169963
};
\addplot [black, forget plot]
table {%
5 2.26274094581604
5 1.50017568270365
};
\addplot [black, forget plot]
table {%
5 2.77903975248337
5 3.55219677289327
};
\addplot [black, forget plot]
table {%
4.875 1.50017568270365
5.125 1.50017568270365
};
\addplot [black, forget plot]
table {%
4.875 3.55219677289327
5.125 3.55219677289327
};
\addplot [black, mark=*, mark size=2, mark options={solid,fill opacity=0}, only marks, forget plot]
table {%
5 1.45592495600382
5 1.40764393806458
5 1.2833592414856
5 1.35416332880656
5 1.45108742713928
5 1.25394150416056
5 1.28389678001404
5 1.46450239817301
5 1.48458580970764
5 1.44861194292704
5 1.20047470728556
5 4.03821438153585
5 3.66184171040853
5 3.59250340461731
5 3.5944111029307
};
\path [draw=black, fill=color1]
(axis cs:0.75,0.615392239888509)
--(axis cs:1.25,0.615392239888509)
--(axis cs:1.25,0.664434957504273)
--(axis cs:0.75,0.664434957504273)
--(axis cs:0.75,0.615392239888509)
--cycle;
\path [draw=black, fill=color2]
(axis cs:1.75,1.12533238728841)
--(axis cs:2.25,1.12533238728841)
--(axis cs:2.25,1.23680621782939)
--(axis cs:1.75,1.23680621782939)
--(axis cs:1.75,1.12533238728841)
--cycle;
\path [draw=black, fill=color1]
(axis cs:3.75,0.996147441864014)
--(axis cs:4.25,0.996147441864014)
--(axis cs:4.25,1.23237223625183)
--(axis cs:3.75,1.23237223625183)
--(axis cs:3.75,0.996147441864014)
--cycle;
\path [draw=black, fill=color2]
(axis cs:4.75,2.26274094581604)
--(axis cs:5.25,2.26274094581604)
--(axis cs:5.25,2.77903975248337)
--(axis cs:4.75,2.77903975248337)
--(axis cs:4.75,2.26274094581604)
--cycle;
\addplot [color0, forget plot]
table {%
0.75 0.640124877293905
1.25 0.640124877293905
};
\addplot [color0, forget plot]
table {%
1.75 1.17633088429769
2.25 1.17633088429769
};
\addplot [color0, forget plot]
table {%
3.75 1.11822168827057
4.25 1.11822168827057
};
\addplot [color0, forget plot]
table {%
4.75 2.5357386747996
5.25 2.5357386747996
};

\addplot[area legend, line width=0.5pt, draw=black, fill=color1]
table[row sep=crcr] {%
x y\\
2.9375  3.7438966765\\
}--cycle;
\addlegendentry{Distributed}

\addplot[area legend, line width=0.5pt, draw=black, fill=color2]
table[row sep=crcr] {%
x y\\
2.6875  1.738208592\\
}--cycle;
\addlegendentry{Centralized}
\end{axis}

\end{tikzpicture}


==> figs/collision.tex <==
\definecolor{zzttqq}{rgb}{0.6,0.2,0}
\definecolor{uuuuuu}{rgb}{0.26666666666666666,0.26666666666666666,0.26666666666666666}
\definecolor{ududff}{rgb}{0.30196078431372547,0.30196078431372547,1}
\definecolor{ccqqqq}{rgb}{0.8,0,0}
\begin{tikzpicture}[line cap=round,line join=round,>=triangle 45,x=1cm,y=1cm,scale=0.8]
\clip(-0.5,-0.2) rectangle (8.5,5.6);
\fill[line width=1pt,color=zzttqq,fill=zzttqq,fill opacity=0.10000000149011612] (3.2883022418953156,3.06262540009194) -- (4.362184419548067,4.230914802153727) -- (6.312375202780461,2.23537074489267) -- (3.5676746395201575,1.0741512758210026) -- cycle;
\draw [line width=1pt] (0,0)-- (0,5.5);
\draw [line width=1pt] (0,5.5)-- (8,5.5);
\draw [line width=1pt] (8,5.5)-- (8,0);
\draw [line width=1pt] (8,0)-- (0,0);
\draw [line width=1pt] (2.854290532851734,3.177205210829116)-- (3.2309886290369247,0.4960011144521646);
\draw [line width=1pt] (3.2309886290369247,0.4960011144521646)-- (7.015437573887163,2.097114129581112);
\draw [line width=1pt] (7.015437573887163,2.097114129581112)-- (4.35953642939966,4.814780416963676);
\draw [line width=1pt] (4.35953642939966,4.814780416963676)-- (2.854290532851734,3.177205210829116);
\draw [line width=1pt] (0,3.7586347638174336)-- (2.854290532851734,3.177205210829116);
\draw [line width=1pt] (4.35953642939966,4.814780416963676)-- (4.549889877584282,5.5);
\draw [line width=1pt] (7.015437573887163,2.097114129581112)-- (8,1.8044063812772961);
\draw [line width=1pt] (3.2309886290369247,0.4960011144521646)-- (3.0706650364867305,0);
\draw [line width=1pt] (4.362184419548067,4.230914802153727)-- (3.2883022418953156,3.06262540009194);
\draw [line width=1pt] (3.2883022418953156,3.06262540009194)-- (3.5676746395201575,1.0741512758210026);
\draw [line width=1pt] (3.5676746395201575,1.0741512758210026)-- (6.312375202780461,2.23537074489267);
\draw [line width=1pt] (6.312375202780461,2.23537074489267)-- (4.362184419548067,4.230914802153727);
\draw [line width=1pt,dotted] (3.580077412239816,3.966797530163404) -- (3.872412235559546,3.698085722869511);
\draw (3.3,3.6) node[anchor=west] {$\epsilon$};
\draw [line width=1pt,color=zzttqq] (3.2883022418953156,3.06262540009194)-- (4.362184419548067,4.230914802153727);
\draw [line width=1pt,color=zzttqq] (4.362184419548067,4.230914802153727)-- (6.312375202780461,2.23537074489267);
\draw [line width=1pt,color=zzttqq] (6.312375202780461,2.23537074489267)-- (3.5676746395201575,1.0741512758210026);
\draw [line width=1pt,color=zzttqq] (3.5676746395201575,1.0741512758210026)-- (3.2883022418953156,3.06262540009194);
\draw (3.8,2.5) node[anchor=north west] {$\Omega_{i,t}$};
\begin{scriptsize}
\draw [color=ccqqqq] (4.836469513588626,2.3326473210063763)-- ++(-2.5pt,-2.5pt) -- ++(5pt,5pt) ++(-5pt,0) -- ++(5pt,-5pt);
\draw [color=ududff] (1.846096964134431,5.0813736038380055)-- ++(-2.5pt,-2.5pt) -- ++(5pt,5pt) ++(-5pt,0) -- ++(5pt,-5pt);
\draw [color=ududff] (1.1815697309223876,1.8191490044334342)-- ++(-2.5pt,-2.5pt) -- ++(5pt,5pt) ++(-5pt,0) -- ++(5pt,-5pt);
\draw [color=ududff] (5.667128555103679,0.3692714046980693)-- ++(-2.5pt,-2.5pt) -- ++(5pt,5pt) ++(-5pt,0) -- ++(5pt,-5pt);
\draw [color=ududff] (6.830051213224755,4.280920345650773)-- ++(-2.5pt,-2.5pt) -- ++(5pt,5pt) ++(-5pt,0) -- ++(5pt,-5pt);
\end{scriptsize}
\end{tikzpicture}

==> figs/dual.tex <==
\begin{tikzpicture}
\definecolor{color0}{rgb}{0.12156862745098,0.466666666666667,0.705882352941177}
\definecolor{color1}{rgb}{1,0.498039215686275,0.0549019607843137}
\definecolor{color2}{rgb}{0.172549019607843,0.627450980392157,0.172549019607843}
\definecolor{color3}{rgb}{0.83921568627451,0.152941176470588,0.156862745098039}
\definecolor{color4}{rgb}{0.580392156862745,0.403921568627451,0.741176470588235}
\definecolor{color5}{rgb}{0.549019607843137,0.337254901960784,0.294117647058824}
\definecolor{color6}{rgb}{0.890196078431372,0.466666666666667,0.76078431372549}
\definecolor{color7}{rgb}{0.737254901960784,0.741176470588235,0.133333333333333}
\definecolor{color8}{rgb}{0.0901960784313725,0.745098039215686,0.811764705882353}
\begin{axis}[
width=8.0cm,
height=5.0cm,
legend cell align={left},
legend style={fill opacity=0.8, draw opacity=1, text opacity=1, draw=white!80!black},
tick align=outside,
tick pos=left,
x grid style={white!69.0196078431373!black},
xlabel={Iterations},
xmin=-2.55, xmax=53.55,
xtick style={color=black},
xlabel={Iterations},
xmajorgrids,
xmin=-1.0, xmax=45.0,
xtick={0,10,20,30,40},
xtick style={color=black},
y grid style={white!69.0196078431373!black},
ylabel={Amplitude},
ymajorgrids,
ymin=-2.5, ymax=2.3,
ytick={-2.0,-1.0,0,1.0,2.0},
ytick style={color=black}
]
\addplot [semithick, color0]
table {%
0 1.33931211009108
1 0.895877598105816
2 1.6990633058595
3 1.28142651594414
4 1.6982590230475
5 1.33368493602788
6 1.6514502963302
7 1.33367615028616
8 1.61836917400324
9 1.32339316711552
10 1.58421970007112
11 1.31209081253568
12 1.52874930925298
13 1.29798025550122
14 1.4342096146121
15 1.25803290838124
16 1.29965449694274
17 1.17519148305314
18 1.12080201608737
19 0.985427944293628
20 0.773727449816667
21 0.447672949000971
22 0.09761911565373
23 -0.156824082919181
24 -0.370535645587754
25 -0.570900809845808
26 -0.751131481638224
27 -0.902398598172043
28 -1.03944296242022
29 -1.14471839891622
30 -1.20768301065243
31 -1.2386748665684
32 -1.25065923168055
33 -1.25405097865551
34 -1.25675866244165
35 -1.2590490683535
36 -1.26080512336717
37 -1.26238108457231
38 -1.26393437111115
39 -1.26563499611862
40 -1.26610540944263
41 -1.26779060070688
42 -1.26804643965594
43 -1.26916483989992
44 -1.26920739788289
};
\addplot [semithick, color1]
table {%
0 0.585253988057282
1 0.608618972154034
2 0.619960942906118
3 0.624153384579223
4 0.626682063252844
5 0.626875053129048
6 0.623651583448492
7 0.619017179077453
8 0.614214977459199
9 0.609046421028872
10 0.605541022482043
11 0.602644010293766
12 0.601831636999343
13 0.604042655438583
14 0.606973180248566
15 0.610039722610011
16 0.612721610272196
17 0.61500903089712
18 0.616897920895688
19 0.618440923824195
20 0.619689629039193
21 0.620688572391813
22 0.621484718558769
23 0.622118840914226
24 0.622623376225746
25 0.623024404442404
26 0.623342888692164
27 0.62359564822647
28 0.623796138731606
29 0.62395510044842
30 0.624081091122761
31 0.624180920959063
32 0.624260003675822
33 0.624322639094089
34 0.624372240025124
35 0.624411513700224
36 0.62444260675187
37 0.624467220766064
38 0.624486704159928
39 0.624502125230897
40 0.624514330304159
41 0.624523989600945
42 0.624531633742869
43 0.624537682889738
44 0.624542469646251
};
\addplot [semithick, color2]
table {%
0 2.02385986332437
1 0.617024035330379
2 0.725969601159081
3 0.529737022947231
4 0.626131985169513
5 0.539507988368515
6 0.617614212782424
7 0.558518927158353
8 0.601548388511485
9 0.550034307768081
10 0.564344112150367
11 0.516377123720909
12 0.517616223742746
13 0.481680897999327
14 0.479267177669046
15 0.461319586927827
16 0.459725992698081
17 0.453656431041795
18 0.453313456753751
19 0.454287328359081
20 0.458029326958174
21 0.464394049867749
22 0.472870505427577
23 0.477219036092098
24 0.48179539783991
25 0.487651097007308
26 0.49429597543101
27 0.501409710028563
28 0.511684753979781
29 0.523035700279564
30 0.533950618131248
31 0.543511124250461
32 0.55206597553032
33 0.559704069831135
34 0.56624572242244
35 0.572028665791732
36 0.577429421403576
37 0.582605984232812
38 0.587617757157254
39 0.592485259290498
40 0.595503963762091
41 0.597945186772465
42 0.599350437879147
43 0.600591299219209
44 0.601273292573669
};
\addplot [semithick, color3]
table {%
0 0.632636325471488
1 0.546624675402711
2 0.542428314282731
3 0.542142124949756
4 0.542036282542526
5 0.550056644753298
6 0.555614717198104
7 0.555639153294322
8 0.55367122116796
9 0.551332032227748
10 0.548527749255541
11 0.545759309539854
12 0.547955415601237
13 0.550951078807586
14 0.551505709307762
15 0.552203092076894
16 0.552953225125648
17 0.553552712225105
18 0.554070351163425
19 0.554499289410209
20 0.554855118051648
21 0.555461184619311
22 0.556057641129911
23 0.55652453679172
24 0.556884395342905
25 0.557161983441738
26 0.557376427163341
27 0.557542296891434
28 0.557670733966347
29 0.557770275920674
30 0.55784748218116
31 0.557907407653069
32 0.557953953762457
33 0.557990132849469
34 0.558018272614035
35 0.558040172836243
36 0.55805722633368
37 0.558070512481116
38 0.558080868509329
39 0.558088944296649
40 0.55809524569424
41 0.558100165966678
42 0.558104009605636
43 0.558107013732759
44 0.558109362596198
};
\addplot [semithick, color4]
table {%
0 -2.2703971614648
1 -0.582944463204569
2 -0.823444726749965
3 -0.577062708812306
4 -0.561099302708417
5 -0.51987932247652
6 -0.505961943726067
7 -0.492065222584472
8 -0.488685694310966
9 -0.482830678321719
10 -0.484252679491604
11 -0.481464809183102
12 -0.484274174710428
13 -0.483276337808583
14 -0.486196856581987
15 -0.48543312162365
16 -0.485990629310194
17 -0.485203269063764
18 -0.48417684789203
19 -0.482056669315224
20 -0.478371194385122
21 -0.473046049976411
22 -0.46855951609172
23 -0.466505284978506
24 -0.465360224669393
25 -0.464796963260959
26 -0.464714607796129
27 -0.465110963266017
28 -0.465847337248
29 -0.467092132517983
30 -0.468857311700045
31 -0.470878920996146
32 -0.472889411168183
33 -0.474778525051299
34 -0.476434987955759
35 -0.477905543589021
36 -0.479237401786005
37 -0.480454740149909
38 -0.481574409968545
39 -0.482607107530463
40 -0.483379423254132
41 -0.483977624878495
42 -0.48441576267502
43 -0.484756588495458
44 -0.485007929973762
};
\addplot [semithick, color5]
table {%
0 0.474884492477145
1 0.935271750969115
2 1.0577614073726
3 0.942947566097974
4 1.07480806320336
5 1.01651296218637
6 1.07974175304936
7 1.00392801129316
8 1.04889008881341
9 0.962173294077893
10 1.01622246499782
11 0.924302500421451
12 0.994130566944126
13 0.902804107980312
14 0.976293008876535
15 0.898506631342958
16 0.956266210968227
17 0.908737306478166
18 0.953295905793279
19 0.975917675659677
20 1.01457782781196
21 1.03018437290615
22 1.02757912684045
23 1.02048700291915
24 0.996606573697356
25 0.956623108757835
26 0.903209448524471
27 0.842447883607591
28 0.769678983077959
29 0.692871992564349
30 0.623694491676151
31 0.570452185628429
32 0.529950255965556
33 0.498889130937322
34 0.477010465817926
35 0.460280624383309
36 0.44610157874153
37 0.433555045728827
38 0.422221530171178
39 0.411926576071117
40 0.405703309574648
41 0.401731610441995
42 0.399333795934755
43 0.397730249932767
44 0.396701398210503
};
\addplot [semithick, color6]
table {%
0 0.286153573313541
1 0.31774769045445
2 0.332750112367496
3 0.330778242157553
4 0.326362202610714
5 0.326274936227435
6 0.326958506819981
7 0.328139760537173
8 0.329402120168201
9 0.317046088313322
10 0.301228070183591
11 0.281825158432198
12 0.262842238215867
13 0.249724719949658
14 0.239596432703884
15 0.231978852840577
16 0.226120571085069
17 0.221597713712399
18 0.218065857432201
19 0.215293628079465
20 0.213107731015963
21 0.211389641324104
22 0.210038411890213
23 0.208972835060518
24 0.208131214001185
25 0.20746595462662
26 0.206939864224477
27 0.206523712068869
28 0.206194461443186
29 0.205933931241397
30 0.205727759691442
31 0.205564595337918
32 0.205435462146166
33 0.205333260190855
34 0.205252372264514
35 0.205188353491057
36 0.205137686267253
37 0.205097586609735
38 0.205065851034576
39 0.205040735461964
40 0.205020859439944
41 0.205005130288701
42 0.204992683116895
43 0.204982833368234
44 0.20497503921338
};
\addplot [semithick, white!49.8039215686275!black]
table {%
0 -0.483041747658875
1 -0.601002273340358
2 -0.392417545295006
3 -0.512898325629797
4 -0.480150613892475
5 -0.561021182908048
6 -0.47769458751562
7 -0.510811712456972
8 -0.416504804342244
9 -0.429467027645822
10 -0.343659407026587
11 -0.348425897627456
12 -0.275293465487588
13 -0.267965204148775
14 -0.207858219675437
15 -0.189485730840568
16 -0.143895163190717
17 -0.12044367785221
18 -0.0851485475754199
19 -0.0588563899231627
20 -0.0435495139710422
21 -0.048379452928252
22 -0.0701095089744932
23 -0.0908807974416508
24 -0.110447604951164
25 -0.129585337651537
26 -0.14686299848587
27 -0.160956626019249
28 -0.17264450996179
29 -0.179547974941547
30 -0.181239990066929
31 -0.179594588388918
32 -0.176681994788725
33 -0.173344420210269
34 -0.170316761688154
35 -0.167529571497672
36 -0.164784291174865
37 -0.162012640291206
38 -0.159201170237312
39 -0.156368677058548
40 -0.154403064923526
41 -0.153085161023908
42 -0.152237389277264
43 -0.151661058922029
44 -0.151274393119522
};
\addplot [semithick, color7]
table {%
0 0.119152649041553
1 0.107843279326159
2 0.107291287176212
3 0.105033286266497
4 0.104730334023772
5 0.100445420702792
6 0.0972936033688256
7 0.097370674768813
8 0.0986180304711297
9 0.0997030232930189
10 0.100843512048636
11 0.102295543902374
12 0.104698157232743
13 0.106223038868855
14 0.103982784218699
15 0.101105319315367
16 0.0987199600351314
17 0.0967675310694815
18 0.0952049344073629
19 0.0939518893579585
20 0.092948900653262
21 0.0922728730436564
22 0.0917973514048693
23 0.0914334914597976
24 0.0911507304975832
25 0.0909303411045315
26 0.0907584344454619
27 0.0906242892018554
28 0.0905195728476098
29 0.0904377985393658
30 0.0903739147304776
31 0.0903239876466468
32 0.0902849531589798
33 0.0902544232700837
34 0.0902305360995843
35 0.0902118393001548
36 0.0901971995243951
37 0.0901857321194282
38 0.0901767463081686
39 0.0901697024872643
40 0.0901641791728292
41 0.0901598468959541
42 0.0901564477318324
43 0.0901537798981114
44 0.090151685385484
};
\addplot [semithick, color8]
table {%
0 0.166377866427937
1 -0.0340027470629662
2 0.0966220354757663
3 0.0365407439623278
4 0.0289574439269682
5 0.0098934650605047
6 -0.00194157235624903
7 -0.0156367215944382
8 -0.0205147573415232
9 -0.0269349279101014
10 -0.0245572627327357
11 -0.0233665145500339
12 -0.0160877660758354
13 -0.0115481447919645
14 -0.00472439977031236
15 -0.00538761942426369
16 -0.00678895303846705
17 -0.0108143382614996
18 -0.0140187318440468
19 -0.0179541222341015
20 -0.0233231352978533
21 -0.0319311862651945
22 -0.0436326029124574
23 -0.0554868810611557
24 -0.0667448943124427
25 -0.077410836382235
26 -0.0874187107359816
27 -0.0964871218010082
28 -0.105076067711285
29 -0.112776582225889
30 -0.118979053730465
31 -0.123616963718936
32 -0.126947050619131
33 -0.129385123778766
34 -0.131233091282737
35 -0.13266236403093
36 -0.133791761006167
37 -0.134699366463323
38 -0.135432378794363
39 -0.136023842984215
40 -0.136418769306324
41 -0.136700928209076
42 -0.136875582383643
43 -0.137008715160971
44 -0.137090299046072
};
\end{axis}

\end{tikzpicture}


==> figs/exact_field.tex <==
\begin{tikzpicture}

\begin{axis}[
width=6.0cm,
height=5.0cm,
colorbar,
colorbar style={ylabel={}},
colormap={mymap}{[1pt]
 rgb(0pt)=(0.001462,0.000466,0.013866);
  rgb(1pt)=(0.002258,0.001295,0.018331);
  rgb(2pt)=(0.003279,0.002305,0.023708);
  rgb(3pt)=(0.004512,0.00349,0.029965);
  rgb(4pt)=(0.00595,0.004843,0.03713);
  rgb(5pt)=(0.007588,0.006356,0.044973);
  rgb(6pt)=(0.009426,0.008022,0.052844);
  rgb(7pt)=(0.011465,0.009828,0.06075);
  rgb(8pt)=(0.013708,0.011771,0.068667);
  rgb(9pt)=(0.016156,0.01384,0.076603);
  rgb(10pt)=(0.018815,0.016026,0.084584);
  rgb(11pt)=(0.021692,0.01832,0.09261);
  rgb(12pt)=(0.024792,0.020715,0.100676);
  rgb(13pt)=(0.028123,0.023201,0.108787);
  rgb(14pt)=(0.031696,0.025765,0.116965);
  rgb(15pt)=(0.03552,0.028397,0.125209);
  rgb(16pt)=(0.039608,0.03109,0.133515);
  rgb(17pt)=(0.04383,0.03383,0.141886);
  rgb(18pt)=(0.048062,0.036607,0.150327);
  rgb(19pt)=(0.05232,0.039407,0.158841);
  rgb(20pt)=(0.056615,0.04216,0.167446);
  rgb(21pt)=(0.060949,0.044794,0.176129);
  rgb(22pt)=(0.06533,0.047318,0.184892);
  rgb(23pt)=(0.069764,0.049726,0.193735);
  rgb(24pt)=(0.074257,0.052017,0.20266);
  rgb(25pt)=(0.078815,0.054184,0.211667);
  rgb(26pt)=(0.083446,0.056225,0.220755);
  rgb(27pt)=(0.088155,0.058133,0.229922);
  rgb(28pt)=(0.092949,0.059904,0.239164);
  rgb(29pt)=(0.097833,0.061531,0.248477);
  rgb(30pt)=(0.102815,0.06301,0.257854);
  rgb(31pt)=(0.107899,0.064335,0.267289);
  rgb(32pt)=(0.113094,0.065492,0.276784);
  rgb(33pt)=(0.118405,0.066479,0.286321);
  rgb(34pt)=(0.123833,0.067295,0.295879);
  rgb(35pt)=(0.12938,0.067935,0.305443);
  rgb(36pt)=(0.135053,0.068391,0.315);
  rgb(37pt)=(0.140858,0.068654,0.324538);
  rgb(38pt)=(0.146785,0.068738,0.334011);
  rgb(39pt)=(0.152839,0.068637,0.343404);
  rgb(40pt)=(0.159018,0.068354,0.352688);
  rgb(41pt)=(0.165308,0.067911,0.361816);
  rgb(42pt)=(0.171713,0.067305,0.370771);
  rgb(43pt)=(0.178212,0.066576,0.379497);
  rgb(44pt)=(0.184801,0.065732,0.387973);
  rgb(45pt)=(0.19146,0.064818,0.396152);
  rgb(46pt)=(0.198177,0.063862,0.404009);
  rgb(47pt)=(0.204935,0.062907,0.411514);
  rgb(48pt)=(0.211718,0.061992,0.418647);
  rgb(49pt)=(0.218512,0.061158,0.425392);
  rgb(50pt)=(0.225302,0.060445,0.431742);
  rgb(51pt)=(0.232077,0.059889,0.437695);
  rgb(52pt)=(0.238826,0.059517,0.443256);
  rgb(53pt)=(0.245543,0.059352,0.448436);
  rgb(54pt)=(0.25222,0.059415,0.453248);
  rgb(55pt)=(0.258857,0.059706,0.45771);
  rgb(56pt)=(0.265447,0.060237,0.46184);
  rgb(57pt)=(0.271994,0.060994,0.46566);
  rgb(58pt)=(0.278493,0.061978,0.46919);
  rgb(59pt)=(0.284951,0.063168,0.472451);
  rgb(60pt)=(0.291366,0.064553,0.475462);
  rgb(61pt)=(0.29774,0.066117,0.478243);
  rgb(62pt)=(0.304081,0.067835,0.480812);
  rgb(63pt)=(0.310382,0.069702,0.483186);
  rgb(64pt)=(0.316654,0.07169,0.48538);
  rgb(65pt)=(0.322899,0.073782,0.487408);
  rgb(66pt)=(0.329114,0.075972,0.489287);
  rgb(67pt)=(0.335308,0.078236,0.491024);
  rgb(68pt)=(0.341482,0.080564,0.492631);
  rgb(69pt)=(0.347636,0.082946,0.494121);
  rgb(70pt)=(0.353773,0.085373,0.495501);
  rgb(71pt)=(0.359898,0.087831,0.496778);
  rgb(72pt)=(0.366012,0.090314,0.49796);
  rgb(73pt)=(0.372116,0.092816,0.499053);
  rgb(74pt)=(0.378211,0.095332,0.500067);
  rgb(75pt)=(0.384299,0.097855,0.501002);
  rgb(76pt)=(0.390384,0.100379,0.501864);
  rgb(77pt)=(0.396467,0.102902,0.502658);
  rgb(78pt)=(0.402548,0.10542,0.503386);
  rgb(79pt)=(0.408629,0.10793,0.504052);
  rgb(80pt)=(0.414709,0.110431,0.504662);
  rgb(81pt)=(0.420791,0.11292,0.505215);
  rgb(82pt)=(0.426877,0.115395,0.505714);
  rgb(83pt)=(0.432967,0.117855,0.50616);
  rgb(84pt)=(0.439062,0.120298,0.506555);
  rgb(85pt)=(0.445163,0.122724,0.506901);
  rgb(86pt)=(0.451271,0.125132,0.507198);
  rgb(87pt)=(0.457386,0.127522,0.507448);
  rgb(88pt)=(0.463508,0.129893,0.507652);
  rgb(89pt)=(0.46964,0.132245,0.507809);
  rgb(90pt)=(0.47578,0.134577,0.507921);
  rgb(91pt)=(0.481929,0.136891,0.507989);
  rgb(92pt)=(0.488088,0.139186,0.508011);
  rgb(93pt)=(0.494258,0.141462,0.507988);
  rgb(94pt)=(0.500438,0.143719,0.50792);
  rgb(95pt)=(0.506629,0.145958,0.507806);
  rgb(96pt)=(0.512831,0.148179,0.507648);
  rgb(97pt)=(0.519045,0.150383,0.507443);
  rgb(98pt)=(0.52527,0.152569,0.507192);
  rgb(99pt)=(0.531507,0.154739,0.506895);
  rgb(100pt)=(0.537755,0.156894,0.506551);
  rgb(101pt)=(0.544015,0.159033,0.506159);
  rgb(102pt)=(0.550287,0.161158,0.505719);
  rgb(103pt)=(0.556571,0.163269,0.50523);
  rgb(104pt)=(0.562866,0.165368,0.504692);
  rgb(105pt)=(0.569172,0.167454,0.504105);
  rgb(106pt)=(0.57549,0.16953,0.503466);
  rgb(107pt)=(0.581819,0.171596,0.502777);
  rgb(108pt)=(0.588158,0.173652,0.502035);
  rgb(109pt)=(0.594508,0.175701,0.501241);
  rgb(110pt)=(0.600868,0.177743,0.500394);
  rgb(111pt)=(0.607238,0.179779,0.499492);
  rgb(112pt)=(0.613617,0.181811,0.498536);
  rgb(113pt)=(0.620005,0.18384,0.497524);
  rgb(114pt)=(0.626401,0.185867,0.496456);
  rgb(115pt)=(0.632805,0.187893,0.495332);
  rgb(116pt)=(0.639216,0.189921,0.49415);
  rgb(117pt)=(0.645633,0.191952,0.49291);
  rgb(118pt)=(0.652056,0.193986,0.491611);
  rgb(119pt)=(0.658483,0.196027,0.490253);
  rgb(120pt)=(0.664915,0.198075,0.488836);
  rgb(121pt)=(0.671349,0.200133,0.487358);
  rgb(122pt)=(0.677786,0.202203,0.485819);
  rgb(123pt)=(0.684224,0.204286,0.484219);
  rgb(124pt)=(0.690661,0.206384,0.482558);
  rgb(125pt)=(0.697098,0.208501,0.480835);
  rgb(126pt)=(0.703532,0.210638,0.479049);
  rgb(127pt)=(0.709962,0.212797,0.477201);
  rgb(128pt)=(0.716387,0.214982,0.47529);
  rgb(129pt)=(0.722805,0.217194,0.473316);
  rgb(130pt)=(0.729216,0.219437,0.471279);
  rgb(131pt)=(0.735616,0.221713,0.46918);
  rgb(132pt)=(0.742004,0.224025,0.467018);
  rgb(133pt)=(0.748378,0.226377,0.464794);
  rgb(134pt)=(0.754737,0.228772,0.462509);
  rgb(135pt)=(0.761077,0.231214,0.460162);
  rgb(136pt)=(0.767398,0.233705,0.457755);
  rgb(137pt)=(0.773695,0.236249,0.455289);
  rgb(138pt)=(0.779968,0.238851,0.452765);
  rgb(139pt)=(0.786212,0.241514,0.450184);
  rgb(140pt)=(0.792427,0.244242,0.447543);
  rgb(141pt)=(0.798608,0.24704,0.444848);
  rgb(142pt)=(0.804752,0.249911,0.442102);
  rgb(143pt)=(0.810855,0.252861,0.439305);
  rgb(144pt)=(0.816914,0.255895,0.436461);
  rgb(145pt)=(0.822926,0.259016,0.433573);
  rgb(146pt)=(0.828886,0.262229,0.430644);
  rgb(147pt)=(0.834791,0.26554,0.427671);
  rgb(148pt)=(0.840636,0.268953,0.424666);
  rgb(149pt)=(0.846416,0.272473,0.421631);
  rgb(150pt)=(0.852126,0.276106,0.418573);
  rgb(151pt)=(0.857763,0.279857,0.415496);
  rgb(152pt)=(0.86332,0.283729,0.412403);
  rgb(153pt)=(0.868793,0.287728,0.409303);
  rgb(154pt)=(0.874176,0.291859,0.406205);
  rgb(155pt)=(0.879464,0.296125,0.403118);
  rgb(156pt)=(0.884651,0.30053,0.400047);
  rgb(157pt)=(0.889731,0.305079,0.397002);
  rgb(158pt)=(0.8947,0.309773,0.393995);
  rgb(159pt)=(0.899552,0.314616,0.391037);
  rgb(160pt)=(0.904281,0.31961,0.388137);
  rgb(161pt)=(0.908884,0.324755,0.385308);
  rgb(162pt)=(0.913354,0.330052,0.382563);
  rgb(163pt)=(0.917689,0.3355,0.379915);
  rgb(164pt)=(0.921884,0.341098,0.377376);
  rgb(165pt)=(0.925937,0.346844,0.374959);
  rgb(166pt)=(0.929845,0.352734,0.372677);
  rgb(167pt)=(0.933606,0.358764,0.370541);
  rgb(168pt)=(0.937221,0.364929,0.368567);
  rgb(169pt)=(0.940687,0.371224,0.366762);
  rgb(170pt)=(0.944006,0.377643,0.365136);
  rgb(171pt)=(0.94718,0.384178,0.363701);
  rgb(172pt)=(0.95021,0.39082,0.362468);
  rgb(173pt)=(0.953099,0.397563,0.361438);
  rgb(174pt)=(0.955849,0.4044,0.360619);
  rgb(175pt)=(0.958464,0.411324,0.360014);
  rgb(176pt)=(0.960949,0.418323,0.35963);
  rgb(177pt)=(0.96331,0.42539,0.359469);
  rgb(178pt)=(0.965549,0.432519,0.359529);
  rgb(179pt)=(0.967671,0.439703,0.35981);
  rgb(180pt)=(0.96968,0.446936,0.360311);
  rgb(181pt)=(0.971582,0.45421,0.36103);
  rgb(182pt)=(0.973381,0.46152,0.361965);
  rgb(183pt)=(0.975082,0.468861,0.363111);
  rgb(184pt)=(0.97669,0.476226,0.364466);
  rgb(185pt)=(0.97821,0.483612,0.366025);
  rgb(186pt)=(0.979645,0.491014,0.367783);
  rgb(187pt)=(0.981,0.498428,0.369734);
  rgb(188pt)=(0.982279,0.505851,0.371874);
  rgb(189pt)=(0.983485,0.51328,0.374198);
  rgb(190pt)=(0.984622,0.520713,0.376698);
  rgb(191pt)=(0.985693,0.528148,0.379371);
  rgb(192pt)=(0.9867,0.535582,0.38221);
  rgb(193pt)=(0.987646,0.543015,0.38521);
  rgb(194pt)=(0.988533,0.550446,0.388365);
  rgb(195pt)=(0.989363,0.557873,0.391671);
  rgb(196pt)=(0.990138,0.565296,0.395122);
  rgb(197pt)=(0.990871,0.572706,0.398714);
  rgb(198pt)=(0.991558,0.580107,0.402441);
  rgb(199pt)=(0.992196,0.587502,0.406299);
  rgb(200pt)=(0.992785,0.594891,0.410283);
  rgb(201pt)=(0.993326,0.602275,0.41439);
  rgb(202pt)=(0.993834,0.609644,0.418613);
  rgb(203pt)=(0.994309,0.616999,0.42295);
  rgb(204pt)=(0.994738,0.62435,0.427397);
  rgb(205pt)=(0.995122,0.631696,0.431951);
  rgb(206pt)=(0.99548,0.639027,0.436607);
  rgb(207pt)=(0.99581,0.646344,0.441361);
  rgb(208pt)=(0.996096,0.653659,0.446213);
  rgb(209pt)=(0.996341,0.660969,0.45116);
  rgb(210pt)=(0.99658,0.668256,0.456192);
  rgb(211pt)=(0.996775,0.675541,0.461314);
  rgb(212pt)=(0.996925,0.682828,0.466526);
  rgb(213pt)=(0.997077,0.690088,0.471811);
  rgb(214pt)=(0.997186,0.697349,0.477182);
  rgb(215pt)=(0.997254,0.704611,0.482635);
  rgb(216pt)=(0.997325,0.711848,0.488154);
  rgb(217pt)=(0.997351,0.719089,0.493755);
  rgb(218pt)=(0.997351,0.726324,0.499428);
  rgb(219pt)=(0.997341,0.733545,0.505167);
  rgb(220pt)=(0.997285,0.740772,0.510983);
  rgb(221pt)=(0.997228,0.747981,0.516859);
  rgb(222pt)=(0.997138,0.75519,0.522806);
  rgb(223pt)=(0.997019,0.762398,0.528821);
  rgb(224pt)=(0.996898,0.769591,0.534892);
  rgb(225pt)=(0.996727,0.776795,0.541039);
  rgb(226pt)=(0.996571,0.783977,0.547233);
  rgb(227pt)=(0.996369,0.791167,0.553499);
  rgb(228pt)=(0.996162,0.798348,0.55982);
  rgb(229pt)=(0.995932,0.805527,0.566202);
  rgb(230pt)=(0.99568,0.812706,0.572645);
  rgb(231pt)=(0.995424,0.819875,0.57914);
  rgb(232pt)=(0.995131,0.827052,0.585701);
  rgb(233pt)=(0.994851,0.834213,0.592307);
  rgb(234pt)=(0.994524,0.841387,0.598983);
  rgb(235pt)=(0.994222,0.84854,0.605696);
  rgb(236pt)=(0.993866,0.855711,0.612482);
  rgb(237pt)=(0.993545,0.862859,0.619299);
  rgb(238pt)=(0.99317,0.870024,0.626189);
  rgb(239pt)=(0.992831,0.877168,0.633109);
  rgb(240pt)=(0.99244,0.88433,0.640099);
  rgb(241pt)=(0.992089,0.89147,0.647116);
  rgb(242pt)=(0.991688,0.898627,0.654202);
  rgb(243pt)=(0.991332,0.905763,0.661309);
  rgb(244pt)=(0.99093,0.912915,0.668481);
  rgb(245pt)=(0.99057,0.920049,0.675675);
  rgb(246pt)=(0.990175,0.927196,0.682926);
  rgb(247pt)=(0.989815,0.934329,0.690198);
  rgb(248pt)=(0.989434,0.94147,0.697519);
  rgb(249pt)=(0.989077,0.948604,0.704863);
  rgb(250pt)=(0.988717,0.955742,0.712242);
  rgb(251pt)=(0.988367,0.962878,0.719649);
  rgb(252pt)=(0.988033,0.970012,0.727077);
  rgb(253pt)=(0.987691,0.977154,0.734536);
  rgb(254pt)=(0.987387,0.984288,0.742002);
  rgb(255pt)=(0.987053,0.991438,0.749504)
},
point meta max=19.3142081568207,
point meta min=15.4226511888342,
tick align=outside,
tick pos=left,
x grid style={white!69.0196078431373!black},
xlabel={X (m)},
xmin=0, xmax=40,
xtick style={color=black},
y grid style={white!69.0196078431373!black},
ylabel={Y (m)},
ymin=0, ymax=30,
ytick style={color=black}
]
\addplot graphics [includegraphics cmd=\pgfimage,xmin=0, xmax=40, ymin=0, ymax=30] {figs/exact_field-000.png};
\end{axis}

\end{tikzpicture}


==> figs/ladmm_mean_10.tex <==
\begin{tikzpicture}

\begin{axis}[
colorbar,
colorbar style={ylabel={}},
colormap={mymap}{[1pt]
 rgb(0pt)=(0.001462,0.000466,0.013866);
  rgb(1pt)=(0.002258,0.001295,0.018331);
  rgb(2pt)=(0.003279,0.002305,0.023708);
  rgb(3pt)=(0.004512,0.00349,0.029965);
  rgb(4pt)=(0.00595,0.004843,0.03713);
  rgb(5pt)=(0.007588,0.006356,0.044973);
  rgb(6pt)=(0.009426,0.008022,0.052844);
  rgb(7pt)=(0.011465,0.009828,0.06075);
  rgb(8pt)=(0.013708,0.011771,0.068667);
  rgb(9pt)=(0.016156,0.01384,0.076603);
  rgb(10pt)=(0.018815,0.016026,0.084584);
  rgb(11pt)=(0.021692,0.01832,0.09261);
  rgb(12pt)=(0.024792,0.020715,0.100676);
  rgb(13pt)=(0.028123,0.023201,0.108787);
  rgb(14pt)=(0.031696,0.025765,0.116965);
  rgb(15pt)=(0.03552,0.028397,0.125209);
  rgb(16pt)=(0.039608,0.03109,0.133515);
  rgb(17pt)=(0.04383,0.03383,0.141886);
  rgb(18pt)=(0.048062,0.036607,0.150327);
  rgb(19pt)=(0.05232,0.039407,0.158841);
  rgb(20pt)=(0.056615,0.04216,0.167446);
  rgb(21pt)=(0.060949,0.044794,0.176129);
  rgb(22pt)=(0.06533,0.047318,0.184892);
  rgb(23pt)=(0.069764,0.049726,0.193735);
  rgb(24pt)=(0.074257,0.052017,0.20266);
  rgb(25pt)=(0.078815,0.054184,0.211667);
  rgb(26pt)=(0.083446,0.056225,0.220755);
  rgb(27pt)=(0.088155,0.058133,0.229922);
  rgb(28pt)=(0.092949,0.059904,0.239164);
  rgb(29pt)=(0.097833,0.061531,0.248477);
  rgb(30pt)=(0.102815,0.06301,0.257854);
  rgb(31pt)=(0.107899,0.064335,0.267289);
  rgb(32pt)=(0.113094,0.065492,0.276784);
  rgb(33pt)=(0.118405,0.066479,0.286321);
  rgb(34pt)=(0.123833,0.067295,0.295879);
  rgb(35pt)=(0.12938,0.067935,0.305443);
  rgb(36pt)=(0.135053,0.068391,0.315);
  rgb(37pt)=(0.140858,0.068654,0.324538);
  rgb(38pt)=(0.146785,0.068738,0.334011);
  rgb(39pt)=(0.152839,0.068637,0.343404);
  rgb(40pt)=(0.159018,0.068354,0.352688);
  rgb(41pt)=(0.165308,0.067911,0.361816);
  rgb(42pt)=(0.171713,0.067305,0.370771);
  rgb(43pt)=(0.178212,0.066576,0.379497);
  rgb(44pt)=(0.184801,0.065732,0.387973);
  rgb(45pt)=(0.19146,0.064818,0.396152);
  rgb(46pt)=(0.198177,0.063862,0.404009);
  rgb(47pt)=(0.204935,0.062907,0.411514);
  rgb(48pt)=(0.211718,0.061992,0.418647);
  rgb(49pt)=(0.218512,0.061158,0.425392);
  rgb(50pt)=(0.225302,0.060445,0.431742);
  rgb(51pt)=(0.232077,0.059889,0.437695);
  rgb(52pt)=(0.238826,0.059517,0.443256);
  rgb(53pt)=(0.245543,0.059352,0.448436);
  rgb(54pt)=(0.25222,0.059415,0.453248);
  rgb(55pt)=(0.258857,0.059706,0.45771);
  rgb(56pt)=(0.265447,0.060237,0.46184);
  rgb(57pt)=(0.271994,0.060994,0.46566);
  rgb(58pt)=(0.278493,0.061978,0.46919);
  rgb(59pt)=(0.284951,0.063168,0.472451);
  rgb(60pt)=(0.291366,0.064553,0.475462);
  rgb(61pt)=(0.29774,0.066117,0.478243);
  rgb(62pt)=(0.304081,0.067835,0.480812);
  rgb(63pt)=(0.310382,0.069702,0.483186);
  rgb(64pt)=(0.316654,0.07169,0.48538);
  rgb(65pt)=(0.322899,0.073782,0.487408);
  rgb(66pt)=(0.329114,0.075972,0.489287);
  rgb(67pt)=(0.335308,0.078236,0.491024);
  rgb(68pt)=(0.341482,0.080564,0.492631);
  rgb(69pt)=(0.347636,0.082946,0.494121);
  rgb(70pt)=(0.353773,0.085373,0.495501);
  rgb(71pt)=(0.359898,0.087831,0.496778);
  rgb(72pt)=(0.366012,0.090314,0.49796);
  rgb(73pt)=(0.372116,0.092816,0.499053);
  rgb(74pt)=(0.378211,0.095332,0.500067);
  rgb(75pt)=(0.384299,0.097855,0.501002);
  rgb(76pt)=(0.390384,0.100379,0.501864);
  rgb(77pt)=(0.396467,0.102902,0.502658);
  rgb(78pt)=(0.402548,0.10542,0.503386);
  rgb(79pt)=(0.408629,0.10793,0.504052);
  rgb(80pt)=(0.414709,0.110431,0.504662);
  rgb(81pt)=(0.420791,0.11292,0.505215);
  rgb(82pt)=(0.426877,0.115395,0.505714);
  rgb(83pt)=(0.432967,0.117855,0.50616);
  rgb(84pt)=(0.439062,0.120298,0.506555);
  rgb(85pt)=(0.445163,0.122724,0.506901);
  rgb(86pt)=(0.451271,0.125132,0.507198);
  rgb(87pt)=(0.457386,0.127522,0.507448);
  rgb(88pt)=(0.463508,0.129893,0.507652);
  rgb(89pt)=(0.46964,0.132245,0.507809);
  rgb(90pt)=(0.47578,0.134577,0.507921);
  rgb(91pt)=(0.481929,0.136891,0.507989);
  rgb(92pt)=(0.488088,0.139186,0.508011);
  rgb(93pt)=(0.494258,0.141462,0.507988);
  rgb(94pt)=(0.500438,0.143719,0.50792);
  rgb(95pt)=(0.506629,0.145958,0.507806);
  rgb(96pt)=(0.512831,0.148179,0.507648);
  rgb(97pt)=(0.519045,0.150383,0.507443);
  rgb(98pt)=(0.52527,0.152569,0.507192);
  rgb(99pt)=(0.531507,0.154739,0.506895);
  rgb(100pt)=(0.537755,0.156894,0.506551);
  rgb(101pt)=(0.544015,0.159033,0.506159);
  rgb(102pt)=(0.550287,0.161158,0.505719);
  rgb(103pt)=(0.556571,0.163269,0.50523);
  rgb(104pt)=(0.562866,0.165368,0.504692);
  rgb(105pt)=(0.569172,0.167454,0.504105);
  rgb(106pt)=(0.57549,0.16953,0.503466);
  rgb(107pt)=(0.581819,0.171596,0.502777);
  rgb(108pt)=(0.588158,0.173652,0.502035);
  rgb(109pt)=(0.594508,0.175701,0.501241);
  rgb(110pt)=(0.600868,0.177743,0.500394);
  rgb(111pt)=(0.607238,0.179779,0.499492);
  rgb(112pt)=(0.613617,0.181811,0.498536);
  rgb(113pt)=(0.620005,0.18384,0.497524);
  rgb(114pt)=(0.626401,0.185867,0.496456);
  rgb(115pt)=(0.632805,0.187893,0.495332);
  rgb(116pt)=(0.639216,0.189921,0.49415);
  rgb(117pt)=(0.645633,0.191952,0.49291);
  rgb(118pt)=(0.652056,0.193986,0.491611);
  rgb(119pt)=(0.658483,0.196027,0.490253);
  rgb(120pt)=(0.664915,0.198075,0.488836);
  rgb(121pt)=(0.671349,0.200133,0.487358);
  rgb(122pt)=(0.677786,0.202203,0.485819);
  rgb(123pt)=(0.684224,0.204286,0.484219);
  rgb(124pt)=(0.690661,0.206384,0.482558);
  rgb(125pt)=(0.697098,0.208501,0.480835);
  rgb(126pt)=(0.703532,0.210638,0.479049);
  rgb(127pt)=(0.709962,0.212797,0.477201);
  rgb(128pt)=(0.716387,0.214982,0.47529);
  rgb(129pt)=(0.722805,0.217194,0.473316);
  rgb(130pt)=(0.729216,0.219437,0.471279);
  rgb(131pt)=(0.735616,0.221713,0.46918);
  rgb(132pt)=(0.742004,0.224025,0.467018);
  rgb(133pt)=(0.748378,0.226377,0.464794);
  rgb(134pt)=(0.754737,0.228772,0.462509);
  rgb(135pt)=(0.761077,0.231214,0.460162);
  rgb(136pt)=(0.767398,0.233705,0.457755);
  rgb(137pt)=(0.773695,0.236249,0.455289);
  rgb(138pt)=(0.779968,0.238851,0.452765);
  rgb(139pt)=(0.786212,0.241514,0.450184);
  rgb(140pt)=(0.792427,0.244242,0.447543);
  rgb(141pt)=(0.798608,0.24704,0.444848);
  rgb(142pt)=(0.804752,0.249911,0.442102);
  rgb(143pt)=(0.810855,0.252861,0.439305);
  rgb(144pt)=(0.816914,0.255895,0.436461);
  rgb(145pt)=(0.822926,0.259016,0.433573);
  rgb(146pt)=(0.828886,0.262229,0.430644);
  rgb(147pt)=(0.834791,0.26554,0.427671);
  rgb(148pt)=(0.840636,0.268953,0.424666);
  rgb(149pt)=(0.846416,0.272473,0.421631);
  rgb(150pt)=(0.852126,0.276106,0.418573);
  rgb(151pt)=(0.857763,0.279857,0.415496);
  rgb(152pt)=(0.86332,0.283729,0.412403);
  rgb(153pt)=(0.868793,0.287728,0.409303);
  rgb(154pt)=(0.874176,0.291859,0.406205);
  rgb(155pt)=(0.879464,0.296125,0.403118);
  rgb(156pt)=(0.884651,0.30053,0.400047);
  rgb(157pt)=(0.889731,0.305079,0.397002);
  rgb(158pt)=(0.8947,0.309773,0.393995);
  rgb(159pt)=(0.899552,0.314616,0.391037);
  rgb(160pt)=(0.904281,0.31961,0.388137);
  rgb(161pt)=(0.908884,0.324755,0.385308);
  rgb(162pt)=(0.913354,0.330052,0.382563);
  rgb(163pt)=(0.917689,0.3355,0.379915);
  rgb(164pt)=(0.921884,0.341098,0.377376);
  rgb(165pt)=(0.925937,0.346844,0.374959);
  rgb(166pt)=(0.929845,0.352734,0.372677);
  rgb(167pt)=(0.933606,0.358764,0.370541);
  rgb(168pt)=(0.937221,0.364929,0.368567);
  rgb(169pt)=(0.940687,0.371224,0.366762);
  rgb(170pt)=(0.944006,0.377643,0.365136);
  rgb(171pt)=(0.94718,0.384178,0.363701);
  rgb(172pt)=(0.95021,0.39082,0.362468);
  rgb(173pt)=(0.953099,0.397563,0.361438);
  rgb(174pt)=(0.955849,0.4044,0.360619);
  rgb(175pt)=(0.958464,0.411324,0.360014);
  rgb(176pt)=(0.960949,0.418323,0.35963);
  rgb(177pt)=(0.96331,0.42539,0.359469);
  rgb(178pt)=(0.965549,0.432519,0.359529);
  rgb(179pt)=(0.967671,0.439703,0.35981);
  rgb(180pt)=(0.96968,0.446936,0.360311);
  rgb(181pt)=(0.971582,0.45421,0.36103);
  rgb(182pt)=(0.973381,0.46152,0.361965);
  rgb(183pt)=(0.975082,0.468861,0.363111);
  rgb(184pt)=(0.97669,0.476226,0.364466);
  rgb(185pt)=(0.97821,0.483612,0.366025);
  rgb(186pt)=(0.979645,0.491014,0.367783);
  rgb(187pt)=(0.981,0.498428,0.369734);
  rgb(188pt)=(0.982279,0.505851,0.371874);
  rgb(189pt)=(0.983485,0.51328,0.374198);
  rgb(190pt)=(0.984622,0.520713,0.376698);
  rgb(191pt)=(0.985693,0.528148,0.379371);
  rgb(192pt)=(0.9867,0.535582,0.38221);
  rgb(193pt)=(0.987646,0.543015,0.38521);
  rgb(194pt)=(0.988533,0.550446,0.388365);
  rgb(195pt)=(0.989363,0.557873,0.391671);
  rgb(196pt)=(0.990138,0.565296,0.395122);
  rgb(197pt)=(0.990871,0.572706,0.398714);
  rgb(198pt)=(0.991558,0.580107,0.402441);
  rgb(199pt)=(0.992196,0.587502,0.406299);
  rgb(200pt)=(0.992785,0.594891,0.410283);
  rgb(201pt)=(0.993326,0.602275,0.41439);
  rgb(202pt)=(0.993834,0.609644,0.418613);
  rgb(203pt)=(0.994309,0.616999,0.42295);
  rgb(204pt)=(0.994738,0.62435,0.427397);
  rgb(205pt)=(0.995122,0.631696,0.431951);
  rgb(206pt)=(0.99548,0.639027,0.436607);
  rgb(207pt)=(0.99581,0.646344,0.441361);
  rgb(208pt)=(0.996096,0.653659,0.446213);
  rgb(209pt)=(0.996341,0.660969,0.45116);
  rgb(210pt)=(0.99658,0.668256,0.456192);
  rgb(211pt)=(0.996775,0.675541,0.461314);
  rgb(212pt)=(0.996925,0.682828,0.466526);
  rgb(213pt)=(0.997077,0.690088,0.471811);
  rgb(214pt)=(0.997186,0.697349,0.477182);
  rgb(215pt)=(0.997254,0.704611,0.482635);
  rgb(216pt)=(0.997325,0.711848,0.488154);
  rgb(217pt)=(0.997351,0.719089,0.493755);
  rgb(218pt)=(0.997351,0.726324,0.499428);
  rgb(219pt)=(0.997341,0.733545,0.505167);
  rgb(220pt)=(0.997285,0.740772,0.510983);
  rgb(221pt)=(0.997228,0.747981,0.516859);
  rgb(222pt)=(0.997138,0.75519,0.522806);
  rgb(223pt)=(0.997019,0.762398,0.528821);
  rgb(224pt)=(0.996898,0.769591,0.534892);
  rgb(225pt)=(0.996727,0.776795,0.541039);
  rgb(226pt)=(0.996571,0.783977,0.547233);
  rgb(227pt)=(0.996369,0.791167,0.553499);
  rgb(228pt)=(0.996162,0.798348,0.55982);
  rgb(229pt)=(0.995932,0.805527,0.566202);
  rgb(230pt)=(0.99568,0.812706,0.572645);
  rgb(231pt)=(0.995424,0.819875,0.57914);
  rgb(232pt)=(0.995131,0.827052,0.585701);
  rgb(233pt)=(0.994851,0.834213,0.592307);
  rgb(234pt)=(0.994524,0.841387,0.598983);
  rgb(235pt)=(0.994222,0.84854,0.605696);
  rgb(236pt)=(0.993866,0.855711,0.612482);
  rgb(237pt)=(0.993545,0.862859,0.619299);
  rgb(238pt)=(0.99317,0.870024,0.626189);
  rgb(239pt)=(0.992831,0.877168,0.633109);
  rgb(240pt)=(0.99244,0.88433,0.640099);
  rgb(241pt)=(0.992089,0.89147,0.647116);
  rgb(242pt)=(0.991688,0.898627,0.654202);
  rgb(243pt)=(0.991332,0.905763,0.661309);
  rgb(244pt)=(0.99093,0.912915,0.668481);
  rgb(245pt)=(0.99057,0.920049,0.675675);
  rgb(246pt)=(0.990175,0.927196,0.682926);
  rgb(247pt)=(0.989815,0.934329,0.690198);
  rgb(248pt)=(0.989434,0.94147,0.697519);
  rgb(249pt)=(0.989077,0.948604,0.704863);
  rgb(250pt)=(0.988717,0.955742,0.712242);
  rgb(251pt)=(0.988367,0.962878,0.719649);
  rgb(252pt)=(0.988033,0.970012,0.727077);
  rgb(253pt)=(0.987691,0.977154,0.734536);
  rgb(254pt)=(0.987387,0.984288,0.742002);
  rgb(255pt)=(0.987053,0.991438,0.749504)
},
point meta max=19.3141401410644,
point meta min=15.4207648220943,
tick align=outside,
tick pos=left,
x grid style={white!69.0196078431373!black},
xmin=0, xmax=40,
xtick style={color=black},
y grid style={white!69.0196078431373!black},
ymin=0, ymax=30,
ytick style={color=black}
]
\addplot graphics [includegraphics cmd=\pgfimage,xmin=0, xmax=40, ymin=0, ymax=30] {figs/ladmm_mean_10-001.png};
\end{axis}

\end{tikzpicture}


==> figs/ladmm_mean_15.tex <==
\begin{tikzpicture}

\begin{axis}[
colorbar,
colorbar style={ylabel={}},
colormap={mymap}{[1pt]
 rgb(0pt)=(0.001462,0.000466,0.013866);
  rgb(1pt)=(0.002258,0.001295,0.018331);
  rgb(2pt)=(0.003279,0.002305,0.023708);
  rgb(3pt)=(0.004512,0.00349,0.029965);
  rgb(4pt)=(0.00595,0.004843,0.03713);
  rgb(5pt)=(0.007588,0.006356,0.044973);
  rgb(6pt)=(0.009426,0.008022,0.052844);
  rgb(7pt)=(0.011465,0.009828,0.06075);
  rgb(8pt)=(0.013708,0.011771,0.068667);
  rgb(9pt)=(0.016156,0.01384,0.076603);
  rgb(10pt)=(0.018815,0.016026,0.084584);
  rgb(11pt)=(0.021692,0.01832,0.09261);
  rgb(12pt)=(0.024792,0.020715,0.100676);
  rgb(13pt)=(0.028123,0.023201,0.108787);
  rgb(14pt)=(0.031696,0.025765,0.116965);
  rgb(15pt)=(0.03552,0.028397,0.125209);
  rgb(16pt)=(0.039608,0.03109,0.133515);
  rgb(17pt)=(0.04383,0.03383,0.141886);
  rgb(18pt)=(0.048062,0.036607,0.150327);
  rgb(19pt)=(0.05232,0.039407,0.158841);
  rgb(20pt)=(0.056615,0.04216,0.167446);
  rgb(21pt)=(0.060949,0.044794,0.176129);
  rgb(22pt)=(0.06533,0.047318,0.184892);
  rgb(23pt)=(0.069764,0.049726,0.193735);
  rgb(24pt)=(0.074257,0.052017,0.20266);
  rgb(25pt)=(0.078815,0.054184,0.211667);
  rgb(26pt)=(0.083446,0.056225,0.220755);
  rgb(27pt)=(0.088155,0.058133,0.229922);
  rgb(28pt)=(0.092949,0.059904,0.239164);
  rgb(29pt)=(0.097833,0.061531,0.248477);
  rgb(30pt)=(0.102815,0.06301,0.257854);
  rgb(31pt)=(0.107899,0.064335,0.267289);
  rgb(32pt)=(0.113094,0.065492,0.276784);
  rgb(33pt)=(0.118405,0.066479,0.286321);
  rgb(34pt)=(0.123833,0.067295,0.295879);
  rgb(35pt)=(0.12938,0.067935,0.305443);
  rgb(36pt)=(0.135053,0.068391,0.315);
  rgb(37pt)=(0.140858,0.068654,0.324538);
  rgb(38pt)=(0.146785,0.068738,0.334011);
  rgb(39pt)=(0.152839,0.068637,0.343404);
  rgb(40pt)=(0.159018,0.068354,0.352688);
  rgb(41pt)=(0.165308,0.067911,0.361816);
  rgb(42pt)=(0.171713,0.067305,0.370771);
  rgb(43pt)=(0.178212,0.066576,0.379497);
  rgb(44pt)=(0.184801,0.065732,0.387973);
  rgb(45pt)=(0.19146,0.064818,0.396152);
  rgb(46pt)=(0.198177,0.063862,0.404009);
  rgb(47pt)=(0.204935,0.062907,0.411514);
  rgb(48pt)=(0.211718,0.061992,0.418647);
  rgb(49pt)=(0.218512,0.061158,0.425392);
  rgb(50pt)=(0.225302,0.060445,0.431742);
  rgb(51pt)=(0.232077,0.059889,0.437695);
  rgb(52pt)=(0.238826,0.059517,0.443256);
  rgb(53pt)=(0.245543,0.059352,0.448436);
  rgb(54pt)=(0.25222,0.059415,0.453248);
  rgb(55pt)=(0.258857,0.059706,0.45771);
  rgb(56pt)=(0.265447,0.060237,0.46184);
  rgb(57pt)=(0.271994,0.060994,0.46566);
  rgb(58pt)=(0.278493,0.061978,0.46919);
  rgb(59pt)=(0.284951,0.063168,0.472451);
  rgb(60pt)=(0.291366,0.064553,0.475462);
  rgb(61pt)=(0.29774,0.066117,0.478243);
  rgb(62pt)=(0.304081,0.067835,0.480812);
  rgb(63pt)=(0.310382,0.069702,0.483186);
  rgb(64pt)=(0.316654,0.07169,0.48538);
  rgb(65pt)=(0.322899,0.073782,0.487408);
  rgb(66pt)=(0.329114,0.075972,0.489287);
  rgb(67pt)=(0.335308,0.078236,0.491024);
  rgb(68pt)=(0.341482,0.080564,0.492631);
  rgb(69pt)=(0.347636,0.082946,0.494121);
  rgb(70pt)=(0.353773,0.085373,0.495501);
  rgb(71pt)=(0.359898,0.087831,0.496778);
  rgb(72pt)=(0.366012,0.090314,0.49796);
  rgb(73pt)=(0.372116,0.092816,0.499053);
  rgb(74pt)=(0.378211,0.095332,0.500067);
  rgb(75pt)=(0.384299,0.097855,0.501002);
  rgb(76pt)=(0.390384,0.100379,0.501864);
  rgb(77pt)=(0.396467,0.102902,0.502658);
  rgb(78pt)=(0.402548,0.10542,0.503386);
  rgb(79pt)=(0.408629,0.10793,0.504052);
  rgb(80pt)=(0.414709,0.110431,0.504662);
  rgb(81pt)=(0.420791,0.11292,0.505215);
  rgb(82pt)=(0.426877,0.115395,0.505714);
  rgb(83pt)=(0.432967,0.117855,0.50616);
  rgb(84pt)=(0.439062,0.120298,0.506555);
  rgb(85pt)=(0.445163,0.122724,0.506901);
  rgb(86pt)=(0.451271,0.125132,0.507198);
  rgb(87pt)=(0.457386,0.127522,0.507448);
  rgb(88pt)=(0.463508,0.129893,0.507652);
  rgb(89pt)=(0.46964,0.132245,0.507809);
  rgb(90pt)=(0.47578,0.134577,0.507921);
  rgb(91pt)=(0.481929,0.136891,0.507989);
  rgb(92pt)=(0.488088,0.139186,0.508011);
  rgb(93pt)=(0.494258,0.141462,0.507988);
  rgb(94pt)=(0.500438,0.143719,0.50792);
  rgb(95pt)=(0.506629,0.145958,0.507806);
  rgb(96pt)=(0.512831,0.148179,0.507648);
  rgb(97pt)=(0.519045,0.150383,0.507443);
  rgb(98pt)=(0.52527,0.152569,0.507192);
  rgb(99pt)=(0.531507,0.154739,0.506895);
  rgb(100pt)=(0.537755,0.156894,0.506551);
  rgb(101pt)=(0.544015,0.159033,0.506159);
  rgb(102pt)=(0.550287,0.161158,0.505719);
  rgb(103pt)=(0.556571,0.163269,0.50523);
  rgb(104pt)=(0.562866,0.165368,0.504692);
  rgb(105pt)=(0.569172,0.167454,0.504105);
  rgb(106pt)=(0.57549,0.16953,0.503466);
  rgb(107pt)=(0.581819,0.171596,0.502777);
  rgb(108pt)=(0.588158,0.173652,0.502035);
  rgb(109pt)=(0.594508,0.175701,0.501241);
  rgb(110pt)=(0.600868,0.177743,0.500394);
  rgb(111pt)=(0.607238,0.179779,0.499492);
  rgb(112pt)=(0.613617,0.181811,0.498536);
  rgb(113pt)=(0.620005,0.18384,0.497524);
  rgb(114pt)=(0.626401,0.185867,0.496456);
  rgb(115pt)=(0.632805,0.187893,0.495332);
  rgb(116pt)=(0.639216,0.189921,0.49415);
  rgb(117pt)=(0.645633,0.191952,0.49291);
  rgb(118pt)=(0.652056,0.193986,0.491611);
  rgb(119pt)=(0.658483,0.196027,0.490253);
  rgb(120pt)=(0.664915,0.198075,0.488836);
  rgb(121pt)=(0.671349,0.200133,0.487358);
  rgb(122pt)=(0.677786,0.202203,0.485819);
  rgb(123pt)=(0.684224,0.204286,0.484219);
  rgb(124pt)=(0.690661,0.206384,0.482558);
  rgb(125pt)=(0.697098,0.208501,0.480835);
  rgb(126pt)=(0.703532,0.210638,0.479049);
  rgb(127pt)=(0.709962,0.212797,0.477201);
  rgb(128pt)=(0.716387,0.214982,0.47529);
  rgb(129pt)=(0.722805,0.217194,0.473316);
  rgb(130pt)=(0.729216,0.219437,0.471279);
  rgb(131pt)=(0.735616,0.221713,0.46918);
  rgb(132pt)=(0.742004,0.224025,0.467018);
  rgb(133pt)=(0.748378,0.226377,0.464794);
  rgb(134pt)=(0.754737,0.228772,0.462509);
  rgb(135pt)=(0.761077,0.231214,0.460162);
  rgb(136pt)=(0.767398,0.233705,0.457755);
  rgb(137pt)=(0.773695,0.236249,0.455289);
  rgb(138pt)=(0.779968,0.238851,0.452765);
  rgb(139pt)=(0.786212,0.241514,0.450184);
  rgb(140pt)=(0.792427,0.244242,0.447543);
  rgb(141pt)=(0.798608,0.24704,0.444848);
  rgb(142pt)=(0.804752,0.249911,0.442102);
  rgb(143pt)=(0.810855,0.252861,0.439305);
  rgb(144pt)=(0.816914,0.255895,0.436461);
  rgb(145pt)=(0.822926,0.259016,0.433573);
  rgb(146pt)=(0.828886,0.262229,0.430644);
  rgb(147pt)=(0.834791,0.26554,0.427671);
  rgb(148pt)=(0.840636,0.268953,0.424666);
  rgb(149pt)=(0.846416,0.272473,0.421631);
  rgb(150pt)=(0.852126,0.276106,0.418573);
  rgb(151pt)=(0.857763,0.279857,0.415496);
  rgb(152pt)=(0.86332,0.283729,0.412403);
  rgb(153pt)=(0.868793,0.287728,0.409303);
  rgb(154pt)=(0.874176,0.291859,0.406205);
  rgb(155pt)=(0.879464,0.296125,0.403118);
  rgb(156pt)=(0.884651,0.30053,0.400047);
  rgb(157pt)=(0.889731,0.305079,0.397002);
  rgb(158pt)=(0.8947,0.309773,0.393995);
  rgb(159pt)=(0.899552,0.314616,0.391037);
  rgb(160pt)=(0.904281,0.31961,0.388137);
  rgb(161pt)=(0.908884,0.324755,0.385308);
  rgb(162pt)=(0.913354,0.330052,0.382563);
  rgb(163pt)=(0.917689,0.3355,0.379915);
  rgb(164pt)=(0.921884,0.341098,0.377376);
  rgb(165pt)=(0.925937,0.346844,0.374959);
  rgb(166pt)=(0.929845,0.352734,0.372677);
  rgb(167pt)=(0.933606,0.358764,0.370541);
  rgb(168pt)=(0.937221,0.364929,0.368567);
  rgb(169pt)=(0.940687,0.371224,0.366762);
  rgb(170pt)=(0.944006,0.377643,0.365136);
  rgb(171pt)=(0.94718,0.384178,0.363701);
  rgb(172pt)=(0.95021,0.39082,0.362468);
  rgb(173pt)=(0.953099,0.397563,0.361438);
  rgb(174pt)=(0.955849,0.4044,0.360619);
  rgb(175pt)=(0.958464,0.411324,0.360014);
  rgb(176pt)=(0.960949,0.418323,0.35963);
  rgb(177pt)=(0.96331,0.42539,0.359469);
  rgb(178pt)=(0.965549,0.432519,0.359529);
  rgb(179pt)=(0.967671,0.439703,0.35981);
  rgb(180pt)=(0.96968,0.446936,0.360311);
  rgb(181pt)=(0.971582,0.45421,0.36103);
  rgb(182pt)=(0.973381,0.46152,0.361965);
  rgb(183pt)=(0.975082,0.468861,0.363111);
  rgb(184pt)=(0.97669,0.476226,0.364466);
  rgb(185pt)=(0.97821,0.483612,0.366025);
  rgb(186pt)=(0.979645,0.491014,0.367783);
  rgb(187pt)=(0.981,0.498428,0.369734);
  rgb(188pt)=(0.982279,0.505851,0.371874);
  rgb(189pt)=(0.983485,0.51328,0.374198);
  rgb(190pt)=(0.984622,0.520713,0.376698);
  rgb(191pt)=(0.985693,0.528148,0.379371);
  rgb(192pt)=(0.9867,0.535582,0.38221);
  rgb(193pt)=(0.987646,0.543015,0.38521);
  rgb(194pt)=(0.988533,0.550446,0.388365);
  rgb(195pt)=(0.989363,0.557873,0.391671);
  rgb(196pt)=(0.990138,0.565296,0.395122);
  rgb(197pt)=(0.990871,0.572706,0.398714);
  rgb(198pt)=(0.991558,0.580107,0.402441);
  rgb(199pt)=(0.992196,0.587502,0.406299);
  rgb(200pt)=(0.992785,0.594891,0.410283);
  rgb(201pt)=(0.993326,0.602275,0.41439);
  rgb(202pt)=(0.993834,0.609644,0.418613);
  rgb(203pt)=(0.994309,0.616999,0.42295);
  rgb(204pt)=(0.994738,0.62435,0.427397);
  rgb(205pt)=(0.995122,0.631696,0.431951);
  rgb(206pt)=(0.99548,0.639027,0.436607);
  rgb(207pt)=(0.99581,0.646344,0.441361);
  rgb(208pt)=(0.996096,0.653659,0.446213);
  rgb(209pt)=(0.996341,0.660969,0.45116);
  rgb(210pt)=(0.99658,0.668256,0.456192);
  rgb(211pt)=(0.996775,0.675541,0.461314);
  rgb(212pt)=(0.996925,0.682828,0.466526);
  rgb(213pt)=(0.997077,0.690088,0.471811);
  rgb(214pt)=(0.997186,0.697349,0.477182);
  rgb(215pt)=(0.997254,0.704611,0.482635);
  rgb(216pt)=(0.997325,0.711848,0.488154);
  rgb(217pt)=(0.997351,0.719089,0.493755);
  rgb(218pt)=(0.997351,0.726324,0.499428);
  rgb(219pt)=(0.997341,0.733545,0.505167);
  rgb(220pt)=(0.997285,0.740772,0.510983);
  rgb(221pt)=(0.997228,0.747981,0.516859);
  rgb(222pt)=(0.997138,0.75519,0.522806);
  rgb(223pt)=(0.997019,0.762398,0.528821);
  rgb(224pt)=(0.996898,0.769591,0.534892);
  rgb(225pt)=(0.996727,0.776795,0.541039);
  rgb(226pt)=(0.996571,0.783977,0.547233);
  rgb(227pt)=(0.996369,0.791167,0.553499);
  rgb(228pt)=(0.996162,0.798348,0.55982);
  rgb(229pt)=(0.995932,0.805527,0.566202);
  rgb(230pt)=(0.99568,0.812706,0.572645);
  rgb(231pt)=(0.995424,0.819875,0.57914);
  rgb(232pt)=(0.995131,0.827052,0.585701);
  rgb(233pt)=(0.994851,0.834213,0.592307);
  rgb(234pt)=(0.994524,0.841387,0.598983);
  rgb(235pt)=(0.994222,0.84854,0.605696);
  rgb(236pt)=(0.993866,0.855711,0.612482);
  rgb(237pt)=(0.993545,0.862859,0.619299);
  rgb(238pt)=(0.99317,0.870024,0.626189);
  rgb(239pt)=(0.992831,0.877168,0.633109);
  rgb(240pt)=(0.99244,0.88433,0.640099);
  rgb(241pt)=(0.992089,0.89147,0.647116);
  rgb(242pt)=(0.991688,0.898627,0.654202);
  rgb(243pt)=(0.991332,0.905763,0.661309);
  rgb(244pt)=(0.99093,0.912915,0.668481);
  rgb(245pt)=(0.99057,0.920049,0.675675);
  rgb(246pt)=(0.990175,0.927196,0.682926);
  rgb(247pt)=(0.989815,0.934329,0.690198);
  rgb(248pt)=(0.989434,0.94147,0.697519);
  rgb(249pt)=(0.989077,0.948604,0.704863);
  rgb(250pt)=(0.988717,0.955742,0.712242);
  rgb(251pt)=(0.988367,0.962878,0.719649);
  rgb(252pt)=(0.988033,0.970012,0.727077);
  rgb(253pt)=(0.987691,0.977154,0.734536);
  rgb(254pt)=(0.987387,0.984288,0.742002);
  rgb(255pt)=(0.987053,0.991438,0.749504)
},
point meta max=19.3141401410644,
point meta min=15.4207648220943,
tick align=outside,
tick pos=left,
x grid style={white!69.0196078431373!black},
xmin=0, xmax=40,
xtick style={color=black},
y grid style={white!69.0196078431373!black},
ymin=0, ymax=30,
ytick style={color=black}
]
\addplot graphics [includegraphics cmd=\pgfimage,xmin=0, xmax=40, ymin=0, ymax=30] {figs/ladmm_mean_15-000.png};
\end{axis}

\end{tikzpicture}


==> figs/ladmm_mean_5.tex <==
\begin{tikzpicture}

\begin{axis}[
colorbar,
colorbar style={ylabel={}},
colormap={mymap}{[1pt]
 rgb(0pt)=(0.001462,0.000466,0.013866);
  rgb(1pt)=(0.002258,0.001295,0.018331);
  rgb(2pt)=(0.003279,0.002305,0.023708);
  rgb(3pt)=(0.004512,0.00349,0.029965);
  rgb(4pt)=(0.00595,0.004843,0.03713);
  rgb(5pt)=(0.007588,0.006356,0.044973);
  rgb(6pt)=(0.009426,0.008022,0.052844);
  rgb(7pt)=(0.011465,0.009828,0.06075);
  rgb(8pt)=(0.013708,0.011771,0.068667);
  rgb(9pt)=(0.016156,0.01384,0.076603);
  rgb(10pt)=(0.018815,0.016026,0.084584);
  rgb(11pt)=(0.021692,0.01832,0.09261);
  rgb(12pt)=(0.024792,0.020715,0.100676);
  rgb(13pt)=(0.028123,0.023201,0.108787);
  rgb(14pt)=(0.031696,0.025765,0.116965);
  rgb(15pt)=(0.03552,0.028397,0.125209);
  rgb(16pt)=(0.039608,0.03109,0.133515);
  rgb(17pt)=(0.04383,0.03383,0.141886);
  rgb(18pt)=(0.048062,0.036607,0.150327);
  rgb(19pt)=(0.05232,0.039407,0.158841);
  rgb(20pt)=(0.056615,0.04216,0.167446);
  rgb(21pt)=(0.060949,0.044794,0.176129);
  rgb(22pt)=(0.06533,0.047318,0.184892);
  rgb(23pt)=(0.069764,0.049726,0.193735);
  rgb(24pt)=(0.074257,0.052017,0.20266);
  rgb(25pt)=(0.078815,0.054184,0.211667);
  rgb(26pt)=(0.083446,0.056225,0.220755);
  rgb(27pt)=(0.088155,0.058133,0.229922);
  rgb(28pt)=(0.092949,0.059904,0.239164);
  rgb(29pt)=(0.097833,0.061531,0.248477);
  rgb(30pt)=(0.102815,0.06301,0.257854);
  rgb(31pt)=(0.107899,0.064335,0.267289);
  rgb(32pt)=(0.113094,0.065492,0.276784);
  rgb(33pt)=(0.118405,0.066479,0.286321);
  rgb(34pt)=(0.123833,0.067295,0.295879);
  rgb(35pt)=(0.12938,0.067935,0.305443);
  rgb(36pt)=(0.135053,0.068391,0.315);
  rgb(37pt)=(0.140858,0.068654,0.324538);
  rgb(38pt)=(0.146785,0.068738,0.334011);
  rgb(39pt)=(0.152839,0.068637,0.343404);
  rgb(40pt)=(0.159018,0.068354,0.352688);
  rgb(41pt)=(0.165308,0.067911,0.361816);
  rgb(42pt)=(0.171713,0.067305,0.370771);
  rgb(43pt)=(0.178212,0.066576,0.379497);
  rgb(44pt)=(0.184801,0.065732,0.387973);
  rgb(45pt)=(0.19146,0.064818,0.396152);
  rgb(46pt)=(0.198177,0.063862,0.404009);
  rgb(47pt)=(0.204935,0.062907,0.411514);
  rgb(48pt)=(0.211718,0.061992,0.418647);
  rgb(49pt)=(0.218512,0.061158,0.425392);
  rgb(50pt)=(0.225302,0.060445,0.431742);
  rgb(51pt)=(0.232077,0.059889,0.437695);
  rgb(52pt)=(0.238826,0.059517,0.443256);
  rgb(53pt)=(0.245543,0.059352,0.448436);
  rgb(54pt)=(0.25222,0.059415,0.453248);
  rgb(55pt)=(0.258857,0.059706,0.45771);
  rgb(56pt)=(0.265447,0.060237,0.46184);
  rgb(57pt)=(0.271994,0.060994,0.46566);
  rgb(58pt)=(0.278493,0.061978,0.46919);
  rgb(59pt)=(0.284951,0.063168,0.472451);
  rgb(60pt)=(0.291366,0.064553,0.475462);
  rgb(61pt)=(0.29774,0.066117,0.478243);
  rgb(62pt)=(0.304081,0.067835,0.480812);
  rgb(63pt)=(0.310382,0.069702,0.483186);
  rgb(64pt)=(0.316654,0.07169,0.48538);
  rgb(65pt)=(0.322899,0.073782,0.487408);
  rgb(66pt)=(0.329114,0.075972,0.489287);
  rgb(67pt)=(0.335308,0.078236,0.491024);
  rgb(68pt)=(0.341482,0.080564,0.492631);
  rgb(69pt)=(0.347636,0.082946,0.494121);
  rgb(70pt)=(0.353773,0.085373,0.495501);
  rgb(71pt)=(0.359898,0.087831,0.496778);
  rgb(72pt)=(0.366012,0.090314,0.49796);
  rgb(73pt)=(0.372116,0.092816,0.499053);
  rgb(74pt)=(0.378211,0.095332,0.500067);
  rgb(75pt)=(0.384299,0.097855,0.501002);
  rgb(76pt)=(0.390384,0.100379,0.501864);
  rgb(77pt)=(0.396467,0.102902,0.502658);
  rgb(78pt)=(0.402548,0.10542,0.503386);
  rgb(79pt)=(0.408629,0.10793,0.504052);
  rgb(80pt)=(0.414709,0.110431,0.504662);
  rgb(81pt)=(0.420791,0.11292,0.505215);
  rgb(82pt)=(0.426877,0.115395,0.505714);
  rgb(83pt)=(0.432967,0.117855,0.50616);
  rgb(84pt)=(0.439062,0.120298,0.506555);
  rgb(85pt)=(0.445163,0.122724,0.506901);
  rgb(86pt)=(0.451271,0.125132,0.507198);
  rgb(87pt)=(0.457386,0.127522,0.507448);
  rgb(88pt)=(0.463508,0.129893,0.507652);
  rgb(89pt)=(0.46964,0.132245,0.507809);
  rgb(90pt)=(0.47578,0.134577,0.507921);
  rgb(91pt)=(0.481929,0.136891,0.507989);
  rgb(92pt)=(0.488088,0.139186,0.508011);
  rgb(93pt)=(0.494258,0.141462,0.507988);
  rgb(94pt)=(0.500438,0.143719,0.50792);
  rgb(95pt)=(0.506629,0.145958,0.507806);
  rgb(96pt)=(0.512831,0.148179,0.507648);
  rgb(97pt)=(0.519045,0.150383,0.507443);
  rgb(98pt)=(0.52527,0.152569,0.507192);
  rgb(99pt)=(0.531507,0.154739,0.506895);
  rgb(100pt)=(0.537755,0.156894,0.506551);
  rgb(101pt)=(0.544015,0.159033,0.506159);
  rgb(102pt)=(0.550287,0.161158,0.505719);
  rgb(103pt)=(0.556571,0.163269,0.50523);
  rgb(104pt)=(0.562866,0.165368,0.504692);
  rgb(105pt)=(0.569172,0.167454,0.504105);
  rgb(106pt)=(0.57549,0.16953,0.503466);
  rgb(107pt)=(0.581819,0.171596,0.502777);
  rgb(108pt)=(0.588158,0.173652,0.502035);
  rgb(109pt)=(0.594508,0.175701,0.501241);
  rgb(110pt)=(0.600868,0.177743,0.500394);
  rgb(111pt)=(0.607238,0.179779,0.499492);
  rgb(112pt)=(0.613617,0.181811,0.498536);
  rgb(113pt)=(0.620005,0.18384,0.497524);
  rgb(114pt)=(0.626401,0.185867,0.496456);
  rgb(115pt)=(0.632805,0.187893,0.495332);
  rgb(116pt)=(0.639216,0.189921,0.49415);
  rgb(117pt)=(0.645633,0.191952,0.49291);
  rgb(118pt)=(0.652056,0.193986,0.491611);
  rgb(119pt)=(0.658483,0.196027,0.490253);
  rgb(120pt)=(0.664915,0.198075,0.488836);
  rgb(121pt)=(0.671349,0.200133,0.487358);
  rgb(122pt)=(0.677786,0.202203,0.485819);
  rgb(123pt)=(0.684224,0.204286,0.484219);
  rgb(124pt)=(0.690661,0.206384,0.482558);
  rgb(125pt)=(0.697098,0.208501,0.480835);
  rgb(126pt)=(0.703532,0.210638,0.479049);
  rgb(127pt)=(0.709962,0.212797,0.477201);
  rgb(128pt)=(0.716387,0.214982,0.47529);
  rgb(129pt)=(0.722805,0.217194,0.473316);
  rgb(130pt)=(0.729216,0.219437,0.471279);
  rgb(131pt)=(0.735616,0.221713,0.46918);
  rgb(132pt)=(0.742004,0.224025,0.467018);
  rgb(133pt)=(0.748378,0.226377,0.464794);
  rgb(134pt)=(0.754737,0.228772,0.462509);
  rgb(135pt)=(0.761077,0.231214,0.460162);
  rgb(136pt)=(0.767398,0.233705,0.457755);
  rgb(137pt)=(0.773695,0.236249,0.455289);
  rgb(138pt)=(0.779968,0.238851,0.452765);
  rgb(139pt)=(0.786212,0.241514,0.450184);
  rgb(140pt)=(0.792427,0.244242,0.447543);
  rgb(141pt)=(0.798608,0.24704,0.444848);
  rgb(142pt)=(0.804752,0.249911,0.442102);
  rgb(143pt)=(0.810855,0.252861,0.439305);
  rgb(144pt)=(0.816914,0.255895,0.436461);
  rgb(145pt)=(0.822926,0.259016,0.433573);
  rgb(146pt)=(0.828886,0.262229,0.430644);
  rgb(147pt)=(0.834791,0.26554,0.427671);
  rgb(148pt)=(0.840636,0.268953,0.424666);
  rgb(149pt)=(0.846416,0.272473,0.421631);
  rgb(150pt)=(0.852126,0.276106,0.418573);
  rgb(151pt)=(0.857763,0.279857,0.415496);
  rgb(152pt)=(0.86332,0.283729,0.412403);
  rgb(153pt)=(0.868793,0.287728,0.409303);
  rgb(154pt)=(0.874176,0.291859,0.406205);
  rgb(155pt)=(0.879464,0.296125,0.403118);
  rgb(156pt)=(0.884651,0.30053,0.400047);
  rgb(157pt)=(0.889731,0.305079,0.397002);
  rgb(158pt)=(0.8947,0.309773,0.393995);
  rgb(159pt)=(0.899552,0.314616,0.391037);
  rgb(160pt)=(0.904281,0.31961,0.388137);
  rgb(161pt)=(0.908884,0.324755,0.385308);
  rgb(162pt)=(0.913354,0.330052,0.382563);
  rgb(163pt)=(0.917689,0.3355,0.379915);
  rgb(164pt)=(0.921884,0.341098,0.377376);
  rgb(165pt)=(0.925937,0.346844,0.374959);
  rgb(166pt)=(0.929845,0.352734,0.372677);
  rgb(167pt)=(0.933606,0.358764,0.370541);
  rgb(168pt)=(0.937221,0.364929,0.368567);
  rgb(169pt)=(0.940687,0.371224,0.366762);
  rgb(170pt)=(0.944006,0.377643,0.365136);
  rgb(171pt)=(0.94718,0.384178,0.363701);
  rgb(172pt)=(0.95021,0.39082,0.362468);
  rgb(173pt)=(0.953099,0.397563,0.361438);
  rgb(174pt)=(0.955849,0.4044,0.360619);
  rgb(175pt)=(0.958464,0.411324,0.360014);
  rgb(176pt)=(0.960949,0.418323,0.35963);
  rgb(177pt)=(0.96331,0.42539,0.359469);
  rgb(178pt)=(0.965549,0.432519,0.359529);
  rgb(179pt)=(0.967671,0.439703,0.35981);
  rgb(180pt)=(0.96968,0.446936,0.360311);
  rgb(181pt)=(0.971582,0.45421,0.36103);
  rgb(182pt)=(0.973381,0.46152,0.361965);
  rgb(183pt)=(0.975082,0.468861,0.363111);
  rgb(184pt)=(0.97669,0.476226,0.364466);
  rgb(185pt)=(0.97821,0.483612,0.366025);
  rgb(186pt)=(0.979645,0.491014,0.367783);
  rgb(187pt)=(0.981,0.498428,0.369734);
  rgb(188pt)=(0.982279,0.505851,0.371874);
  rgb(189pt)=(0.983485,0.51328,0.374198);
  rgb(190pt)=(0.984622,0.520713,0.376698);
  rgb(191pt)=(0.985693,0.528148,0.379371);
  rgb(192pt)=(0.9867,0.535582,0.38221);
  rgb(193pt)=(0.987646,0.543015,0.38521);
  rgb(194pt)=(0.988533,0.550446,0.388365);
  rgb(195pt)=(0.989363,0.557873,0.391671);
  rgb(196pt)=(0.990138,0.565296,0.395122);
  rgb(197pt)=(0.990871,0.572706,0.398714);
  rgb(198pt)=(0.991558,0.580107,0.402441);
  rgb(199pt)=(0.992196,0.587502,0.406299);
  rgb(200pt)=(0.992785,0.594891,0.410283);
  rgb(201pt)=(0.993326,0.602275,0.41439);
  rgb(202pt)=(0.993834,0.609644,0.418613);
  rgb(203pt)=(0.994309,0.616999,0.42295);
  rgb(204pt)=(0.994738,0.62435,0.427397);
  rgb(205pt)=(0.995122,0.631696,0.431951);
  rgb(206pt)=(0.99548,0.639027,0.436607);
  rgb(207pt)=(0.99581,0.646344,0.441361);
  rgb(208pt)=(0.996096,0.653659,0.446213);
  rgb(209pt)=(0.996341,0.660969,0.45116);
  rgb(210pt)=(0.99658,0.668256,0.456192);
  rgb(211pt)=(0.996775,0.675541,0.461314);
  rgb(212pt)=(0.996925,0.682828,0.466526);
  rgb(213pt)=(0.997077,0.690088,0.471811);
  rgb(214pt)=(0.997186,0.697349,0.477182);
  rgb(215pt)=(0.997254,0.704611,0.482635);
  rgb(216pt)=(0.997325,0.711848,0.488154);
  rgb(217pt)=(0.997351,0.719089,0.493755);
  rgb(218pt)=(0.997351,0.726324,0.499428);
  rgb(219pt)=(0.997341,0.733545,0.505167);
  rgb(220pt)=(0.997285,0.740772,0.510983);
  rgb(221pt)=(0.997228,0.747981,0.516859);
  rgb(222pt)=(0.997138,0.75519,0.522806);
  rgb(223pt)=(0.997019,0.762398,0.528821);
  rgb(224pt)=(0.996898,0.769591,0.534892);
  rgb(225pt)=(0.996727,0.776795,0.541039);
  rgb(226pt)=(0.996571,0.783977,0.547233);
  rgb(227pt)=(0.996369,0.791167,0.553499);
  rgb(228pt)=(0.996162,0.798348,0.55982);
  rgb(229pt)=(0.995932,0.805527,0.566202);
  rgb(230pt)=(0.99568,0.812706,0.572645);
  rgb(231pt)=(0.995424,0.819875,0.57914);
  rgb(232pt)=(0.995131,0.827052,0.585701);
  rgb(233pt)=(0.994851,0.834213,0.592307);
  rgb(234pt)=(0.994524,0.841387,0.598983);
  rgb(235pt)=(0.994222,0.84854,0.605696);
  rgb(236pt)=(0.993866,0.855711,0.612482);
  rgb(237pt)=(0.993545,0.862859,0.619299);
  rgb(238pt)=(0.99317,0.870024,0.626189);
  rgb(239pt)=(0.992831,0.877168,0.633109);
  rgb(240pt)=(0.99244,0.88433,0.640099);
  rgb(241pt)=(0.992089,0.89147,0.647116);
  rgb(242pt)=(0.991688,0.898627,0.654202);
  rgb(243pt)=(0.991332,0.905763,0.661309);
  rgb(244pt)=(0.99093,0.912915,0.668481);
  rgb(245pt)=(0.99057,0.920049,0.675675);
  rgb(246pt)=(0.990175,0.927196,0.682926);
  rgb(247pt)=(0.989815,0.934329,0.690198);
  rgb(248pt)=(0.989434,0.94147,0.697519);
  rgb(249pt)=(0.989077,0.948604,0.704863);
  rgb(250pt)=(0.988717,0.955742,0.712242);
  rgb(251pt)=(0.988367,0.962878,0.719649);
  rgb(252pt)=(0.988033,0.970012,0.727077);
  rgb(253pt)=(0.987691,0.977154,0.734536);
  rgb(254pt)=(0.987387,0.984288,0.742002);
  rgb(255pt)=(0.987053,0.991438,0.749504)
},
point meta max=19.3141401410644,
point meta min=15.4207648220943,
tick align=outside,
tick pos=left,
x grid style={white!69.0196078431373!black},
xmin=0, xmax=40,
xtick style={color=black},
y grid style={white!69.0196078431373!black},
ymin=0, ymax=30,
ytick style={color=black}
]
\addplot graphics [includegraphics cmd=\pgfimage,xmin=0, xmax=40, ymin=0, ymax=30] {figs/ladmm_mean_5-000.png};
\end{axis}

\end{tikzpicture}


==> figs/ladmm_var_10.tex <==
\begin{tikzpicture}

\definecolor{color0}{rgb}{0.75,0.75,0}
\definecolor{color1}{rgb}{0,0.75,0.75}
\definecolor{color2}{rgb}{0.75,0,0.75}

\begin{axis}[
colorbar,
colorbar style={ylabel={}},
colormap={mymap}{[1pt]
  rgb(0pt)=(0.0313725490196078,0.188235294117647,0.419607843137255);
  rgb(1pt)=(0.0313725490196078,0.317647058823529,0.611764705882353);
  rgb(2pt)=(0.129411764705882,0.443137254901961,0.709803921568627);
  rgb(3pt)=(0.258823529411765,0.572549019607843,0.776470588235294);
  rgb(4pt)=(0.419607843137255,0.682352941176471,0.83921568627451);
  rgb(5pt)=(0.619607843137255,0.792156862745098,0.882352941176471);
  rgb(6pt)=(0.776470588235294,0.858823529411765,0.937254901960784);
  rgb(7pt)=(0.870588235294118,0.92156862745098,0.968627450980392);
  rgb(8pt)=(0.968627450980392,0.984313725490196,1)
},
point meta max=1,
point meta min=0,
tick align=outside,
tick pos=left,
x grid style={white!69.0196078431373!black},
xmin=0, xmax=40,
xtick style={color=black},
y grid style={white!69.0196078431373!black},
ymin=0, ymax=30,
ytick style={color=black}
]
\addplot graphics [includegraphics cmd=\pgfimage,xmin=0, xmax=40, ymin=0, ymax=30] {figs/ladmm_var_10-000.png};
\addplot [semithick, color0]
table {%
8.87972684358958 18.3523158870794
9.15745492093971 18.5029104286225
9.51344880019018 18.6852815598002
9.87379483676379 18.8589006947863
10.2375220615991 19.0253296311235
10.6035081343897 19.1867375772835
10.9708215226481 19.3451051338156
11.3388152784113 19.5018865498196
11.7071096709099 19.6579608111959
12.0755310795538 19.8137351752581
12.4440345875297 19.9693152246662
12.6838138854998 20.1355929663544
12.8392176896403 20.4281311275784
12.8314476015138 20.8242622406655
12.6652975784484 21.1859529886014
12.405814322317 21.4894079000382
12.1015225311296 21.7487487830958
11.7789866703638 21.9852842189619
11.4508421723513 22.2140203457305
11.1221754683251 22.4420071229513
10.7942083651838 22.6709991683381
10.8819311490378 22.6272595394522
11.2766753888502 22.5817479662993
11.6550162050074 22.7011759137758
11.9356407175209 22.9801097778507
12.0260984650657 23.3635539347407
11.9362793218083 23.5858864052969
12.0344900683498 23.5245126668825
12.4292275285123 23.5370493413252
12.766042747746 23.7452761964699
12.965531732715 24.0874305495837
12.960248634196 24.305623224367
13.0253294457273 24.2157183841876
13.3702806036922 24.0568630937649
13.7678657789539 24.0259252006567
14.1644449173025 24.0757367186172
14.5550889279622 24.161570861389
14.9436335379568 24.2566134193886
15.3331176660145 24.3476984737677
15.7245704811498 24.4298929474039
16.1179721327265 24.5021904574484
16.5109045940721 24.5769266731924
16.8997229363018 24.6705934906977
17.2823746096045 24.7869243230273
17.6584451960514 24.9230946384593
18.0288766188837 25.0739813184619
18.395222107313 25.2345602093382
18.7589636212965 25.4009634362556
19.1211444364046 25.5707404942228
19.4822972941285 25.7426941973683
19.8425675418911 25.916489523578
20.2038330699357 26.0881968025679
20.5684708987342 26.2526108624456
20.9367741683993 26.408643528488
21.3080955158793 26.5573590897023
21.6815547027136 26.7006282774776
22.0563709057338 26.8403133427525
22.4319751133782 26.9778672739103
22.8080187127596 27.1142162151243
23.1843347338018 27.2498116242901
23.5608769261042 27.3847776977879
23.9375639284528 27.5193395489054
24.3142726047696 27.6538407558419
24.6909412065803 27.7884541152344
25.0675480459789 27.9232401607299
25.4440939567785 28.0581963382044
25.8205896079865 28.1932926799698
26.197047399331 28.3284944961263
26.5734770839678 28.4637745525061
26.9498841782167 28.5991174540526
27.3262704279827 28.7345183130386
27.7048925665489 28.8634750700793
28.0883878927555 28.9770659641609
28.4766853583486 29.0729718146464
28.8686443221254 29.1526540062323
29.263047124966 29.2192546466706
29.658969592155 29.2761734894277
30.0558190553656 29.32624796982
30.4532597034262 29.371403870532
30.851126496014 29.4126420305811
31.2493515832014 29.4502635526075
31.0938099374116 29.4388666790752
30.6941320917381 29.4233440670365
30.2941546519813 29.4206191956695
29.8942174555335 29.4273493345879
29.4944180574856 29.4399429125139
29.0947230885422 29.4555453732682
28.6950735794282 29.4722845994178
28.2954290737527 29.489144531098
27.8957720723912 29.5057043428525
27.4960988833727 29.5218687854684
27.0963363324171 29.5355738875598
26.6964315650928 29.5441225445756
26.2964458420148 29.5470624624707
25.8964530074115 29.5451116850417
25.4964947723695 29.5394221975249
25.0965813640941 29.5311341300456
24.6967063586338 29.5211496060324
24.2968604115337 29.5100570439677
23.897037798192 29.4981519344649
23.4972374955207 29.4855196702944
};
\addplot [semithick, color0, mark=*, mark size=2, mark options={solid}, only marks]
table {%
8.87972684358958 18.3523158870794
12.4440345875297 19.9693152246662
10.7942083651838 22.6709991683381
12.965531732715 24.0874305495837
16.1179721327265 24.5021904574484
19.8425675418911 25.916489523578
23.5608769261042 27.3847776977879
27.3262704279827 28.7345183130386
31.2493515832014 29.4502635526075
27.4960988833727 29.5218687854684
23.4972374955207 29.4855196702944
};
\addplot [semithick, green!50!black]
table {%
34.8292922470951 22.9772356944095
34.8661036240073 23.1667061432515
35.0197398257129 23.4697346965576
35.2984514477494 23.7546368368942
35.6418110616377 23.9581293306264
36.0181386965269 24.0925000963959
36.4085327319326 24.1789517796605
36.8043227879278 24.2365158543194
37.2021697790452 24.2778235239385
37.6009381721453 24.3090907703955
38.0002727246644 24.3320229966941
38.3923170432235 24.3851015972159
38.7659454809176 24.5245048133979
39.0858700409715 24.7622026785217
39.3263221692709 25.0802847998632
39.4785916355975 25.4491612797344
39.5484732952355 25.842368498303
39.5478514052254 26.2419407620167
39.4879037785502 26.6371032385768
39.3761301418871 27.0208856648916
39.2165563532092 27.3873864218484
39.1764185559328 27.4366298148492
39.2184437515996 27.4197043494182
39.1791305288771 27.4106895671454
39.0235989626325 27.2438242276607
38.9261157411057 26.8711332796653
38.9665685650284 26.4745725308678
39.0983977646387 26.0975001661432
39.2850911074987 25.7440023499232
39.508016419422 25.4120551144367
39.7607021289602 25.1021569659783
39.8647374355741 24.9330097993469
39.9184309655415 24.6482071005397
39.8816020635851 24.2504764921878
39.7959123407976 23.8598291037044
39.6989420391122 23.4717617472672
39.6095248175705 23.0819037458238
39.5350739056397 22.6889235376823
39.4771504911446 22.2931683760988
39.435279268682 21.8953916265831
39.4090311207438 21.4962788810742
39.3973040883273 21.0964700778505
39.3973052658495 20.6964807929958
39.4055477452402 20.2965704433028
39.4188637073649 19.8967938748885
39.4348232675961 19.4971128624448
39.451792955266 19.0974730502433
39.4688123404321 18.6978353214243
39.485405638162 18.2981797699705
39.5013949756544 17.8984996114767
39.5167472244801 17.4987944708759
39.4726525321908 17.120674340483
39.2915575443593 16.7671115970862
38.9882805796938 16.5100258726563
38.6157847029203 16.3683729707497
38.2189935985875 16.3236230788464
37.8197951320907 16.3444406258655
37.4243350894297 16.403991934743
37.0326796256127 16.4851419526071
36.6440127753126 16.579626250384
36.2581935377686 16.6851389279049
35.9692104367371 16.7914605522793
35.8061150517201 16.8895561748583
35.7684983822803 16.9287880267424
35.8071118731889 16.8503091398949
35.8377227198813 16.633505682242
35.7853015117704 16.3144170339918
35.6203392221962 15.9647769219173
35.3650072404685 15.6581472090812
35.0447338748663 15.4200031754106
34.6785469489841 15.2612308092907
34.7701453492946 15.2803390603874
35.1325714568223 15.2925935009398
35.5271886272836 15.2317405629986
35.8928317394624 15.0733771020807
36.1754464090561 14.794776246719
36.2563053600546 14.5299920103877
36.2496498744197 14.5076812468393
36.4420081456296 14.6601042696167
36.8352574846884 14.69066648725
37.1817623611154 14.5019878337534
37.3503554471525 14.1790952534891
37.3174321615064 13.7849669175538
37.1148066257721 13.4429110261266
36.8153369279555 13.1792554983166
36.4706782182262 12.9768597696504
36.1076126865678 12.8091245722321
35.7383884845007 12.6552745049088
35.3684141529429 12.5032276373056
34.9998516789277 12.3477954462352
34.6332518389649 12.1877889454258
34.3339381162465 12.0330357013463
34.0998264334871 11.8595431986555
33.9306031816843 11.6585537669057
33.830010868511 11.429817852438
33.8063272514189 11.180211124346
33.8697161963472 10.9259004411039
34.0255525479472 10.6935322527607
34.2665942460585 10.5164281746078
34.5688033605583 10.42587747287
34.8934725549551 10.4412723480034
};
\addplot [semithick, green!50!black, mark=*, mark size=2, mark options={solid}, only marks]
table {%
34.8292922470951 22.9772356944095
38.0002727246644 24.3320229966941
39.2165563532092 27.3873864218484
39.7607021289602 25.1021569659783
39.4090311207438 21.4962788810742
39.5167472244801 17.4987944708759
36.2581935377686 16.6851389279049
34.6785469489841 15.2612308092907
37.1817623611154 14.5019878337534
34.6332518389649 12.1877889454258
34.8934725549551 10.4412723480034
};
\addplot [semithick, red]
table {%
8.26876621357706 15.5525396361883
8.51760039824646 15.4510514914292
8.88110677614883 15.2842253645013
9.23621507738742 15.1001898529884
9.58322442274916 14.9012792271036
9.92353696139409 14.6910958278264
10.2589092584387 14.4731034773609
10.5909002447382 14.2499894367825
10.9205915435567 14.0234888018112
11.2485414000061 13.7944733419121
11.5749049833412 13.5632029097184
11.9129761703106 13.3498123888088
12.2785924577476 13.1889488986351
12.6697383507995 13.1103328412249
13.0659920257087 13.1484396117536
13.4149069064439 13.3367818992831
13.5932895335291 13.622064698212
13.5891313342775 13.7186432616396
13.7124016076817 13.56347897863
14.090814686035 13.4542818561895
14.4641943897318 13.5799922830748
14.7635693949506 13.8443242254479
15.0398294525684 14.1335865286938
15.3350218118789 14.4032044393414
15.6599068159902 14.6361086705825
16.0090149477414 14.8310100789397
16.3736086381978 14.9953456816478
16.7469964451066 15.1387202279216
17.1252580172584 15.2687523145659
17.5065516881018 15.3896216336339
17.8902754473541 15.5025394703789
18.2764169233065 15.6068816731765
18.6647547985293 15.7027379108645
19.0546610064316 15.7920150914956
19.4455280318079 15.8769965103251
19.8369006958457 15.9596226905461
20.2284823735843 16.0412542467631
20.620102619208 16.1227010560849
21.0116781300943 16.2043624351495
21.4031779468749 16.2863858391623
21.7945958975566 16.3687990320741
22.1856213528755 16.4530480177477
22.5758413824476 16.5409491557524
22.9651825193274 16.63266630383
23.3537616013976 16.7275633981814
23.7417726975255 16.8247585070937
24.1294103461634 16.9234338306634
24.5168271491674 17.0229732122543
24.90412061738 17.122991846287
25.2913380675608 17.2233044888069
25.6784923795238 17.3238605386273
26.0651972148368 17.4261259587805
26.450893888157 17.5321262692304
26.8353833835471 17.6424249233208
27.2186958193672 17.7567488383426
27.6009864643334 17.8744468595356
27.9824519455483 17.994793652847
28.3632720357593 18.1171683110339
28.7435762640842 18.2411373672921
29.1234343055306 18.3664671388533
29.5028661431845 18.4930813841146
29.8579665964526 18.6590095977032
30.1598010764233 18.9188749133602
30.3630061046587 19.261331568287
30.4529178304062 19.6496801848034
30.4405329404271 20.0486125218114
30.3486661037471 20.4374098865108
30.1993197073718 20.8081845069348
30.0081056049324 21.1593220630243
29.7838001523227 21.4903447047846
29.5303644213006 21.7996365653399
29.2391402037209 22.0731379380128
28.9031201850437 22.2889599210193
28.5320071235835 22.43661571292
28.1406198596341 22.5169817853346
27.7414949951409 22.5384549781689
27.3425565217759 22.5120286876257
26.9478890267485 22.4476739906339
26.5594459593858 22.3525787347898
26.1784932652604 22.2308560022342
25.806407172298 22.0842460428189
25.4542029330508 21.8956168585239
25.1701331308724 21.6490201048539
25.0367215991745 21.4207283990361
25.0253065177992 21.3322460133656
24.9930529406319 21.4374654548052
24.8090052889354 21.655309549956
24.4679055987765 21.8476417077769
24.0777143560542 21.9292835587325
23.6798280822704 21.901810360276
23.3027916097461 21.7716946782302
22.9414488945891 21.6002017311964
22.5634321218094 21.4712390618043
22.1671212329946 21.4241587283743
21.7701990327288 21.4668307126377
21.3890997012673 21.5866070042462
21.0307768558874 21.7637286090724
20.6948325961271 21.9805667039909
20.3783920703171 22.2250941695476
20.0794845125561 22.4908002539301
19.7981158952872 22.7750153720827
};
\addplot [semithick, red, mark=*, mark size=2, mark options={solid}, only marks]
table {%
8.26876621357706 15.5525396361883
11.5749049833412 13.5632029097184
14.4641943897318 13.5799922830748
17.8902754473541 15.5025394703789
21.7945958975566 16.3687990320741
25.6784923795238 17.3238605386273
29.5028661431845 18.4930813841146
29.5303644213006 21.7996365653399
25.806407172298 22.0842460428189
23.3027916097461 21.7716946782302
19.7981158952872 22.7750153720827
};
\addplot [semithick, color1]
table {%
36.7444363175169 8.90401504728666
36.729147592107 8.86853183737303
36.7290518847067 8.69241393732086
36.8778487091842 8.39400871888313
37.1804197891102 8.13550997375023
37.5455814332415 7.97446836320172
37.9346315713492 7.88283297922674
38.3312043727688 7.83118656206884
38.7299437949319 7.79967918065778
39.1293850426493 7.77867776670548
39.529164414782 7.76560441653789
39.6690984893276 7.73007869670792
39.7973544364311 7.60100305459787
39.8510644543106 7.25475637388447
39.6732662295686 6.90349877045996
39.3249523651695 6.7200790962
38.9352769705919 6.77446826685559
38.8181479595536 6.88736427157339
38.8496571399636 6.70965109698883
38.6798425002992 6.35441694947201
38.3367657149786 6.16096521568219
37.9394597293398 6.12267323592627
37.5395671415265 6.13181928297431
37.1397145345517 6.12670147267667
36.7421660075049 6.08416694256567
36.3506154563812 6.00305901039492
35.9665305282536 5.89160749235195
35.5890227411033 5.75945835389074
35.2164577093883 5.6139091451809
34.847712464043 5.45892438793988
34.4825238733428 5.29573504780141
34.1127482225361 5.14349404744874
33.7300793178175 5.02774778551982
33.3371657410161 4.95373739025501
32.9390960469603 4.91553543959536
32.5393330469557 4.90309802281812
32.1393639432647 4.90674731727248
31.7395618566914 4.91919796424345
31.3399143410677 4.93596595702291
30.9403649757831 4.95493636378978
30.5408969247681 4.97554839107321
30.141061297077 4.9844378757125
29.7417243667042 4.96365204734871
29.3455563173702 4.90925804513323
28.9546116057354 4.82499842732361
28.5693458228555 4.71759210103837
28.189001748414 4.5938085517943
27.8124041812474 4.45902320465257
27.4385636843025 4.31675725103417
27.0669369593782 4.16880147084885
26.6973999584626 4.01570083566329
26.3365978374543 3.84333751573405
25.9954249319504 3.63493946482422
25.678793030254 3.39080574736673
25.3859118337176 3.11853033051794
25.1122534516883 2.82686361567611
24.852144399001 2.52301056367971
24.6006552514997 2.21196823049289
24.3544583410438 1.89671466508744
24.1118810103935 1.5786661174631
23.8724637817779 1.25823194053016
23.8096549189825 1.19082120954196
23.9576280456311 1.2808882901274
24.3029549888592 1.36243927964271
24.7015829575049 1.34489592268137
25.0887762172596 1.24635979945173
25.4595105676134 1.09663671330897
25.8172739957566 0.917857596090351
26.1667500943198 0.72329973685673
26.5107504262858 0.519199780317508
26.8500055447165 0.307305653465498
26.6295960328779 0.421872043601788
26.2467716919205 0.535480448379349
25.8497145147482 0.580768790827764
25.4498389701381 0.57936049265484
25.0507045498845 0.553416957852324
24.6522519106781 0.518285357355125
24.253876346345 0.482278188987081
23.8552756151701 0.448867911847674
23.4563927784526 0.419016268371148
23.0572532475909 0.392819504927504
22.6577771015981 0.372491101939865
22.2579503376239 0.361061780260965
21.8579640192263 0.359243911936465
21.4580355360726 0.366400404896578
21.0583173700514 0.381271994856365
20.6588836178637 0.402480142267276
20.2597555287655 0.428837556635197
19.8609346894422 0.459502773306308
19.4624276638587 0.494010368317597
19.0642564420373 0.532198647195295
18.7819543323498 0.561537926302955
18.6006930564165 0.581400999476642
18.5067401677306 0.592036957830074
18.4873056669742 0.59427519523228
18.5303922898026 0.589283446155391
18.6246544430483 0.578384187352808
18.75926847269 0.562928868616054
18.9238139385516 0.544224522272386
19.1081642259215 0.523503453454068
19.3023840462197 0.50192437686031
};
\addplot [semithick, color1, mark=*, mark size=2, mark options={solid}, only marks]
table {%
36.7444363175169 8.90401504728666
39.529164414782 7.76560441653789
38.3367657149786 6.16096521568219
34.4825238733428 5.29573504780141
30.5408969247681 4.97554839107321
26.6973999584626 4.01570083566329
23.8724637817779 1.25823194053016
26.8500055447165 0.307305653465498
23.0572532475909 0.392819504927504
19.0642564420373 0.532198647195295
19.3023840462197 0.50192437686031
};
\addplot [semithick, color2]
table {%
19.5364475517932 5.63163685983755
19.5682954806757 5.58961528253543
19.6158333123161 5.40141199818892
19.5448049455944 5.06299178989011
19.320525033874 4.73412628299071
19.0123067602994 4.48051289313204
18.663449366915 4.28539586226546
18.2969064754944 4.12543300839829
17.9229537057112 3.98349495043711
17.5455428719046 3.85099447093286
17.1657020435837 3.72562964161423
16.7871417731195 3.59650841670709
16.4154878690526 3.44877782630094
16.0535598904637 3.27860875132502
15.7018804016433 3.08812175700851
15.3592725012986 2.88172611319564
15.0237630850422 2.66395718218632
14.6934004813113 2.43844474747624
14.3667502189232 2.20758297900801
14.0430495229598 1.97260194979534
13.722092456401 1.73388719840418
13.3917106446871 1.5086525249314
13.0394322505778 1.31967148650303
12.6684587025054 1.17054184115952
12.2858199911033 1.05427523658285
11.8970408108729 0.960330380127281
11.5053867615266 0.879084265310259
11.1125628471543 0.803662803949129
10.7193904827456 0.730073183336214
10.3262056403216 0.656550164217486
9.93308927121572 0.58266189506765
9.53833378105562 0.518354507394675
9.14066891073621 0.475755762176992
8.74123667009173 0.455280084990841
8.34127029275474 0.452119652389429
7.94136157828091 0.460312474510784
7.54162546522825 0.474789061407661
7.14199837236628 0.492051390340406
6.74240609150764 0.510107013538005
6.34281041390492 0.52808666167524
5.94320196966902 0.545780310110486
5.54358459145107 0.563271702794999
5.14396415263371 0.580693175366494
4.74434395935551 0.598120273370025
4.34472553610883 0.615587897042119
3.94510930685242 0.633105641583069
3.54549512319477 0.650669995532882
3.14588263262436 0.66827283430461
2.7462715029307 0.685906544098358
2.34666152807903 0.70356640681866
1.94705263861021 0.721250812789794
1.55318008671316 0.785497427398461
1.19299612029552 0.955432051303661
0.904870525192883 1.23044166120951
0.708284990631451 1.57743391784367
0.597430011377844 1.96106564396266
0.553336600252119 2.35829695763844
0.556391390184197 2.75813216009629
0.592484156816904 3.15641943961786
0.654142652243552 3.5515795204905
0.738968832385289 3.94242309613232
0.739021416538055 3.94263902613084
0.682836452055731 3.68351564545337
0.61693166396745 3.29050745184599
0.570846011050655 2.89321136467165
0.542432480037563 2.4942482521725
0.527931570757401 2.09452602549662
0.523767955840158 1.69455561319935
0.527338938869119 1.29457624675984
0.537226056753448 0.894702118534281
0.552981777962882 0.495016125701096
0.565357229825045 0.251643887778741
0.571397144109726 0.144638998636619
0.570772354456395 0.155529585936431
0.564658624331941 0.267109668063871
0.554894160741518 0.463215608873053
0.543411259753142 0.728522399204792
0.531907422044835 1.0483690932084
0.521701174996899 1.40860834591882
0.51371033005589 1.79547073659053
0.508493695580639 2.19543544182751
0.505789088654531 2.59542584494118
0.504626803375895 2.99542400383979
0.504236323297532 3.39542377064582
0.504114401469858 3.7954237528422
0.503988273166501 4.19542373307434
0.50374376235631 4.59542365272172
0.503355558207952 4.99542345915858
0.502834864956549 5.39542311732276
0.502197426294832 5.79542260778665
0.501450044361944 6.19542190804157
0.501086027887178 6.38000369759412
0.50107656392668 6.38530757903639
0.501272145077975 6.24568017428499
0.501500614728285 5.99401884822198
0.501624240131126 5.66210079838216
0.501562371992012 5.28090080728035
0.501292236937704 4.88090091399049
0.5008272296332 4.4809011970713
0.500175204842749 4.08090174028153
0.499340031439078 3.680902623655
};
\addplot [semithick, color2, mark=*, mark size=2, mark options={solid}, only marks]
table {%
19.5364475517932 5.63163685983755
17.1657020435837 3.72562964161423
13.722092456401 1.73388719840418
9.93308927121572 0.58266189506765
5.94320196966902 0.545780310110486
1.94705263861021 0.721250812789794
0.738968832385289 3.94242309613232
0.552981777962882 0.495016125701096
0.508493695580639 2.19543544182751
0.501450044361944 6.19542190804157
0.499340031439078 3.680902623655
};
\addplot [semithick, white, mark=*, mark size=2, mark options={solid,fill opacity=0}, only marks]
table {%
8.87972684358958 18.3523158870794
34.8292922470951 22.9772356944095
8.26876621357706 15.5525396361883
36.7444363175169 8.90401504728666
19.5364475517932 5.63163685983755
};
\end{axis}

\end{tikzpicture}


==> figs/ladmm_var_15.tex <==
\begin{tikzpicture}

\definecolor{color0}{rgb}{0.75,0.75,0}
\definecolor{color1}{rgb}{0,0.75,0.75}
\definecolor{color2}{rgb}{0.75,0,0.75}

\begin{axis}[
colorbar,
colorbar style={ylabel={}},
colormap={mymap}{[1pt]
  rgb(0pt)=(0.0313725490196078,0.188235294117647,0.419607843137255);
  rgb(1pt)=(0.0313725490196078,0.317647058823529,0.611764705882353);
  rgb(2pt)=(0.129411764705882,0.443137254901961,0.709803921568627);
  rgb(3pt)=(0.258823529411765,0.572549019607843,0.776470588235294);
  rgb(4pt)=(0.419607843137255,0.682352941176471,0.83921568627451);
  rgb(5pt)=(0.619607843137255,0.792156862745098,0.882352941176471);
  rgb(6pt)=(0.776470588235294,0.858823529411765,0.937254901960784);
  rgb(7pt)=(0.870588235294118,0.92156862745098,0.968627450980392);
  rgb(8pt)=(0.968627450980392,0.984313725490196,1)
},
point meta max=1,
point meta min=0,
tick align=outside,
tick pos=left,
x grid style={white!69.0196078431373!black},
xmin=0, xmax=40,
xtick style={color=black},
y grid style={white!69.0196078431373!black},
ymin=0, ymax=30,
ytick style={color=black}
]
\addplot graphics [includegraphics cmd=\pgfimage,xmin=0, xmax=40, ymin=0, ymax=30] {figs/ladmm_var_15-000.png};
\addplot [semithick, color0]
table {%
8.87972684358958 18.3523158870794
9.15745492093971 18.5029104286225
9.51344880019018 18.6852815598002
9.87379483676379 18.8589006947863
10.2375220615991 19.0253296311235
10.6035081343897 19.1867375772835
10.9708215226481 19.3451051338156
11.3388152784113 19.5018865498196
11.7071096709099 19.6579608111959
12.0755310795538 19.8137351752581
12.4440345875297 19.9693152246662
12.6838138854998 20.1355929663544
12.8392176896403 20.4281311275784
12.8314476015138 20.8242622406655
12.6652975784484 21.1859529886014
12.405814322317 21.4894079000382
12.1015225311296 21.7487487830958
11.7789866703638 21.9852842189619
11.4508421723513 22.2140203457305
11.1221754683251 22.4420071229513
10.7942083651838 22.6709991683381
10.8819311490378 22.6272595394522
11.2766753888502 22.5817479662993
11.6550162050074 22.7011759137758
11.9356407175209 22.9801097778507
12.0260984650657 23.3635539347407
11.9362793218083 23.5858864052969
12.0344900683498 23.5245126668825
12.4292275285123 23.5370493413252
12.766042747746 23.7452761964699
12.965531732715 24.0874305495837
12.960248634196 24.305623224367
13.0253294457273 24.2157183841876
13.3702806036922 24.0568630937649
13.7678657789539 24.0259252006567
14.1644449173025 24.0757367186172
14.5550889279622 24.161570861389
14.9436335379568 24.2566134193886
15.3331176660145 24.3476984737677
15.7245704811498 24.4298929474039
16.1179721327265 24.5021904574484
16.5109045940721 24.5769266731924
16.8997229363018 24.6705934906977
17.2823746096045 24.7869243230273
17.6584451960514 24.9230946384593
18.0288766188837 25.0739813184619
18.395222107313 25.2345602093382
18.7589636212965 25.4009634362556
19.1211444364046 25.5707404942228
19.4822972941285 25.7426941973683
19.8425675418911 25.916489523578
20.2038330699357 26.0881968025679
20.5684708987342 26.2526108624456
20.9367741683993 26.408643528488
21.3080955158793 26.5573590897023
21.6815547027136 26.7006282774776
22.0563709057338 26.8403133427525
22.4319751133782 26.9778672739103
22.8080187127596 27.1142162151243
23.1843347338018 27.2498116242901
23.5608769261042 27.3847776977879
23.9375639284528 27.5193395489054
24.3142726047696 27.6538407558419
24.6909412065803 27.7884541152344
25.0675480459789 27.9232401607299
25.4440939567785 28.0581963382044
25.8205896079865 28.1932926799698
26.197047399331 28.3284944961263
26.5734770839678 28.4637745525061
26.9498841782167 28.5991174540526
27.3262704279827 28.7345183130386
27.7048925665489 28.8634750700793
28.0883878927555 28.9770659641609
28.4766853583486 29.0729718146464
28.8686443221254 29.1526540062323
29.263047124966 29.2192546466706
29.658969592155 29.2761734894277
30.0558190553656 29.32624796982
30.4532597034262 29.371403870532
30.851126496014 29.4126420305811
31.2493515832014 29.4502635526075
31.0938099374116 29.4388666790752
30.6941320917381 29.4233440670365
30.2941546519813 29.4206191956695
29.8942174555335 29.4273493345879
29.4944180574856 29.4399429125139
29.0947230885422 29.4555453732682
28.6950735794282 29.4722845994178
28.2954290737527 29.489144531098
27.8957720723912 29.5057043428525
27.4960988833727 29.5218687854684
27.0963363324171 29.5355738875598
26.6964315650928 29.5441225445756
26.2964458420148 29.5470624624707
25.8964530074115 29.5451116850417
25.4964947723695 29.5394221975249
25.0965813640941 29.5311341300456
24.6967063586338 29.5211496060324
24.2968604115337 29.5100570439677
23.897037798192 29.4981519344649
23.4972374955207 29.4855196702944
23.0973945099161 29.4743776867793
22.697455386313 29.4675688111293
22.2974632153237 29.4655055119816
21.8974693420656 29.4674178343532
21.497498050646 29.4721635883337
21.0975514170316 29.4786767880156
20.6976215962454 29.4861611479621
20.2977009569462 29.4941267347872
19.8977853442904 29.5023421388051
19.4978736447419 29.5107458836712
19.09794441634 29.5182359943238
18.6979775113182 29.5232965552089
18.2979847254721 29.5255108779588
17.8979857228117 29.5250825432131
17.4979947015277 29.5224889993682
17.0980174652884 29.5182553635936
16.6980545453784 29.5128250935176
16.2981046666151 29.5065028893861
15.8981669956957 29.4994494901467
15.4982419194817 29.4917147293392
15.0983027360844 29.4847784225905
14.6983265105198 29.4805342251709
14.2983296049995 29.4792581292444
13.8983319475151 29.4804503713218
13.4983429711213 29.4833754717002
13.0983629047887 29.4873550491217
12.6983886563997 29.4918891450907
12.2984172895504 29.4966746414372
11.8984472525028 29.5015706112929
11.4984781252156 29.5065403510021
11.0985003377331 29.5107284337681
10.6985078239349 29.5130860547119
10.2985084738126 29.5135561642238
9.89851007159939 29.5125256618499
9.49851538454893 29.5104885411824
9.09852398968727 29.5078743706134
8.69853442287141 29.5049863465725
8.29854555825625 29.5020012629158
7.89855682764012 29.4989981927631
7.49856808430585 29.4959968170555
7.09857634652896 29.4934499102976
6.69857944461647 29.4919320325325
6.2985798526163 29.4915101303806
5.89858027704799 29.4920041314024
5.49858200143901 29.4931566060984
5.0985851253894 29.4947277143614
4.69858922661112 29.4965371621241
4.29859391039017 29.4984729522889
3.8985989514329 29.500481576508
3.49860428992376 29.5025485917457
};
\addplot [semithick, color0, mark=*, mark size=2, mark options={solid}, only marks]
table {%
8.87972684358958 18.3523158870794
12.4440345875297 19.9693152246662
10.7942083651838 22.6709991683381
12.965531732715 24.0874305495837
16.1179721327265 24.5021904574484
19.8425675418911 25.916489523578
23.5608769261042 27.3847776977879
27.3262704279827 28.7345183130386
31.2493515832014 29.4502635526075
27.4960988833727 29.5218687854684
23.4972374955207 29.4855196702944
19.4978736447419 29.5107458836712
15.4982419194817 29.4917147293392
11.4984781252156 29.5065403510021
7.49856808430585 29.4959968170555
3.49860428992376 29.5025485917457
};
\addplot [semithick, green!50!black]
table {%
34.8292922470951 22.9772356944095
34.8661036240073 23.1667061432515
35.0197398257129 23.4697346965576
35.2984514477494 23.7546368368942
35.6418110616377 23.9581293306264
36.0181386965269 24.0925000963959
36.4085327319326 24.1789517796605
36.8043227879278 24.2365158543194
37.2021697790452 24.2778235239385
37.6009381721453 24.3090907703955
38.0002727246644 24.3320229966941
38.3923170432235 24.3851015972159
38.7659454809176 24.5245048133979
39.0858700409715 24.7622026785217
39.3263221692709 25.0802847998632
39.4785916355975 25.4491612797344
39.5484732952355 25.842368498303
39.5478514052254 26.2419407620167
39.4879037785502 26.6371032385768
39.3761301418871 27.0208856648916
39.2165563532092 27.3873864218484
39.1764185559328 27.4366298148492
39.2184437515996 27.4197043494182
39.1791305288771 27.4106895671454
39.0235989626325 27.2438242276607
38.9261157411057 26.8711332796653
38.9665685650284 26.4745725308678
39.0983977646387 26.0975001661432
39.2850911074987 25.7440023499232
39.508016419422 25.4120551144367
39.7607021289602 25.1021569659783
39.8647374355741 24.9330097993469
39.9184309655415 24.6482071005397
39.8816020635851 24.2504764921878
39.7959123407976 23.8598291037044
39.6989420391122 23.4717617472672
39.6095248175705 23.0819037458238
39.5350739056397 22.6889235376823
39.4771504911446 22.2931683760988
39.435279268682 21.8953916265831
39.4090311207438 21.4962788810742
39.3973040883273 21.0964700778505
39.3973052658495 20.6964807929958
39.4055477452402 20.2965704433028
39.4188637073649 19.8967938748885
39.4348232675961 19.4971128624448
39.451792955266 19.0974730502433
39.4688123404321 18.6978353214243
39.485405638162 18.2981797699705
39.5013949756544 17.8984996114767
39.5167472244801 17.4987944708759
39.4726525321908 17.120674340483
39.2915575443593 16.7671115970862
38.9882805796938 16.5100258726563
38.6157847029203 16.3683729707497
38.2189935985875 16.3236230788464
37.8197951320907 16.3444406258655
37.4243350894297 16.403991934743
37.0326796256127 16.4851419526071
36.6440127753126 16.579626250384
36.2581935377686 16.6851389279049
35.9692104367371 16.7914605522793
35.8061150517201 16.8895561748583
35.7684983822803 16.9287880267424
35.8071118731889 16.8503091398949
35.8377227198813 16.633505682242
35.7853015117704 16.3144170339918
35.6203392221962 15.9647769219173
35.3650072404685 15.6581472090812
35.0447338748663 15.4200031754106
34.6785469489841 15.2612308092907
34.7701453492946 15.2803390603874
35.1325714568223 15.2925935009398
35.5271886272836 15.2317405629986
35.8928317394624 15.0733771020807
36.1754464090561 14.794776246719
36.2563053600546 14.5299920103877
36.2496498744197 14.5076812468393
36.4420081456296 14.6601042696167
36.8352574846884 14.69066648725
37.1817623611154 14.5019878337534
37.3503554471525 14.1790952534891
37.3174321615064 13.7849669175538
37.1148066257721 13.4429110261266
36.8153369279555 13.1792554983166
36.4706782182262 12.9768597696504
36.1076126865678 12.8091245722321
35.7383884845007 12.6552745049088
35.3684141529429 12.5032276373056
34.9998516789277 12.3477954462352
34.6332518389649 12.1877889454258
34.3339381162465 12.0330357013463
34.0998264334871 11.8595431986555
33.9306031816843 11.6585537669057
33.830010868511 11.429817852438
33.8063272514189 11.180211124346
33.8697161963472 10.9259004411039
34.0255525479472 10.6935322527607
34.2665942460585 10.5164281746078
34.5688033605583 10.42587747287
34.8934725549551 10.4412723480034
35.2532698623276 10.5543196775466
35.6176722083111 10.7191157864846
35.9778908561738 10.8930119960745
36.3442193439491 11.0534951570732
36.7212890437732 11.1866066783281
37.109005241315 11.284316569403
37.5045322038397 11.3428020878105
37.9039501668905 11.3609476596718
38.3031847012147 11.3390341462391
38.6983072978252 11.2778039166915
39.0204559982751 11.1935764091609
39.2660484195293 11.0986818490877
39.434952972214 11.0068925545916
39.5322425657327 10.9339271801107
39.5694522020706 10.8953651788817
39.5641860430692 10.9030960948051
39.5376756607367 10.9619556032533
39.5109314706536 11.0679922317005
39.50076011088 11.2089065301285
39.5167263163276 11.3662435881084
39.5608173645264 11.5562368326052
39.6226772150259 11.7757632045825
39.6892968419532 12.0253361113519
39.7471647375058 12.3056164190345
39.7835659969433 12.6151541857231
39.787742998779 12.9495000466285
39.7518521516936 13.3014070603795
39.6714749493296 13.6616695601659
39.5455962813996 14.0201231731438
39.3761824321829 14.3664608013881
39.1964130766679 14.6817231753483
39.0336729744721 14.9884060832549
38.9056370492892 15.3017490772272
38.8261276284785 15.6284256717965
38.8067405081477 15.9670602800782
38.8561815839574 16.3093866203822
38.9788102862464 16.6420253939523
39.1734684107436 16.9487963745421
39.4331532310151 17.213150981734
39.7455285537066 17.4202437173118
39.9044166684221 17.499413500316
39.9471134403381 17.5221631947768
39.9383039546577 17.5157182384276
39.9338688605161 17.5106188544177
39.9542157751571 17.5533423522695
39.9746162029196 17.6829602806323
39.9468275967868 17.9016613187494
39.8350363952293 18.1692082026362
39.6299205616048 18.4359101068959
39.3461882566378 18.6562521287731
};
\addplot [semithick, green!50!black, mark=*, mark size=2, mark options={solid}, only marks]
table {%
34.8292922470951 22.9772356944095
38.0002727246644 24.3320229966941
39.2165563532092 27.3873864218484
39.7607021289602 25.1021569659783
39.4090311207438 21.4962788810742
39.5167472244801 17.4987944708759
36.2581935377686 16.6851389279049
34.6785469489841 15.2612308092907
37.1817623611154 14.5019878337534
34.6332518389649 12.1877889454258
34.8934725549551 10.4412723480034
38.6983072978252 11.2778039166915
39.5167263163276 11.3662435881084
39.3761824321829 14.3664608013881
39.7455285537066 17.4202437173118
39.3461882566378 18.6562521287731
};
\addplot [semithick, red]
table {%
8.26876621357706 15.5525396361883
8.51760039824646 15.4510514914292
8.88110677614883 15.2842253645013
9.23621507738742 15.1001898529884
9.58322442274916 14.9012792271036
9.92353696139409 14.6910958278264
10.2589092584387 14.4731034773609
10.5909002447382 14.2499894367825
10.9205915435567 14.0234888018112
11.2485414000061 13.7944733419121
11.5749049833412 13.5632029097184
11.9129761703106 13.3498123888088
12.2785924577476 13.1889488986351
12.6697383507995 13.1103328412249
13.0659920257087 13.1484396117536
13.4149069064439 13.3367818992831
13.5932895335291 13.622064698212
13.5891313342775 13.7186432616396
13.7124016076817 13.56347897863
14.090814686035 13.4542818561895
14.4641943897318 13.5799922830748
14.7635693949506 13.8443242254479
15.0398294525684 14.1335865286938
15.3350218118789 14.4032044393414
15.6599068159902 14.6361086705825
16.0090149477414 14.8310100789397
16.3736086381978 14.9953456816478
16.7469964451066 15.1387202279216
17.1252580172584 15.2687523145659
17.5065516881018 15.3896216336339
17.8902754473541 15.5025394703789
18.2764169233065 15.6068816731765
18.6647547985293 15.7027379108645
19.0546610064316 15.7920150914956
19.4455280318079 15.8769965103251
19.8369006958457 15.9596226905461
20.2284823735843 16.0412542467631
20.620102619208 16.1227010560849
21.0116781300943 16.2043624351495
21.4031779468749 16.2863858391623
21.7945958975566 16.3687990320741
22.1856213528755 16.4530480177477
22.5758413824476 16.5409491557524
22.9651825193274 16.63266630383
23.3537616013976 16.7275633981814
23.7417726975255 16.8247585070937
24.1294103461634 16.9234338306634
24.5168271491674 17.0229732122543
24.90412061738 17.122991846287
25.2913380675608 17.2233044888069
25.6784923795238 17.3238605386273
26.0651972148368 17.4261259587805
26.450893888157 17.5321262692304
26.8353833835471 17.6424249233208
27.2186958193672 17.7567488383426
27.6009864643334 17.8744468595356
27.9824519455483 17.994793652847
28.3632720357593 18.1171683110339
28.7435762640842 18.2411373672921
29.1234343055306 18.3664671388533
29.5028661431845 18.4930813841146
29.8579665964526 18.6590095977032
30.1598010764233 18.9188749133602
30.3630061046587 19.261331568287
30.4529178304062 19.6496801848034
30.4405329404271 20.0486125218114
30.3486661037471 20.4374098865108
30.1993197073718 20.8081845069348
30.0081056049324 21.1593220630243
29.7838001523227 21.4903447047846
29.5303644213006 21.7996365653399
29.2391402037209 22.0731379380128
28.9031201850437 22.2889599210193
28.5320071235835 22.43661571292
28.1406198596341 22.5169817853346
27.7414949951409 22.5384549781689
27.3425565217759 22.5120286876257
26.9478890267485 22.4476739906339
26.5594459593858 22.3525787347898
26.1784932652604 22.2308560022342
25.806407172298 22.0842460428189
25.4542029330508 21.8956168585239
25.1701331308724 21.6490201048539
25.0367215991745 21.4207283990361
25.0253065177992 21.3322460133656
24.9930529406319 21.4374654548052
24.8090052889354 21.655309549956
24.4679055987765 21.8476417077769
24.0777143560542 21.9292835587325
23.6798280822704 21.901810360276
23.3027916097461 21.7716946782302
22.9414488945891 21.6002017311964
22.5634321218094 21.4712390618043
22.1671212329946 21.4241587283743
21.7701990327288 21.4668307126377
21.3890997012673 21.5866070042462
21.0307768558874 21.7637286090724
20.6948325961271 21.9805667039909
20.3783920703171 22.2250941695476
20.0794845125561 22.4908002539301
19.7981158952872 22.7750153720827
19.5985747653624 23.0172920576215
19.4843782570815 23.2059899572346
19.4421297713998 23.3204464607213
19.4393810365433 23.3417351505023
19.4302972844619 23.2655348441924
19.3687669584599 23.1095290058266
19.222792158315 22.9108473804407
18.9831443139561 22.7157263418488
18.6638562100203 22.5674030966934
18.2967988611179 22.4967471956613
17.9008022732876 22.5372877997331
17.5687662422268 22.7162073542154
17.4467810065763 22.8944682488674
17.4490501367702 22.8704551726783
17.3558550216496 22.6308345537076
17.0851713590371 22.33872816113
16.7435481769545 22.1324342868588
16.3665544455943 22.0003042008382
15.972860125103 21.9317846279885
15.5733242717122 21.923577632898
15.3648045078969 21.9541214877077
15.3279217952533 21.9669215274786
15.4232467999893 21.9110662435014
15.5983971326553 21.7576867298273
15.8016056821023 21.50573375719
15.9924028051087 21.1771189048581
16.1452332783446 20.8077487181929
16.2530016579357 20.4227629906827
16.3175114112312 20.0281964707049
16.3392740259834 19.6289801046844
16.3111043424556 19.2500510747602
16.22411373022 18.8937470054834
16.0745766533251 18.5670608628204
15.8634751949958 18.2798637134334
15.596265989783 18.0430656073784
15.2824580416999 17.8668947257797
14.934857393156 17.7594955140746
14.5685581084468 17.7259959569035
14.1998755494187 17.7680675318205
13.8453938118618 17.8838593315235
13.7532032796184 17.9327685613882
13.8408070130738 17.8719768341458
14.0428489900817 17.7078005248915
14.310659597006 17.4705261586194
14.6049354109181 17.1996013341425
14.8982160419032 16.9275970809105
15.1929671104582 16.657188956545
15.4904126169454 16.38974893016
15.7909857400734 16.1258292808061
16.09472209328 15.8655562609075
};
\addplot [semithick, red, mark=*, mark size=2, mark options={solid}, only marks]
table {%
8.26876621357706 15.5525396361883
11.5749049833412 13.5632029097184
14.4641943897318 13.5799922830748
17.8902754473541 15.5025394703789
21.7945958975566 16.3687990320741
25.6784923795238 17.3238605386273
29.5028661431845 18.4930813841146
29.5303644213006 21.7996365653399
25.806407172298 22.0842460428189
23.3027916097461 21.7716946782302
19.7981158952872 22.7750153720827
18.2967988611179 22.4967471956613
15.5733242717122 21.923577632898
16.3392740259834 19.6289801046844
13.8453938118618 17.8838593315235
16.09472209328 15.8655562609075
};
\addplot [semithick, color1]
table {%
36.7444363175169 8.90401504728666
36.729147592107 8.86853183737303
36.7290518847067 8.69241393732086
36.8778487091842 8.39400871888313
37.1804197891102 8.13550997375023
37.5455814332415 7.97446836320172
37.9346315713492 7.88283297922674
38.3312043727688 7.83118656206884
38.7299437949319 7.79967918065778
39.1293850426493 7.77867776670548
39.529164414782 7.76560441653789
39.6690984893276 7.73007869670792
39.7973544364311 7.60100305459787
39.8510644543106 7.25475637388447
39.6732662295686 6.90349877045996
39.3249523651695 6.7200790962
38.9352769705919 6.77446826685559
38.8181479595536 6.88736427157339
38.8496571399636 6.70965109698883
38.6798425002992 6.35441694947201
38.3367657149786 6.16096521568219
37.9394597293398 6.12267323592627
37.5395671415265 6.13181928297431
37.1397145345517 6.12670147267667
36.7421660075049 6.08416694256567
36.3506154563812 6.00305901039492
35.9665305282536 5.89160749235195
35.5890227411033 5.75945835389074
35.2164577093883 5.6139091451809
34.847712464043 5.45892438793988
34.4825238733428 5.29573504780141
34.1127482225361 5.14349404744874
33.7300793178175 5.02774778551982
33.3371657410161 4.95373739025501
32.9390960469603 4.91553543959536
32.5393330469557 4.90309802281812
32.1393639432647 4.90674731727248
31.7395618566914 4.91919796424345
31.3399143410677 4.93596595702291
30.9403649757831 4.95493636378978
30.5408969247681 4.97554839107321
30.141061297077 4.9844378757125
29.7417243667042 4.96365204734871
29.3455563173702 4.90925804513323
28.9546116057354 4.82499842732361
28.5693458228555 4.71759210103837
28.189001748414 4.5938085517943
27.8124041812474 4.45902320465257
27.4385636843025 4.31675725103417
27.0669369593782 4.16880147084885
26.6973999584626 4.01570083566329
26.3365978374543 3.84333751573405
25.9954249319504 3.63493946482422
25.678793030254 3.39080574736673
25.3859118337176 3.11853033051794
25.1122534516883 2.82686361567611
24.852144399001 2.52301056367971
24.6006552514997 2.21196823049289
24.3544583410438 1.89671466508744
24.1118810103935 1.5786661174631
23.8724637817779 1.25823194053016
23.8096549189825 1.19082120954196
23.9576280456311 1.2808882901274
24.3029549888592 1.36243927964271
24.7015829575049 1.34489592268137
25.0887762172596 1.24635979945173
25.4595105676134 1.09663671330897
25.8172739957566 0.917857596090351
26.1667500943198 0.72329973685673
26.5107504262858 0.519199780317508
26.8500055447165 0.307305653465498
26.6295960328779 0.421872043601788
26.2467716919205 0.535480448379349
25.8497145147482 0.580768790827764
25.4498389701381 0.57936049265484
25.0507045498845 0.553416957852324
24.6522519106781 0.518285357355125
24.253876346345 0.482278188987081
23.8552756151701 0.448867911847674
23.4563927784526 0.419016268371148
23.0572532475909 0.392819504927504
22.6577771015981 0.372491101939865
22.2579503376239 0.361061780260965
21.8579640192263 0.359243911936465
21.4580355360726 0.366400404896578
21.0583173700514 0.381271994856365
20.6588836178637 0.402480142267276
20.2597555287655 0.428837556635197
19.8609346894422 0.459502773306308
19.4624276638587 0.494010368317597
19.0642564420373 0.532198647195295
18.7819543323498 0.561537926302955
18.6006930564165 0.581400999476642
18.5067401677306 0.592036957830074
18.4873056669742 0.59427519523228
18.5303922898026 0.589283446155391
18.6246544430483 0.578384187352808
18.75926847269 0.562928868616054
18.9238139385516 0.544224522272386
19.1081642259215 0.523503453454068
19.3023840462197 0.50192437686031
19.1278903489795 0.482837591292727
19.0491793617302 0.423979278980547
19.1125262677474 0.625864337807718
19.0233463480536 1.01248655958985
18.8081420179552 1.34847036024991
18.5374247197807 1.64270066229862
18.2488916884089 1.91972537363819
17.9594481620857 2.1958042854282
17.6754232972185 2.47744586488562
17.3982781172889 2.76586015645137
17.117710498223 3.0509059584119
16.8206736893892 3.31867700609657
16.5057409069046 3.56516476450864
16.1765225744735 3.79227349164195
15.8375895520706 4.00465906683598
15.4927553737082 4.2073496558284
15.144658692263 4.40439512068635
14.7948574009142 4.59840141573857
14.444078769189 4.79063593211249
14.092521081884 4.98144202669218
13.7330730460928 5.15666984848701
13.3587876758559 5.29724990463825
12.9722323847488 5.3994843653123
12.5783215949371 5.46848495258799
12.1808309498564 5.51283962678534
11.7818402425822 5.54101436460903
11.3822755161955 5.55956272949901
10.9824910392059 5.57263608195345
10.5826076851734 5.58225074511629
10.1826650374829 5.58896165658763
9.86095307713409 5.59491419827455
9.60688972947527 5.60378270036399
9.41063961025766 5.61565596083302
9.2630445293351 5.62915716640518
9.15555008984153 5.64262740540486
9.08017147675336 5.65472206043915
9.02948016176297 5.6646590941226
8.99659121056506 5.67227818749063
8.97514243351891 5.6780112794916
8.95926583605579 5.6828235273417
9.17361814373073 5.60955638127655
9.5106633916957 5.47072772401752
9.8578121232229 5.27296751238851
10.1527085350027 5.00455013395864
10.3080631005073 4.72517851353362
10.3229960949686 4.559100417848
10.3333919723443 4.58440012643054
10.5021555665922 4.72009719809626
10.8484969639788 4.78129223892586
11.2242981414919 4.65655144564243
};
\addplot [semithick, color1, mark=*, mark size=2, mark options={solid}, only marks]
table {%
36.7444363175169 8.90401504728666
39.529164414782 7.76560441653789
38.3367657149786 6.16096521568219
34.4825238733428 5.29573504780141
30.5408969247681 4.97554839107321
26.6973999584626 4.01570083566329
23.8724637817779 1.25823194053016
26.8500055447165 0.307305653465498
23.0572532475909 0.392819504927504
19.0642564420373 0.532198647195295
19.3023840462197 0.50192437686031
17.3982781172889 2.76586015645137
14.092521081884 4.98144202669218
10.1826650374829 5.58896165658763
8.95926583605579 5.6828235273417
11.2242981414919 4.65655144564243
};
\addplot [semithick, color2]
table {%
19.5364475517932 5.63163685983755
19.5682954806757 5.58961528253543
19.6158333123161 5.40141199818892
19.5448049455944 5.06299178989011
19.320525033874 4.73412628299071
19.0123067602994 4.48051289313204
18.663449366915 4.28539586226546
18.2969064754944 4.12543300839829
17.9229537057112 3.98349495043711
17.5455428719046 3.85099447093286
17.1657020435837 3.72562964161423
16.7871417731195 3.59650841670709
16.4154878690526 3.44877782630094
16.0535598904637 3.27860875132502
15.7018804016433 3.08812175700851
15.3592725012986 2.88172611319564
15.0237630850422 2.66395718218632
14.6934004813113 2.43844474747624
14.3667502189232 2.20758297900801
14.0430495229598 1.97260194979534
13.722092456401 1.73388719840418
13.3917106446871 1.5086525249314
13.0394322505778 1.31967148650303
12.6684587025054 1.17054184115952
12.2858199911033 1.05427523658285
11.8970408108729 0.960330380127281
11.5053867615266 0.879084265310259
11.1125628471543 0.803662803949129
10.7193904827456 0.730073183336214
10.3262056403216 0.656550164217486
9.93308927121572 0.58266189506765
9.53833378105562 0.518354507394675
9.14066891073621 0.475755762176992
8.74123667009173 0.455280084990841
8.34127029275474 0.452119652389429
7.94136157828091 0.460312474510784
7.54162546522825 0.474789061407661
7.14199837236628 0.492051390340406
6.74240609150764 0.510107013538005
6.34281041390492 0.52808666167524
5.94320196966902 0.545780310110486
5.54358459145107 0.563271702794999
5.14396415263371 0.580693175366494
4.74434395935551 0.598120273370025
4.34472553610883 0.615587897042119
3.94510930685242 0.633105641583069
3.54549512319477 0.650669995532882
3.14588263262436 0.66827283430461
2.7462715029307 0.685906544098358
2.34666152807903 0.70356640681866
1.94705263861021 0.721250812789794
1.55318008671316 0.785497427398461
1.19299612029552 0.955432051303661
0.904870525192883 1.23044166120951
0.708284990631451 1.57743391784367
0.597430011377844 1.96106564396266
0.553336600252119 2.35829695763844
0.556391390184197 2.75813216009629
0.592484156816904 3.15641943961786
0.654142652243552 3.5515795204905
0.738968832385289 3.94242309613232
0.739021416538055 3.94263902613084
0.682836452055731 3.68351564545337
0.61693166396745 3.29050745184599
0.570846011050655 2.89321136467165
0.542432480037563 2.4942482521725
0.527931570757401 2.09452602549662
0.523767955840158 1.69455561319935
0.527338938869119 1.29457624675984
0.537226056753448 0.894702118534281
0.552981777962882 0.495016125701096
0.565357229825045 0.251643887778741
0.571397144109726 0.144638998636619
0.570772354456395 0.155529585936431
0.564658624331941 0.267109668063871
0.554894160741518 0.463215608873053
0.543411259753142 0.728522399204792
0.531907422044835 1.0483690932084
0.521701174996899 1.40860834591882
0.51371033005589 1.79547073659053
0.508493695580639 2.19543544182751
0.505789088654531 2.59542584494118
0.504626803375895 2.99542400383979
0.504236323297532 3.39542377064582
0.504114401469858 3.7954237528422
0.503988273166501 4.19542373307434
0.50374376235631 4.59542365272172
0.503355558207952 4.99542345915858
0.502834864956549 5.39542311732276
0.502197426294832 5.79542260778665
0.501450044361944 6.19542190804157
0.501086027887178 6.38000369759412
0.50107656392668 6.38530757903639
0.501272145077975 6.24568017428499
0.501500614728285 5.99401884822198
0.501624240131126 5.66210079838216
0.501562371992012 5.28090080728035
0.501292236937704 4.88090091399049
0.5008272296332 4.4809011970713
0.500175204842749 4.08090174028153
0.499340031439078 3.680902623655
0.498582505998019 3.37091085058547
0.49790476698895 3.13955210790961
0.497247584577245 2.97623822684306
0.496626825393767 2.87106027123194
0.496145683698461 2.81468787462414
0.495952377280176 2.79827433922952
0.496185301557997 2.81336709471738
0.496927849233499 2.85182306984624
0.498181365772593 2.90572764831655
0.499855617950039 2.96731636578381
0.509326357334606 3.3375644779919
0.516070769129655 3.73750587185329
0.518872530172186 4.13749459094048
0.518405030455236 4.53749346137044
0.515678195962157 4.93748376973194
0.511616145232803 5.33746299855916
0.506889955882372 5.73743503034363
0.50189917282022 6.13740389062678
0.496825799532141 6.53737171865747
0.491716055903328 6.93733908370803
0.54129055693095 7.33270288906302
0.712242238238683 7.6918942052365
0.996843035952792 7.97020893809231
1.35237759371402 8.15088929357326
1.73992703591561 8.24760788288361
2.13788097435346 8.28582392446698
2.53780241155134 8.28841021613369
2.93737562710053 8.27046224491884
3.33615500236666 8.23940385046365
3.73392086109153 8.19730712325432
3.96298669479367 8.22203414466955
4.19185652767666 8.38984475698651
4.33897613764222 8.75702253146936
4.31668410839248 9.15427711624479
4.18500735379569 9.53125544561829
3.99931821372674 9.88538780299836
3.79352375251833 10.2283759967575
3.5847755767752 10.5695847940413
3.38000398874184 10.913190866279
3.18082178199298 11.2600670000253
2.97428668101854 11.6025534906899
2.74455171830405 11.929871642164
2.49065517303006 12.2388496876863
2.21786729623086 12.5313369563266
1.93253890109898 12.8116445020586
1.63991934575746 13.0843515187622
1.34361200459498 13.3530538422975
1.04571127363123 13.6199901124684
0.747168833830354 13.8862087508224
0.448229536013878 14.1519816819106
};
\addplot [semithick, color2, mark=*, mark size=2, mark options={solid}, only marks]
table {%
19.5364475517932 5.63163685983755
17.1657020435837 3.72562964161423
13.722092456401 1.73388719840418
9.93308927121572 0.58266189506765
5.94320196966902 0.545780310110486
1.94705263861021 0.721250812789794
0.738968832385289 3.94242309613232
0.552981777962882 0.495016125701096
0.508493695580639 2.19543544182751
0.501450044361944 6.19542190804157
0.499340031439078 3.680902623655
0.499855617950039 2.96731636578381
0.491716055903328 6.93733908370803
3.73392086109153 8.19730712325432
3.18082178199298 11.2600670000253
0.448229536013878 14.1519816819106
};
\addplot [semithick, white, mark=*, mark size=2, mark options={solid,fill opacity=0}, only marks]
table {%
8.87972684358958 18.3523158870794
34.8292922470951 22.9772356944095
8.26876621357706 15.5525396361883
36.7444363175169 8.90401504728666
19.5364475517932 5.63163685983755
};
\end{axis}

\end{tikzpicture}


==> figs/ladmm_var_5.tex <==
\begin{tikzpicture}

\definecolor{color0}{rgb}{0.75,0.75,0}
\definecolor{color1}{rgb}{0,0.75,0.75}
\definecolor{color2}{rgb}{0.75,0,0.75}

\begin{axis}[
colorbar,
colorbar style={ylabel={}},
colormap={mymap}{[1pt]
  rgb(0pt)=(0.0313725490196078,0.188235294117647,0.419607843137255);
  rgb(1pt)=(0.0313725490196078,0.317647058823529,0.611764705882353);
  rgb(2pt)=(0.129411764705882,0.443137254901961,0.709803921568627);
  rgb(3pt)=(0.258823529411765,0.572549019607843,0.776470588235294);
  rgb(4pt)=(0.419607843137255,0.682352941176471,0.83921568627451);
  rgb(5pt)=(0.619607843137255,0.792156862745098,0.882352941176471);
  rgb(6pt)=(0.776470588235294,0.858823529411765,0.937254901960784);
  rgb(7pt)=(0.870588235294118,0.92156862745098,0.968627450980392);
  rgb(8pt)=(0.968627450980392,0.984313725490196,1)
},
point meta max=1,
point meta min=0,
tick align=outside,
tick pos=left,
x grid style={white!69.0196078431373!black},
xmin=0, xmax=40,
xtick style={color=black},
y grid style={white!69.0196078431373!black},
ymin=0, ymax=30,
ytick style={color=black}
]
\addplot graphics [includegraphics cmd=\pgfimage,xmin=0, xmax=40, ymin=0, ymax=30] {figs/ladmm_var_5-000.png};
\addplot [semithick, color0]
table {%
8.87972684358958 18.3523158870794
9.15745492093971 18.5029104286225
9.51344880019018 18.6852815598002
9.87379483676379 18.8589006947863
10.2375220615991 19.0253296311235
10.6035081343897 19.1867375772835
10.9708215226481 19.3451051338156
11.3388152784113 19.5018865498196
11.7071096709099 19.6579608111959
12.0755310795538 19.8137351752581
12.4440345875297 19.9693152246662
12.6838138854998 20.1355929663544
12.8392176896403 20.4281311275784
12.8314476015138 20.8242622406655
12.6652975784484 21.1859529886014
12.405814322317 21.4894079000382
12.1015225311296 21.7487487830958
11.7789866703638 21.9852842189619
11.4508421723513 22.2140203457305
11.1221754683251 22.4420071229513
10.7942083651838 22.6709991683381
10.8819311490378 22.6272595394522
11.2766753888502 22.5817479662993
11.6550162050074 22.7011759137758
11.9356407175209 22.9801097778507
12.0260984650657 23.3635539347407
11.9362793218083 23.5858864052969
12.0344900683498 23.5245126668825
12.4292275285123 23.5370493413252
12.766042747746 23.7452761964699
12.965531732715 24.0874305495837
12.960248634196 24.305623224367
13.0253294457273 24.2157183841876
13.3702806036922 24.0568630937649
13.7678657789539 24.0259252006567
14.1644449173025 24.0757367186172
14.5550889279622 24.161570861389
14.9436335379568 24.2566134193886
15.3331176660145 24.3476984737677
15.7245704811498 24.4298929474039
16.1179721327265 24.5021904574484
16.5109045940721 24.5769266731924
16.8997229363018 24.6705934906977
17.2823746096045 24.7869243230273
17.6584451960514 24.9230946384593
18.0288766188837 25.0739813184619
18.395222107313 25.2345602093382
18.7589636212965 25.4009634362556
19.1211444364046 25.5707404942228
19.4822972941285 25.7426941973683
19.8425675418911 25.916489523578
};
\addplot [semithick, color0, mark=*, mark size=2, mark options={solid}, only marks]
table {%
8.87972684358958 18.3523158870794
12.4440345875297 19.9693152246662
10.7942083651838 22.6709991683381
12.965531732715 24.0874305495837
16.1179721327265 24.5021904574484
19.8425675418911 25.916489523578
};
\addplot [semithick, green!50!black]
table {%
34.8292922470951 22.9772356944095
34.8661036240073 23.1667061432515
35.0197398257129 23.4697346965576
35.2984514477494 23.7546368368942
35.6418110616377 23.9581293306264
36.0181386965269 24.0925000963959
36.4085327319326 24.1789517796605
36.8043227879278 24.2365158543194
37.2021697790452 24.2778235239385
37.6009381721453 24.3090907703955
38.0002727246644 24.3320229966941
38.3923170432235 24.3851015972159
38.7659454809176 24.5245048133979
39.0858700409715 24.7622026785217
39.3263221692709 25.0802847998632
39.4785916355975 25.4491612797344
39.5484732952355 25.842368498303
39.5478514052254 26.2419407620167
39.4879037785502 26.6371032385768
39.3761301418871 27.0208856648916
39.2165563532092 27.3873864218484
39.1764185559328 27.4366298148492
39.2184437515996 27.4197043494182
39.1791305288771 27.4106895671454
39.0235989626325 27.2438242276607
38.9261157411057 26.8711332796653
38.9665685650284 26.4745725308678
39.0983977646387 26.0975001661432
39.2850911074987 25.7440023499232
39.508016419422 25.4120551144367
39.7607021289602 25.1021569659783
39.8647374355741 24.9330097993469
39.9184309655415 24.6482071005397
39.8816020635851 24.2504764921878
39.7959123407976 23.8598291037044
39.6989420391122 23.4717617472672
39.6095248175705 23.0819037458238
39.5350739056397 22.6889235376823
39.4771504911446 22.2931683760988
39.435279268682 21.8953916265831
39.4090311207438 21.4962788810742
39.3973040883273 21.0964700778505
39.3973052658495 20.6964807929958
39.4055477452402 20.2965704433028
39.4188637073649 19.8967938748885
39.4348232675961 19.4971128624448
39.451792955266 19.0974730502433
39.4688123404321 18.6978353214243
39.485405638162 18.2981797699705
39.5013949756544 17.8984996114767
39.5167472244801 17.4987944708759
};
\addplot [semithick, green!50!black, mark=*, mark size=2, mark options={solid}, only marks]
table {%
34.8292922470951 22.9772356944095
38.0002727246644 24.3320229966941
39.2165563532092 27.3873864218484
39.7607021289602 25.1021569659783
39.4090311207438 21.4962788810742
39.5167472244801 17.4987944708759
};
\addplot [semithick, red]
table {%
8.26876621357706 15.5525396361883
8.51760039824646 15.4510514914292
8.88110677614883 15.2842253645013
9.23621507738742 15.1001898529884
9.58322442274916 14.9012792271036
9.92353696139409 14.6910958278264
10.2589092584387 14.4731034773609
10.5909002447382 14.2499894367825
10.9205915435567 14.0234888018112
11.2485414000061 13.7944733419121
11.5749049833412 13.5632029097184
11.9129761703106 13.3498123888088
12.2785924577476 13.1889488986351
12.6697383507995 13.1103328412249
13.0659920257087 13.1484396117536
13.4149069064439 13.3367818992831
13.5932895335291 13.622064698212
13.5891313342775 13.7186432616396
13.7124016076817 13.56347897863
14.090814686035 13.4542818561895
14.4641943897318 13.5799922830748
14.7635693949506 13.8443242254479
15.0398294525684 14.1335865286938
15.3350218118789 14.4032044393414
15.6599068159902 14.6361086705825
16.0090149477414 14.8310100789397
16.3736086381978 14.9953456816478
16.7469964451066 15.1387202279216
17.1252580172584 15.2687523145659
17.5065516881018 15.3896216336339
17.8902754473541 15.5025394703789
18.2764169233065 15.6068816731765
18.6647547985293 15.7027379108645
19.0546610064316 15.7920150914956
19.4455280318079 15.8769965103251
19.8369006958457 15.9596226905461
20.2284823735843 16.0412542467631
20.620102619208 16.1227010560849
21.0116781300943 16.2043624351495
21.4031779468749 16.2863858391623
21.7945958975566 16.3687990320741
22.1856213528755 16.4530480177477
22.5758413824476 16.5409491557524
22.9651825193274 16.63266630383
23.3537616013976 16.7275633981814
23.7417726975255 16.8247585070937
24.1294103461634 16.9234338306634
24.5168271491674 17.0229732122543
24.90412061738 17.122991846287
25.2913380675608 17.2233044888069
25.6784923795238 17.3238605386273
};
\addplot [semithick, red, mark=*, mark size=2, mark options={solid}, only marks]
table {%
8.26876621357706 15.5525396361883
11.5749049833412 13.5632029097184
14.4641943897318 13.5799922830748
17.8902754473541 15.5025394703789
21.7945958975566 16.3687990320741
25.6784923795238 17.3238605386273
};
\addplot [semithick, color1]
table {%
36.7444363175169 8.90401504728666
36.729147592107 8.86853183737303
36.7290518847067 8.69241393732086
36.8778487091842 8.39400871888313
37.1804197891102 8.13550997375023
37.5455814332415 7.97446836320172
37.9346315713492 7.88283297922674
38.3312043727688 7.83118656206884
38.7299437949319 7.79967918065778
39.1293850426493 7.77867776670548
39.529164414782 7.76560441653789
39.6690984893276 7.73007869670792
39.7973544364311 7.60100305459787
39.8510644543106 7.25475637388447
39.6732662295686 6.90349877045996
39.3249523651695 6.7200790962
38.9352769705919 6.77446826685559
38.8181479595536 6.88736427157339
38.8496571399636 6.70965109698883
38.6798425002992 6.35441694947201
38.3367657149786 6.16096521568219
37.9394597293398 6.12267323592627
37.5395671415265 6.13181928297431
37.1397145345517 6.12670147267667
36.7421660075049 6.08416694256567
36.3506154563812 6.00305901039492
35.9665305282536 5.89160749235195
35.5890227411033 5.75945835389074
35.2164577093883 5.6139091451809
34.847712464043 5.45892438793988
34.4825238733428 5.29573504780141
34.1127482225361 5.14349404744874
33.7300793178175 5.02774778551982
33.3371657410161 4.95373739025501
32.9390960469603 4.91553543959536
32.5393330469557 4.90309802281812
32.1393639432647 4.90674731727248
31.7395618566914 4.91919796424345
31.3399143410677 4.93596595702291
30.9403649757831 4.95493636378978
30.5408969247681 4.97554839107321
30.141061297077 4.9844378757125
29.7417243667042 4.96365204734871
29.3455563173702 4.90925804513323
28.9546116057354 4.82499842732361
28.5693458228555 4.71759210103837
28.189001748414 4.5938085517943
27.8124041812474 4.45902320465257
27.4385636843025 4.31675725103417
27.0669369593782 4.16880147084885
26.6973999584626 4.01570083566329
};
\addplot [semithick, color1, mark=*, mark size=2, mark options={solid}, only marks]
table {%
36.7444363175169 8.90401504728666
39.529164414782 7.76560441653789
38.3367657149786 6.16096521568219
34.4825238733428 5.29573504780141
30.5408969247681 4.97554839107321
26.6973999584626 4.01570083566329
};
\addplot [semithick, color2]
table {%
19.5364475517932 5.63163685983755
19.5682954806757 5.58961528253543
19.6158333123161 5.40141199818892
19.5448049455944 5.06299178989011
19.320525033874 4.73412628299071
19.0123067602994 4.48051289313204
18.663449366915 4.28539586226546
18.2969064754944 4.12543300839829
17.9229537057112 3.98349495043711
17.5455428719046 3.85099447093286
17.1657020435837 3.72562964161423
16.7871417731195 3.59650841670709
16.4154878690526 3.44877782630094
16.0535598904637 3.27860875132502
15.7018804016433 3.08812175700851
15.3592725012986 2.88172611319564
15.0237630850422 2.66395718218632
14.6934004813113 2.43844474747624
14.3667502189232 2.20758297900801
14.0430495229598 1.97260194979534
13.722092456401 1.73388719840418
13.3917106446871 1.5086525249314
13.0394322505778 1.31967148650303
12.6684587025054 1.17054184115952
12.2858199911033 1.05427523658285
11.8970408108729 0.960330380127281
11.5053867615266 0.879084265310259
11.1125628471543 0.803662803949129
10.7193904827456 0.730073183336214
10.3262056403216 0.656550164217486
9.93308927121572 0.58266189506765
9.53833378105562 0.518354507394675
9.14066891073621 0.475755762176992
8.74123667009173 0.455280084990841
8.34127029275474 0.452119652389429
7.94136157828091 0.460312474510784
7.54162546522825 0.474789061407661
7.14199837236628 0.492051390340406
6.74240609150764 0.510107013538005
6.34281041390492 0.52808666167524
5.94320196966902 0.545780310110486
5.54358459145107 0.563271702794999
5.14396415263371 0.580693175366494
4.74434395935551 0.598120273370025
4.34472553610883 0.615587897042119
3.94510930685242 0.633105641583069
3.54549512319477 0.650669995532882
3.14588263262436 0.66827283430461
2.7462715029307 0.685906544098358
2.34666152807903 0.70356640681866
1.94705263861021 0.721250812789794
};
\addplot [semithick, color2, mark=*, mark size=2, mark options={solid}, only marks]
table {%
19.5364475517932 5.63163685983755
17.1657020435837 3.72562964161423
13.722092456401 1.73388719840418
9.93308927121572 0.58266189506765
5.94320196966902 0.545780310110486
1.94705263861021 0.721250812789794
};
\addplot [semithick, white, mark=*, mark size=2, mark options={solid,fill opacity=0}, only marks]
table {%
8.87972684358958 18.3523158870794
34.8292922470951 22.9772356944095
8.26876621357706 15.5525396361883
36.7444363175169 8.90401504728666
19.5364475517932 5.63163685983755
};
\end{axis}

\end{tikzpicture}


==> figs/mae.tex <==
\begin{tikzpicture}

\definecolor{color0}{rgb}{0.12156862745098,0.466666666666667,0.705882352941177}
\definecolor{color1}{rgb}{1,0.498039215686275,0.0549019607843137}

\begin{axis}[
width=8.8cm,
height=6.0cm,
legend cell align={left},
legend style={fill opacity=0.8, draw opacity=1, text opacity=1, draw=white!80!black},
tick align=outside,
tick pos=left,
x grid style={white!69.0196078431373!black},
xlabel={Time step},
xmajorgrids,
xmin=-0.2, xmax=15.2,
xtick={0,1,2,3,4,5,6,7,8,9,10,11,12,13,14,15},
xtick style={color=black},
y grid style={white!69.0196078431373!black},
ylabel={MAE},
ymajorgrids,
ymin=-0.1, ymax=3.25,
ytick={0,0.5,1.0,1.5,2.0,2.5,3.0},
ytick style={color=black}
]
\addplot [semithick, color0, mark=square*, mark size=2, mark options={solid}]
table {%
0 2.83234622201741
1 2.97273822445814
2 2.65538265624792
3 2.39501877354126
4 2.18422906884486
5 2.26825587572603
6 1.61862292089901
7 0.424284389780485
8 0.413024871004858
9 0.193156531856488
10 0.0647987426532808
11 0.0935219354303207
12 0.073355015354565
13 0.0493600541970913
14 0.0433904064331117
15 0.0432558379726231
};
\addlegendentry{SC-ADMM}
\addplot [semithick, color1, mark=square*, mark size=2, mark options={solid}]
table {%
0 2.8323424614805
1 2.89499627174681
2 3.09606296154774
3 3.17595928015448
4 1.30350650853705
5 1.20609126791409
6 0.367986497456759
7 0.432586863411501
8 0.387463854032742
9 0.474962466223463
10 0.44770646484837
11 0.421787439378313
12 0.415492266606066
13 0.294274286092705
14 0.157595624008675
15 0.142692373543138
};
\addlegendentry{L-ADMM}
\end{axis}

\end{tikzpicture}


==> figs/objective.tex <==
\begin{tikzpicture}

\begin{axis}[
width=8.0cm,
height=5.0cm,
legend cell align={left},
legend style={fill opacity=0.8, draw opacity=1, text opacity=1, draw=white!80!black},
tick align=outside,
tick pos=left,
x grid style={white!69.0196078431373!black},
xlabel={Iterations},
xmajorgrids,
xmin=-1.0, xmax=45.0,
xtick={0,10,20,30,40},
xtick style={color=black},
y grid style={white!69.0196078431373!black},
ylabel={Amplitude},
ymajorgrids,
ymin=10.0, ymax=251.0,
ytick={50,100,150,200,250},
ytick style={color=black}
]
\addplot [semithick, blue]
table {%
0 231.199850414494
1 145.148828075045
2 82.0508879937618
3 64.8252267431847
4 47.7295785771079
5 45.4548376934487
6 38.0264250176325
7 38.2238919301818
8 33.3570702600161
9 34.4023163278576
10 30.6230001419261
11 32.0500229421265
12 28.9328696772292
13 30.3505109255608
14 27.9180925662822
15 28.904649189652
16 27.2851125493242
17 27.68450526587
18 26.7185138026863
19 26.5413905973
20 25.8043144981212
21 24.9651453608846
22 24.2118044392486
23 24.1159862680329
24 24.080936106761
25 24.0742009985631
26 24.1701476424551
27 24.3397625598839
28 24.4793977831833
29 24.6536050875349
30 24.7807951123522
31 24.8325909085147
32 24.8454755577192
33 24.8444940413332
34 24.8501565545986
35 24.8625121958008
36 24.8689455589092
37 24.8744839799287
38 24.8831980945207
39 24.8958927046716
40 24.9145801186702
41 24.9244768444732
42 24.9375367079867
43 24.9402234281952
44 24.9473031251648
};
\end{axis}

\end{tikzpicture}


==> figs/residual.tex <==
\begin{tikzpicture}

\begin{axis}[
width=8.0cm,
height=5.0cm,
legend cell align={left},
legend style={fill opacity=0.8, draw opacity=1, text opacity=1, draw=white!80!black},
tick align=outside,
tick pos=left,
x grid style={white!69.0196078431373!black},
xlabel={Iterations},
xmajorgrids,
xmin=-1.0, xmax=45.0,
xtick={0,10,20,30,40},
xtick style={color=black},
y grid style={white!69.0196078431373!black},
ylabel={Amplitude},
ymajorgrids,
ymin=-0.1, ymax=2.5,
ytick={0,0.5,1.0,1.5,2.0,2.5},
ytick style={color=black}
]
\addplot [semithick, blue]
table {%
0 2.2703971614648
1 1.68745269826023
2 0.803185707753682
3 0.41763678991536
4 0.416832507103365
5 0.364574087019626
6 0.317765360302326
7 0.317774146044041
8 0.284693023717075
9 0.294976006887717
10 0.260826532955599
11 0.272128887535443
12 0.216658496717304
13 0.230769053751763
14 0.136229359110883
15 0.176176706230862
16 0.0577595796252695
17 0.124463013889601
18 0.0543894669657679
19 0.135374071793741
20 0.211700494476961
21 0.326054500815696
22 0.350053833347241
23 0.254443198572911
24 0.213711562668573
25 0.200365164258054
26 0.180230671792415
27 0.15126711653382
28 0.137044364248181
29 0.105275436495995
30 0.0691775008881983
31 0.0532423060477214
32 0.0405019296628737
33 0.0310611250282342
34 0.0218786651193952
35 0.0167298414346178
36 0.0141790456417787
37 0.0125465330127028
38 0.0113335155576486
39 0.0102949541000612
40 0.00622326649646965
41 0.00397169913265216
42 0.00239781450724053
43 0.00160354600198787
44 0.00102885172226408
};
\end{axis}

\end{tikzpicture}


==> figs/rmse.tex <==
\begin{tikzpicture}

\definecolor{color0}{rgb}{0.12156862745098,0.466666666666667,0.705882352941177}
\definecolor{color1}{rgb}{1,0.498039215686275,0.0549019607843137}

\begin{axis}[
width=8.8cm,
height=6.0cm,
legend cell align={left},
legend style={fill opacity=0.8, draw opacity=1, text opacity=1, draw=white!80!black},
tick align=outside,
tick pos=left,
x grid style={white!69.0196078431373!black},
xlabel={Time step},
xmajorgrids,
xmin=-0.2, xmax=15.2,
xtick={0,1,2,3,4,5,6,7,8,9,10,11,12,13,14,15},
xtick style={color=black},
y grid style={white!69.0196078431373!black},
ylabel={RMSE},
ymajorgrids,
ymin=-0.05, ymax=1.05,
ytick={0,0.2,0.4,0.6,0.8,1.0},
ytick style={color=black}
]
\addplot [semithick, color0, mark=square*, mark size=2, mark options={solid}]
table {%
0 0.726400572332009
1 0.828310700472082
2 0.763012106921547
3 0.533702644542037
4 0.450553226799308
5 0.46970593283422
6 0.485554711333039
7 0.134449616571676
8 0.0886911141583624
9 0.0434946118705557
10 0.0187969370720371
11 0.020757895472715
12 0.0172738014324018
13 0.0137230825533717
14 0.0127626672149608
15 0.0129165416579055
};
\addlegendentry{SC-ADMM}
\addplot [semithick, color1, mark=square*, mark size=2, mark options={solid}]
table {%
0 0.72639940218219
1 0.661171915581086
2 0.665966547840719
3 0.644576825788782
4 0.362180074194654
5 0.256288694469371
6 0.0940267312070629
7 0.0779009060472146
8 0.0748572466024566
9 0.107408304147938
10 0.0900315534733581
11 0.0910100644550018
12 0.096485805260663
13 0.0591566527555541
14 0.0280315614824268
15 0.0214501546153594
};
\addlegendentry{L-ADMM}
\end{axis}

\end{tikzpicture}


==> figs/sampling_time.tex <==
\begin{tikzpicture}[line cap=round,line join=round,>=triangle 45,x=1cm,y=1cm]
\clip(-1.0,-1.0) rectangle (11.5,2.8);
\draw (10.0,-0.1) node[anchor=north] {$t+H$};
\draw (0.0,-0.1) node[anchor=north east] {$t$};
\draw (4.0,-0.1) node[anchor=north] {$t+2$};
\draw (2.0,-0.1) node[anchor=north west] {$t+1$};
\draw (8.0,-0.1) node[anchor=north] {$t+H-1$};
\draw (6.0,-0.1) node[anchor=north] {...};
\draw (-0.8,1.5) node[anchor=north west, align=left] {\large Current \\ \large measurement \\ \large time step};
\draw (9.0,1.5) node[anchor=north west, align=left] {\large Next \\ \large measurement \\ \large time step};
\draw (2.5,2.2) node[anchor=north west, align=left] {\large Time steps for control only,\\ \large no measurement is taken};
\draw [-{latex[scale=3.0]},line width=1pt,dotted] (4.5,1.0) -- (2,0.05);
\draw [-{latex[scale=3.0]},line width=1pt,dotted] (4.5,1.0) -- (4,0.05);
\draw [-{latex[scale=3.0]},line width=1pt,dotted] (4.5,1.0) -- (8,0.05);
\draw [-{latex[scale=3.0]},line width=1pt] (-1.0,0) -- (12.0,0);
\begin{scriptsize}
\draw [color=black] (0,0)-- ++(-2.5pt,0 pt) -- ++(5pt,0 pt) ++(-2.5pt,-2.5pt) -- ++(0 pt,5pt);
\draw [color=black] (10,0)-- ++(-2.5pt,0 pt) -- ++(5pt,0 pt) ++(-2.5pt,-2.5pt) -- ++(0 pt,5pt);
\draw [fill=black] (2,0) circle (1.5pt);
\draw [fill=black] (4,0) circle (1.5pt);
\draw [fill=black] (8,0) circle (1.5pt);
\end{scriptsize}
\end{tikzpicture}

==> figs/scadmm_mean_10.tex <==
\begin{tikzpicture}

\begin{axis}[
colorbar,
colorbar style={ylabel={}},
colormap={mymap}{[1pt]
 rgb(0pt)=(0.001462,0.000466,0.013866);
  rgb(1pt)=(0.002258,0.001295,0.018331);
  rgb(2pt)=(0.003279,0.002305,0.023708);
  rgb(3pt)=(0.004512,0.00349,0.029965);
  rgb(4pt)=(0.00595,0.004843,0.03713);
  rgb(5pt)=(0.007588,0.006356,0.044973);
  rgb(6pt)=(0.009426,0.008022,0.052844);
  rgb(7pt)=(0.011465,0.009828,0.06075);
  rgb(8pt)=(0.013708,0.011771,0.068667);
  rgb(9pt)=(0.016156,0.01384,0.076603);
  rgb(10pt)=(0.018815,0.016026,0.084584);
  rgb(11pt)=(0.021692,0.01832,0.09261);
  rgb(12pt)=(0.024792,0.020715,0.100676);
  rgb(13pt)=(0.028123,0.023201,0.108787);
  rgb(14pt)=(0.031696,0.025765,0.116965);
  rgb(15pt)=(0.03552,0.028397,0.125209);
  rgb(16pt)=(0.039608,0.03109,0.133515);
  rgb(17pt)=(0.04383,0.03383,0.141886);
  rgb(18pt)=(0.048062,0.036607,0.150327);
  rgb(19pt)=(0.05232,0.039407,0.158841);
  rgb(20pt)=(0.056615,0.04216,0.167446);
  rgb(21pt)=(0.060949,0.044794,0.176129);
  rgb(22pt)=(0.06533,0.047318,0.184892);
  rgb(23pt)=(0.069764,0.049726,0.193735);
  rgb(24pt)=(0.074257,0.052017,0.20266);
  rgb(25pt)=(0.078815,0.054184,0.211667);
  rgb(26pt)=(0.083446,0.056225,0.220755);
  rgb(27pt)=(0.088155,0.058133,0.229922);
  rgb(28pt)=(0.092949,0.059904,0.239164);
  rgb(29pt)=(0.097833,0.061531,0.248477);
  rgb(30pt)=(0.102815,0.06301,0.257854);
  rgb(31pt)=(0.107899,0.064335,0.267289);
  rgb(32pt)=(0.113094,0.065492,0.276784);
  rgb(33pt)=(0.118405,0.066479,0.286321);
  rgb(34pt)=(0.123833,0.067295,0.295879);
  rgb(35pt)=(0.12938,0.067935,0.305443);
  rgb(36pt)=(0.135053,0.068391,0.315);
  rgb(37pt)=(0.140858,0.068654,0.324538);
  rgb(38pt)=(0.146785,0.068738,0.334011);
  rgb(39pt)=(0.152839,0.068637,0.343404);
  rgb(40pt)=(0.159018,0.068354,0.352688);
  rgb(41pt)=(0.165308,0.067911,0.361816);
  rgb(42pt)=(0.171713,0.067305,0.370771);
  rgb(43pt)=(0.178212,0.066576,0.379497);
  rgb(44pt)=(0.184801,0.065732,0.387973);
  rgb(45pt)=(0.19146,0.064818,0.396152);
  rgb(46pt)=(0.198177,0.063862,0.404009);
  rgb(47pt)=(0.204935,0.062907,0.411514);
  rgb(48pt)=(0.211718,0.061992,0.418647);
  rgb(49pt)=(0.218512,0.061158,0.425392);
  rgb(50pt)=(0.225302,0.060445,0.431742);
  rgb(51pt)=(0.232077,0.059889,0.437695);
  rgb(52pt)=(0.238826,0.059517,0.443256);
  rgb(53pt)=(0.245543,0.059352,0.448436);
  rgb(54pt)=(0.25222,0.059415,0.453248);
  rgb(55pt)=(0.258857,0.059706,0.45771);
  rgb(56pt)=(0.265447,0.060237,0.46184);
  rgb(57pt)=(0.271994,0.060994,0.46566);
  rgb(58pt)=(0.278493,0.061978,0.46919);
  rgb(59pt)=(0.284951,0.063168,0.472451);
  rgb(60pt)=(0.291366,0.064553,0.475462);
  rgb(61pt)=(0.29774,0.066117,0.478243);
  rgb(62pt)=(0.304081,0.067835,0.480812);
  rgb(63pt)=(0.310382,0.069702,0.483186);
  rgb(64pt)=(0.316654,0.07169,0.48538);
  rgb(65pt)=(0.322899,0.073782,0.487408);
  rgb(66pt)=(0.329114,0.075972,0.489287);
  rgb(67pt)=(0.335308,0.078236,0.491024);
  rgb(68pt)=(0.341482,0.080564,0.492631);
  rgb(69pt)=(0.347636,0.082946,0.494121);
  rgb(70pt)=(0.353773,0.085373,0.495501);
  rgb(71pt)=(0.359898,0.087831,0.496778);
  rgb(72pt)=(0.366012,0.090314,0.49796);
  rgb(73pt)=(0.372116,0.092816,0.499053);
  rgb(74pt)=(0.378211,0.095332,0.500067);
  rgb(75pt)=(0.384299,0.097855,0.501002);
  rgb(76pt)=(0.390384,0.100379,0.501864);
  rgb(77pt)=(0.396467,0.102902,0.502658);
  rgb(78pt)=(0.402548,0.10542,0.503386);
  rgb(79pt)=(0.408629,0.10793,0.504052);
  rgb(80pt)=(0.414709,0.110431,0.504662);
  rgb(81pt)=(0.420791,0.11292,0.505215);
  rgb(82pt)=(0.426877,0.115395,0.505714);
  rgb(83pt)=(0.432967,0.117855,0.50616);
  rgb(84pt)=(0.439062,0.120298,0.506555);
  rgb(85pt)=(0.445163,0.122724,0.506901);
  rgb(86pt)=(0.451271,0.125132,0.507198);
  rgb(87pt)=(0.457386,0.127522,0.507448);
  rgb(88pt)=(0.463508,0.129893,0.507652);
  rgb(89pt)=(0.46964,0.132245,0.507809);
  rgb(90pt)=(0.47578,0.134577,0.507921);
  rgb(91pt)=(0.481929,0.136891,0.507989);
  rgb(92pt)=(0.488088,0.139186,0.508011);
  rgb(93pt)=(0.494258,0.141462,0.507988);
  rgb(94pt)=(0.500438,0.143719,0.50792);
  rgb(95pt)=(0.506629,0.145958,0.507806);
  rgb(96pt)=(0.512831,0.148179,0.507648);
  rgb(97pt)=(0.519045,0.150383,0.507443);
  rgb(98pt)=(0.52527,0.152569,0.507192);
  rgb(99pt)=(0.531507,0.154739,0.506895);
  rgb(100pt)=(0.537755,0.156894,0.506551);
  rgb(101pt)=(0.544015,0.159033,0.506159);
  rgb(102pt)=(0.550287,0.161158,0.505719);
  rgb(103pt)=(0.556571,0.163269,0.50523);
  rgb(104pt)=(0.562866,0.165368,0.504692);
  rgb(105pt)=(0.569172,0.167454,0.504105);
  rgb(106pt)=(0.57549,0.16953,0.503466);
  rgb(107pt)=(0.581819,0.171596,0.502777);
  rgb(108pt)=(0.588158,0.173652,0.502035);
  rgb(109pt)=(0.594508,0.175701,0.501241);
  rgb(110pt)=(0.600868,0.177743,0.500394);
  rgb(111pt)=(0.607238,0.179779,0.499492);
  rgb(112pt)=(0.613617,0.181811,0.498536);
  rgb(113pt)=(0.620005,0.18384,0.497524);
  rgb(114pt)=(0.626401,0.185867,0.496456);
  rgb(115pt)=(0.632805,0.187893,0.495332);
  rgb(116pt)=(0.639216,0.189921,0.49415);
  rgb(117pt)=(0.645633,0.191952,0.49291);
  rgb(118pt)=(0.652056,0.193986,0.491611);
  rgb(119pt)=(0.658483,0.196027,0.490253);
  rgb(120pt)=(0.664915,0.198075,0.488836);
  rgb(121pt)=(0.671349,0.200133,0.487358);
  rgb(122pt)=(0.677786,0.202203,0.485819);
  rgb(123pt)=(0.684224,0.204286,0.484219);
  rgb(124pt)=(0.690661,0.206384,0.482558);
  rgb(125pt)=(0.697098,0.208501,0.480835);
  rgb(126pt)=(0.703532,0.210638,0.479049);
  rgb(127pt)=(0.709962,0.212797,0.477201);
  rgb(128pt)=(0.716387,0.214982,0.47529);
  rgb(129pt)=(0.722805,0.217194,0.473316);
  rgb(130pt)=(0.729216,0.219437,0.471279);
  rgb(131pt)=(0.735616,0.221713,0.46918);
  rgb(132pt)=(0.742004,0.224025,0.467018);
  rgb(133pt)=(0.748378,0.226377,0.464794);
  rgb(134pt)=(0.754737,0.228772,0.462509);
  rgb(135pt)=(0.761077,0.231214,0.460162);
  rgb(136pt)=(0.767398,0.233705,0.457755);
  rgb(137pt)=(0.773695,0.236249,0.455289);
  rgb(138pt)=(0.779968,0.238851,0.452765);
  rgb(139pt)=(0.786212,0.241514,0.450184);
  rgb(140pt)=(0.792427,0.244242,0.447543);
  rgb(141pt)=(0.798608,0.24704,0.444848);
  rgb(142pt)=(0.804752,0.249911,0.442102);
  rgb(143pt)=(0.810855,0.252861,0.439305);
  rgb(144pt)=(0.816914,0.255895,0.436461);
  rgb(145pt)=(0.822926,0.259016,0.433573);
  rgb(146pt)=(0.828886,0.262229,0.430644);
  rgb(147pt)=(0.834791,0.26554,0.427671);
  rgb(148pt)=(0.840636,0.268953,0.424666);
  rgb(149pt)=(0.846416,0.272473,0.421631);
  rgb(150pt)=(0.852126,0.276106,0.418573);
  rgb(151pt)=(0.857763,0.279857,0.415496);
  rgb(152pt)=(0.86332,0.283729,0.412403);
  rgb(153pt)=(0.868793,0.287728,0.409303);
  rgb(154pt)=(0.874176,0.291859,0.406205);
  rgb(155pt)=(0.879464,0.296125,0.403118);
  rgb(156pt)=(0.884651,0.30053,0.400047);
  rgb(157pt)=(0.889731,0.305079,0.397002);
  rgb(158pt)=(0.8947,0.309773,0.393995);
  rgb(159pt)=(0.899552,0.314616,0.391037);
  rgb(160pt)=(0.904281,0.31961,0.388137);
  rgb(161pt)=(0.908884,0.324755,0.385308);
  rgb(162pt)=(0.913354,0.330052,0.382563);
  rgb(163pt)=(0.917689,0.3355,0.379915);
  rgb(164pt)=(0.921884,0.341098,0.377376);
  rgb(165pt)=(0.925937,0.346844,0.374959);
  rgb(166pt)=(0.929845,0.352734,0.372677);
  rgb(167pt)=(0.933606,0.358764,0.370541);
  rgb(168pt)=(0.937221,0.364929,0.368567);
  rgb(169pt)=(0.940687,0.371224,0.366762);
  rgb(170pt)=(0.944006,0.377643,0.365136);
  rgb(171pt)=(0.94718,0.384178,0.363701);
  rgb(172pt)=(0.95021,0.39082,0.362468);
  rgb(173pt)=(0.953099,0.397563,0.361438);
  rgb(174pt)=(0.955849,0.4044,0.360619);
  rgb(175pt)=(0.958464,0.411324,0.360014);
  rgb(176pt)=(0.960949,0.418323,0.35963);
  rgb(177pt)=(0.96331,0.42539,0.359469);
  rgb(178pt)=(0.965549,0.432519,0.359529);
  rgb(179pt)=(0.967671,0.439703,0.35981);
  rgb(180pt)=(0.96968,0.446936,0.360311);
  rgb(181pt)=(0.971582,0.45421,0.36103);
  rgb(182pt)=(0.973381,0.46152,0.361965);
  rgb(183pt)=(0.975082,0.468861,0.363111);
  rgb(184pt)=(0.97669,0.476226,0.364466);
  rgb(185pt)=(0.97821,0.483612,0.366025);
  rgb(186pt)=(0.979645,0.491014,0.367783);
  rgb(187pt)=(0.981,0.498428,0.369734);
  rgb(188pt)=(0.982279,0.505851,0.371874);
  rgb(189pt)=(0.983485,0.51328,0.374198);
  rgb(190pt)=(0.984622,0.520713,0.376698);
  rgb(191pt)=(0.985693,0.528148,0.379371);
  rgb(192pt)=(0.9867,0.535582,0.38221);
  rgb(193pt)=(0.987646,0.543015,0.38521);
  rgb(194pt)=(0.988533,0.550446,0.388365);
  rgb(195pt)=(0.989363,0.557873,0.391671);
  rgb(196pt)=(0.990138,0.565296,0.395122);
  rgb(197pt)=(0.990871,0.572706,0.398714);
  rgb(198pt)=(0.991558,0.580107,0.402441);
  rgb(199pt)=(0.992196,0.587502,0.406299);
  rgb(200pt)=(0.992785,0.594891,0.410283);
  rgb(201pt)=(0.993326,0.602275,0.41439);
  rgb(202pt)=(0.993834,0.609644,0.418613);
  rgb(203pt)=(0.994309,0.616999,0.42295);
  rgb(204pt)=(0.994738,0.62435,0.427397);
  rgb(205pt)=(0.995122,0.631696,0.431951);
  rgb(206pt)=(0.99548,0.639027,0.436607);
  rgb(207pt)=(0.99581,0.646344,0.441361);
  rgb(208pt)=(0.996096,0.653659,0.446213);
  rgb(209pt)=(0.996341,0.660969,0.45116);
  rgb(210pt)=(0.99658,0.668256,0.456192);
  rgb(211pt)=(0.996775,0.675541,0.461314);
  rgb(212pt)=(0.996925,0.682828,0.466526);
  rgb(213pt)=(0.997077,0.690088,0.471811);
  rgb(214pt)=(0.997186,0.697349,0.477182);
  rgb(215pt)=(0.997254,0.704611,0.482635);
  rgb(216pt)=(0.997325,0.711848,0.488154);
  rgb(217pt)=(0.997351,0.719089,0.493755);
  rgb(218pt)=(0.997351,0.726324,0.499428);
  rgb(219pt)=(0.997341,0.733545,0.505167);
  rgb(220pt)=(0.997285,0.740772,0.510983);
  rgb(221pt)=(0.997228,0.747981,0.516859);
  rgb(222pt)=(0.997138,0.75519,0.522806);
  rgb(223pt)=(0.997019,0.762398,0.528821);
  rgb(224pt)=(0.996898,0.769591,0.534892);
  rgb(225pt)=(0.996727,0.776795,0.541039);
  rgb(226pt)=(0.996571,0.783977,0.547233);
  rgb(227pt)=(0.996369,0.791167,0.553499);
  rgb(228pt)=(0.996162,0.798348,0.55982);
  rgb(229pt)=(0.995932,0.805527,0.566202);
  rgb(230pt)=(0.99568,0.812706,0.572645);
  rgb(231pt)=(0.995424,0.819875,0.57914);
  rgb(232pt)=(0.995131,0.827052,0.585701);
  rgb(233pt)=(0.994851,0.834213,0.592307);
  rgb(234pt)=(0.994524,0.841387,0.598983);
  rgb(235pt)=(0.994222,0.84854,0.605696);
  rgb(236pt)=(0.993866,0.855711,0.612482);
  rgb(237pt)=(0.993545,0.862859,0.619299);
  rgb(238pt)=(0.99317,0.870024,0.626189);
  rgb(239pt)=(0.992831,0.877168,0.633109);
  rgb(240pt)=(0.99244,0.88433,0.640099);
  rgb(241pt)=(0.992089,0.89147,0.647116);
  rgb(242pt)=(0.991688,0.898627,0.654202);
  rgb(243pt)=(0.991332,0.905763,0.661309);
  rgb(244pt)=(0.99093,0.912915,0.668481);
  rgb(245pt)=(0.99057,0.920049,0.675675);
  rgb(246pt)=(0.990175,0.927196,0.682926);
  rgb(247pt)=(0.989815,0.934329,0.690198);
  rgb(248pt)=(0.989434,0.94147,0.697519);
  rgb(249pt)=(0.989077,0.948604,0.704863);
  rgb(250pt)=(0.988717,0.955742,0.712242);
  rgb(251pt)=(0.988367,0.962878,0.719649);
  rgb(252pt)=(0.988033,0.970012,0.727077);
  rgb(253pt)=(0.987691,0.977154,0.734536);
  rgb(254pt)=(0.987387,0.984288,0.742002);
  rgb(255pt)=(0.987053,0.991438,0.749504)
},
point meta max=19.2947914133384,
point meta min=15.4350987814311,
tick align=outside,
tick pos=left,
x grid style={white!69.0196078431373!black},
xmin=0, xmax=40,
xtick style={color=black},
y grid style={white!69.0196078431373!black},
ymin=0, ymax=30,
ytick style={color=black}
]
\addplot graphics [includegraphics cmd=\pgfimage,xmin=0, xmax=40, ymin=0, ymax=30] {figs/scadmm_mean_10-000.png};
\end{axis}

\end{tikzpicture}


==> figs/scadmm_mean_15.tex <==
\begin{tikzpicture}

\begin{axis}[
colorbar,
colorbar style={ylabel={}},
colormap={mymap}{[1pt]
 rgb(0pt)=(0.001462,0.000466,0.013866);
  rgb(1pt)=(0.002258,0.001295,0.018331);
  rgb(2pt)=(0.003279,0.002305,0.023708);
  rgb(3pt)=(0.004512,0.00349,0.029965);
  rgb(4pt)=(0.00595,0.004843,0.03713);
  rgb(5pt)=(0.007588,0.006356,0.044973);
  rgb(6pt)=(0.009426,0.008022,0.052844);
  rgb(7pt)=(0.011465,0.009828,0.06075);
  rgb(8pt)=(0.013708,0.011771,0.068667);
  rgb(9pt)=(0.016156,0.01384,0.076603);
  rgb(10pt)=(0.018815,0.016026,0.084584);
  rgb(11pt)=(0.021692,0.01832,0.09261);
  rgb(12pt)=(0.024792,0.020715,0.100676);
  rgb(13pt)=(0.028123,0.023201,0.108787);
  rgb(14pt)=(0.031696,0.025765,0.116965);
  rgb(15pt)=(0.03552,0.028397,0.125209);
  rgb(16pt)=(0.039608,0.03109,0.133515);
  rgb(17pt)=(0.04383,0.03383,0.141886);
  rgb(18pt)=(0.048062,0.036607,0.150327);
  rgb(19pt)=(0.05232,0.039407,0.158841);
  rgb(20pt)=(0.056615,0.04216,0.167446);
  rgb(21pt)=(0.060949,0.044794,0.176129);
  rgb(22pt)=(0.06533,0.047318,0.184892);
  rgb(23pt)=(0.069764,0.049726,0.193735);
  rgb(24pt)=(0.074257,0.052017,0.20266);
  rgb(25pt)=(0.078815,0.054184,0.211667);
  rgb(26pt)=(0.083446,0.056225,0.220755);
  rgb(27pt)=(0.088155,0.058133,0.229922);
  rgb(28pt)=(0.092949,0.059904,0.239164);
  rgb(29pt)=(0.097833,0.061531,0.248477);
  rgb(30pt)=(0.102815,0.06301,0.257854);
  rgb(31pt)=(0.107899,0.064335,0.267289);
  rgb(32pt)=(0.113094,0.065492,0.276784);
  rgb(33pt)=(0.118405,0.066479,0.286321);
  rgb(34pt)=(0.123833,0.067295,0.295879);
  rgb(35pt)=(0.12938,0.067935,0.305443);
  rgb(36pt)=(0.135053,0.068391,0.315);
  rgb(37pt)=(0.140858,0.068654,0.324538);
  rgb(38pt)=(0.146785,0.068738,0.334011);
  rgb(39pt)=(0.152839,0.068637,0.343404);
  rgb(40pt)=(0.159018,0.068354,0.352688);
  rgb(41pt)=(0.165308,0.067911,0.361816);
  rgb(42pt)=(0.171713,0.067305,0.370771);
  rgb(43pt)=(0.178212,0.066576,0.379497);
  rgb(44pt)=(0.184801,0.065732,0.387973);
  rgb(45pt)=(0.19146,0.064818,0.396152);
  rgb(46pt)=(0.198177,0.063862,0.404009);
  rgb(47pt)=(0.204935,0.062907,0.411514);
  rgb(48pt)=(0.211718,0.061992,0.418647);
  rgb(49pt)=(0.218512,0.061158,0.425392);
  rgb(50pt)=(0.225302,0.060445,0.431742);
  rgb(51pt)=(0.232077,0.059889,0.437695);
  rgb(52pt)=(0.238826,0.059517,0.443256);
  rgb(53pt)=(0.245543,0.059352,0.448436);
  rgb(54pt)=(0.25222,0.059415,0.453248);
  rgb(55pt)=(0.258857,0.059706,0.45771);
  rgb(56pt)=(0.265447,0.060237,0.46184);
  rgb(57pt)=(0.271994,0.060994,0.46566);
  rgb(58pt)=(0.278493,0.061978,0.46919);
  rgb(59pt)=(0.284951,0.063168,0.472451);
  rgb(60pt)=(0.291366,0.064553,0.475462);
  rgb(61pt)=(0.29774,0.066117,0.478243);
  rgb(62pt)=(0.304081,0.067835,0.480812);
  rgb(63pt)=(0.310382,0.069702,0.483186);
  rgb(64pt)=(0.316654,0.07169,0.48538);
  rgb(65pt)=(0.322899,0.073782,0.487408);
  rgb(66pt)=(0.329114,0.075972,0.489287);
  rgb(67pt)=(0.335308,0.078236,0.491024);
  rgb(68pt)=(0.341482,0.080564,0.492631);
  rgb(69pt)=(0.347636,0.082946,0.494121);
  rgb(70pt)=(0.353773,0.085373,0.495501);
  rgb(71pt)=(0.359898,0.087831,0.496778);
  rgb(72pt)=(0.366012,0.090314,0.49796);
  rgb(73pt)=(0.372116,0.092816,0.499053);
  rgb(74pt)=(0.378211,0.095332,0.500067);
  rgb(75pt)=(0.384299,0.097855,0.501002);
  rgb(76pt)=(0.390384,0.100379,0.501864);
  rgb(77pt)=(0.396467,0.102902,0.502658);
  rgb(78pt)=(0.402548,0.10542,0.503386);
  rgb(79pt)=(0.408629,0.10793,0.504052);
  rgb(80pt)=(0.414709,0.110431,0.504662);
  rgb(81pt)=(0.420791,0.11292,0.505215);
  rgb(82pt)=(0.426877,0.115395,0.505714);
  rgb(83pt)=(0.432967,0.117855,0.50616);
  rgb(84pt)=(0.439062,0.120298,0.506555);
  rgb(85pt)=(0.445163,0.122724,0.506901);
  rgb(86pt)=(0.451271,0.125132,0.507198);
  rgb(87pt)=(0.457386,0.127522,0.507448);
  rgb(88pt)=(0.463508,0.129893,0.507652);
  rgb(89pt)=(0.46964,0.132245,0.507809);
  rgb(90pt)=(0.47578,0.134577,0.507921);
  rgb(91pt)=(0.481929,0.136891,0.507989);
  rgb(92pt)=(0.488088,0.139186,0.508011);
  rgb(93pt)=(0.494258,0.141462,0.507988);
  rgb(94pt)=(0.500438,0.143719,0.50792);
  rgb(95pt)=(0.506629,0.145958,0.507806);
  rgb(96pt)=(0.512831,0.148179,0.507648);
  rgb(97pt)=(0.519045,0.150383,0.507443);
  rgb(98pt)=(0.52527,0.152569,0.507192);
  rgb(99pt)=(0.531507,0.154739,0.506895);
  rgb(100pt)=(0.537755,0.156894,0.506551);
  rgb(101pt)=(0.544015,0.159033,0.506159);
  rgb(102pt)=(0.550287,0.161158,0.505719);
  rgb(103pt)=(0.556571,0.163269,0.50523);
  rgb(104pt)=(0.562866,0.165368,0.504692);
  rgb(105pt)=(0.569172,0.167454,0.504105);
  rgb(106pt)=(0.57549,0.16953,0.503466);
  rgb(107pt)=(0.581819,0.171596,0.502777);
  rgb(108pt)=(0.588158,0.173652,0.502035);
  rgb(109pt)=(0.594508,0.175701,0.501241);
  rgb(110pt)=(0.600868,0.177743,0.500394);
  rgb(111pt)=(0.607238,0.179779,0.499492);
  rgb(112pt)=(0.613617,0.181811,0.498536);
  rgb(113pt)=(0.620005,0.18384,0.497524);
  rgb(114pt)=(0.626401,0.185867,0.496456);
  rgb(115pt)=(0.632805,0.187893,0.495332);
  rgb(116pt)=(0.639216,0.189921,0.49415);
  rgb(117pt)=(0.645633,0.191952,0.49291);
  rgb(118pt)=(0.652056,0.193986,0.491611);
  rgb(119pt)=(0.658483,0.196027,0.490253);
  rgb(120pt)=(0.664915,0.198075,0.488836);
  rgb(121pt)=(0.671349,0.200133,0.487358);
  rgb(122pt)=(0.677786,0.202203,0.485819);
  rgb(123pt)=(0.684224,0.204286,0.484219);
  rgb(124pt)=(0.690661,0.206384,0.482558);
  rgb(125pt)=(0.697098,0.208501,0.480835);
  rgb(126pt)=(0.703532,0.210638,0.479049);
  rgb(127pt)=(0.709962,0.212797,0.477201);
  rgb(128pt)=(0.716387,0.214982,0.47529);
  rgb(129pt)=(0.722805,0.217194,0.473316);
  rgb(130pt)=(0.729216,0.219437,0.471279);
  rgb(131pt)=(0.735616,0.221713,0.46918);
  rgb(132pt)=(0.742004,0.224025,0.467018);
  rgb(133pt)=(0.748378,0.226377,0.464794);
  rgb(134pt)=(0.754737,0.228772,0.462509);
  rgb(135pt)=(0.761077,0.231214,0.460162);
  rgb(136pt)=(0.767398,0.233705,0.457755);
  rgb(137pt)=(0.773695,0.236249,0.455289);
  rgb(138pt)=(0.779968,0.238851,0.452765);
  rgb(139pt)=(0.786212,0.241514,0.450184);
  rgb(140pt)=(0.792427,0.244242,0.447543);
  rgb(141pt)=(0.798608,0.24704,0.444848);
  rgb(142pt)=(0.804752,0.249911,0.442102);
  rgb(143pt)=(0.810855,0.252861,0.439305);
  rgb(144pt)=(0.816914,0.255895,0.436461);
  rgb(145pt)=(0.822926,0.259016,0.433573);
  rgb(146pt)=(0.828886,0.262229,0.430644);
  rgb(147pt)=(0.834791,0.26554,0.427671);
  rgb(148pt)=(0.840636,0.268953,0.424666);
  rgb(149pt)=(0.846416,0.272473,0.421631);
  rgb(150pt)=(0.852126,0.276106,0.418573);
  rgb(151pt)=(0.857763,0.279857,0.415496);
  rgb(152pt)=(0.86332,0.283729,0.412403);
  rgb(153pt)=(0.868793,0.287728,0.409303);
  rgb(154pt)=(0.874176,0.291859,0.406205);
  rgb(155pt)=(0.879464,0.296125,0.403118);
  rgb(156pt)=(0.884651,0.30053,0.400047);
  rgb(157pt)=(0.889731,0.305079,0.397002);
  rgb(158pt)=(0.8947,0.309773,0.393995);
  rgb(159pt)=(0.899552,0.314616,0.391037);
  rgb(160pt)=(0.904281,0.31961,0.388137);
  rgb(161pt)=(0.908884,0.324755,0.385308);
  rgb(162pt)=(0.913354,0.330052,0.382563);
  rgb(163pt)=(0.917689,0.3355,0.379915);
  rgb(164pt)=(0.921884,0.341098,0.377376);
  rgb(165pt)=(0.925937,0.346844,0.374959);
  rgb(166pt)=(0.929845,0.352734,0.372677);
  rgb(167pt)=(0.933606,0.358764,0.370541);
  rgb(168pt)=(0.937221,0.364929,0.368567);
  rgb(169pt)=(0.940687,0.371224,0.366762);
  rgb(170pt)=(0.944006,0.377643,0.365136);
  rgb(171pt)=(0.94718,0.384178,0.363701);
  rgb(172pt)=(0.95021,0.39082,0.362468);
  rgb(173pt)=(0.953099,0.397563,0.361438);
  rgb(174pt)=(0.955849,0.4044,0.360619);
  rgb(175pt)=(0.958464,0.411324,0.360014);
  rgb(176pt)=(0.960949,0.418323,0.35963);
  rgb(177pt)=(0.96331,0.42539,0.359469);
  rgb(178pt)=(0.965549,0.432519,0.359529);
  rgb(179pt)=(0.967671,0.439703,0.35981);
  rgb(180pt)=(0.96968,0.446936,0.360311);
  rgb(181pt)=(0.971582,0.45421,0.36103);
  rgb(182pt)=(0.973381,0.46152,0.361965);
  rgb(183pt)=(0.975082,0.468861,0.363111);
  rgb(184pt)=(0.97669,0.476226,0.364466);
  rgb(185pt)=(0.97821,0.483612,0.366025);
  rgb(186pt)=(0.979645,0.491014,0.367783);
  rgb(187pt)=(0.981,0.498428,0.369734);
  rgb(188pt)=(0.982279,0.505851,0.371874);
  rgb(189pt)=(0.983485,0.51328,0.374198);
  rgb(190pt)=(0.984622,0.520713,0.376698);
  rgb(191pt)=(0.985693,0.528148,0.379371);
  rgb(192pt)=(0.9867,0.535582,0.38221);
  rgb(193pt)=(0.987646,0.543015,0.38521);
  rgb(194pt)=(0.988533,0.550446,0.388365);
  rgb(195pt)=(0.989363,0.557873,0.391671);
  rgb(196pt)=(0.990138,0.565296,0.395122);
  rgb(197pt)=(0.990871,0.572706,0.398714);
  rgb(198pt)=(0.991558,0.580107,0.402441);
  rgb(199pt)=(0.992196,0.587502,0.406299);
  rgb(200pt)=(0.992785,0.594891,0.410283);
  rgb(201pt)=(0.993326,0.602275,0.41439);
  rgb(202pt)=(0.993834,0.609644,0.418613);
  rgb(203pt)=(0.994309,0.616999,0.42295);
  rgb(204pt)=(0.994738,0.62435,0.427397);
  rgb(205pt)=(0.995122,0.631696,0.431951);
  rgb(206pt)=(0.99548,0.639027,0.436607);
  rgb(207pt)=(0.99581,0.646344,0.441361);
  rgb(208pt)=(0.996096,0.653659,0.446213);
  rgb(209pt)=(0.996341,0.660969,0.45116);
  rgb(210pt)=(0.99658,0.668256,0.456192);
  rgb(211pt)=(0.996775,0.675541,0.461314);
  rgb(212pt)=(0.996925,0.682828,0.466526);
  rgb(213pt)=(0.997077,0.690088,0.471811);
  rgb(214pt)=(0.997186,0.697349,0.477182);
  rgb(215pt)=(0.997254,0.704611,0.482635);
  rgb(216pt)=(0.997325,0.711848,0.488154);
  rgb(217pt)=(0.997351,0.719089,0.493755);
  rgb(218pt)=(0.997351,0.726324,0.499428);
  rgb(219pt)=(0.997341,0.733545,0.505167);
  rgb(220pt)=(0.997285,0.740772,0.510983);
  rgb(221pt)=(0.997228,0.747981,0.516859);
  rgb(222pt)=(0.997138,0.75519,0.522806);
  rgb(223pt)=(0.997019,0.762398,0.528821);
  rgb(224pt)=(0.996898,0.769591,0.534892);
  rgb(225pt)=(0.996727,0.776795,0.541039);
  rgb(226pt)=(0.996571,0.783977,0.547233);
  rgb(227pt)=(0.996369,0.791167,0.553499);
  rgb(228pt)=(0.996162,0.798348,0.55982);
  rgb(229pt)=(0.995932,0.805527,0.566202);
  rgb(230pt)=(0.99568,0.812706,0.572645);
  rgb(231pt)=(0.995424,0.819875,0.57914);
  rgb(232pt)=(0.995131,0.827052,0.585701);
  rgb(233pt)=(0.994851,0.834213,0.592307);
  rgb(234pt)=(0.994524,0.841387,0.598983);
  rgb(235pt)=(0.994222,0.84854,0.605696);
  rgb(236pt)=(0.993866,0.855711,0.612482);
  rgb(237pt)=(0.993545,0.862859,0.619299);
  rgb(238pt)=(0.99317,0.870024,0.626189);
  rgb(239pt)=(0.992831,0.877168,0.633109);
  rgb(240pt)=(0.99244,0.88433,0.640099);
  rgb(241pt)=(0.992089,0.89147,0.647116);
  rgb(242pt)=(0.991688,0.898627,0.654202);
  rgb(243pt)=(0.991332,0.905763,0.661309);
  rgb(244pt)=(0.99093,0.912915,0.668481);
  rgb(245pt)=(0.99057,0.920049,0.675675);
  rgb(246pt)=(0.990175,0.927196,0.682926);
  rgb(247pt)=(0.989815,0.934329,0.690198);
  rgb(248pt)=(0.989434,0.94147,0.697519);
  rgb(249pt)=(0.989077,0.948604,0.704863);
  rgb(250pt)=(0.988717,0.955742,0.712242);
  rgb(251pt)=(0.988367,0.962878,0.719649);
  rgb(252pt)=(0.988033,0.970012,0.727077);
  rgb(253pt)=(0.987691,0.977154,0.734536);
  rgb(254pt)=(0.987387,0.984288,0.742002);
  rgb(255pt)=(0.987053,0.991438,0.749504)
},
point meta max=19.2947914133384,
point meta min=15.4350987814311,
tick align=outside,
tick pos=left,
x grid style={white!69.0196078431373!black},
xmin=0, xmax=40,
xtick style={color=black},
y grid style={white!69.0196078431373!black},
ymin=0, ymax=30,
ytick style={color=black}
]
\addplot graphics [includegraphics cmd=\pgfimage,xmin=0, xmax=40, ymin=0, ymax=30] {figs/scadmm_mean_15-000.png};
\end{axis}

\end{tikzpicture}


==> figs/scadmm_mean_5.tex <==
\begin{tikzpicture}

\begin{axis}[
colorbar,
colorbar style={ylabel={}},
colormap={mymap}{[1pt]
 rgb(0pt)=(0.001462,0.000466,0.013866);
  rgb(1pt)=(0.002258,0.001295,0.018331);
  rgb(2pt)=(0.003279,0.002305,0.023708);
  rgb(3pt)=(0.004512,0.00349,0.029965);
  rgb(4pt)=(0.00595,0.004843,0.03713);
  rgb(5pt)=(0.007588,0.006356,0.044973);
  rgb(6pt)=(0.009426,0.008022,0.052844);
  rgb(7pt)=(0.011465,0.009828,0.06075);
  rgb(8pt)=(0.013708,0.011771,0.068667);
  rgb(9pt)=(0.016156,0.01384,0.076603);
  rgb(10pt)=(0.018815,0.016026,0.084584);
  rgb(11pt)=(0.021692,0.01832,0.09261);
  rgb(12pt)=(0.024792,0.020715,0.100676);
  rgb(13pt)=(0.028123,0.023201,0.108787);
  rgb(14pt)=(0.031696,0.025765,0.116965);
  rgb(15pt)=(0.03552,0.028397,0.125209);
  rgb(16pt)=(0.039608,0.03109,0.133515);
  rgb(17pt)=(0.04383,0.03383,0.141886);
  rgb(18pt)=(0.048062,0.036607,0.150327);
  rgb(19pt)=(0.05232,0.039407,0.158841);
  rgb(20pt)=(0.056615,0.04216,0.167446);
  rgb(21pt)=(0.060949,0.044794,0.176129);
  rgb(22pt)=(0.06533,0.047318,0.184892);
  rgb(23pt)=(0.069764,0.049726,0.193735);
  rgb(24pt)=(0.074257,0.052017,0.20266);
  rgb(25pt)=(0.078815,0.054184,0.211667);
  rgb(26pt)=(0.083446,0.056225,0.220755);
  rgb(27pt)=(0.088155,0.058133,0.229922);
  rgb(28pt)=(0.092949,0.059904,0.239164);
  rgb(29pt)=(0.097833,0.061531,0.248477);
  rgb(30pt)=(0.102815,0.06301,0.257854);
  rgb(31pt)=(0.107899,0.064335,0.267289);
  rgb(32pt)=(0.113094,0.065492,0.276784);
  rgb(33pt)=(0.118405,0.066479,0.286321);
  rgb(34pt)=(0.123833,0.067295,0.295879);
  rgb(35pt)=(0.12938,0.067935,0.305443);
  rgb(36pt)=(0.135053,0.068391,0.315);
  rgb(37pt)=(0.140858,0.068654,0.324538);
  rgb(38pt)=(0.146785,0.068738,0.334011);
  rgb(39pt)=(0.152839,0.068637,0.343404);
  rgb(40pt)=(0.159018,0.068354,0.352688);
  rgb(41pt)=(0.165308,0.067911,0.361816);
  rgb(42pt)=(0.171713,0.067305,0.370771);
  rgb(43pt)=(0.178212,0.066576,0.379497);
  rgb(44pt)=(0.184801,0.065732,0.387973);
  rgb(45pt)=(0.19146,0.064818,0.396152);
  rgb(46pt)=(0.198177,0.063862,0.404009);
  rgb(47pt)=(0.204935,0.062907,0.411514);
  rgb(48pt)=(0.211718,0.061992,0.418647);
  rgb(49pt)=(0.218512,0.061158,0.425392);
  rgb(50pt)=(0.225302,0.060445,0.431742);
  rgb(51pt)=(0.232077,0.059889,0.437695);
  rgb(52pt)=(0.238826,0.059517,0.443256);
  rgb(53pt)=(0.245543,0.059352,0.448436);
  rgb(54pt)=(0.25222,0.059415,0.453248);
  rgb(55pt)=(0.258857,0.059706,0.45771);
  rgb(56pt)=(0.265447,0.060237,0.46184);
  rgb(57pt)=(0.271994,0.060994,0.46566);
  rgb(58pt)=(0.278493,0.061978,0.46919);
  rgb(59pt)=(0.284951,0.063168,0.472451);
  rgb(60pt)=(0.291366,0.064553,0.475462);
  rgb(61pt)=(0.29774,0.066117,0.478243);
  rgb(62pt)=(0.304081,0.067835,0.480812);
  rgb(63pt)=(0.310382,0.069702,0.483186);
  rgb(64pt)=(0.316654,0.07169,0.48538);
  rgb(65pt)=(0.322899,0.073782,0.487408);
  rgb(66pt)=(0.329114,0.075972,0.489287);
  rgb(67pt)=(0.335308,0.078236,0.491024);
  rgb(68pt)=(0.341482,0.080564,0.492631);
  rgb(69pt)=(0.347636,0.082946,0.494121);
  rgb(70pt)=(0.353773,0.085373,0.495501);
  rgb(71pt)=(0.359898,0.087831,0.496778);
  rgb(72pt)=(0.366012,0.090314,0.49796);
  rgb(73pt)=(0.372116,0.092816,0.499053);
  rgb(74pt)=(0.378211,0.095332,0.500067);
  rgb(75pt)=(0.384299,0.097855,0.501002);
  rgb(76pt)=(0.390384,0.100379,0.501864);
  rgb(77pt)=(0.396467,0.102902,0.502658);
  rgb(78pt)=(0.402548,0.10542,0.503386);
  rgb(79pt)=(0.408629,0.10793,0.504052);
  rgb(80pt)=(0.414709,0.110431,0.504662);
  rgb(81pt)=(0.420791,0.11292,0.505215);
  rgb(82pt)=(0.426877,0.115395,0.505714);
  rgb(83pt)=(0.432967,0.117855,0.50616);
  rgb(84pt)=(0.439062,0.120298,0.506555);
  rgb(85pt)=(0.445163,0.122724,0.506901);
  rgb(86pt)=(0.451271,0.125132,0.507198);
  rgb(87pt)=(0.457386,0.127522,0.507448);
  rgb(88pt)=(0.463508,0.129893,0.507652);
  rgb(89pt)=(0.46964,0.132245,0.507809);
  rgb(90pt)=(0.47578,0.134577,0.507921);
  rgb(91pt)=(0.481929,0.136891,0.507989);
  rgb(92pt)=(0.488088,0.139186,0.508011);
  rgb(93pt)=(0.494258,0.141462,0.507988);
  rgb(94pt)=(0.500438,0.143719,0.50792);
  rgb(95pt)=(0.506629,0.145958,0.507806);
  rgb(96pt)=(0.512831,0.148179,0.507648);
  rgb(97pt)=(0.519045,0.150383,0.507443);
  rgb(98pt)=(0.52527,0.152569,0.507192);
  rgb(99pt)=(0.531507,0.154739,0.506895);
  rgb(100pt)=(0.537755,0.156894,0.506551);
  rgb(101pt)=(0.544015,0.159033,0.506159);
  rgb(102pt)=(0.550287,0.161158,0.505719);
  rgb(103pt)=(0.556571,0.163269,0.50523);
  rgb(104pt)=(0.562866,0.165368,0.504692);
  rgb(105pt)=(0.569172,0.167454,0.504105);
  rgb(106pt)=(0.57549,0.16953,0.503466);
  rgb(107pt)=(0.581819,0.171596,0.502777);
  rgb(108pt)=(0.588158,0.173652,0.502035);
  rgb(109pt)=(0.594508,0.175701,0.501241);
  rgb(110pt)=(0.600868,0.177743,0.500394);
  rgb(111pt)=(0.607238,0.179779,0.499492);
  rgb(112pt)=(0.613617,0.181811,0.498536);
  rgb(113pt)=(0.620005,0.18384,0.497524);
  rgb(114pt)=(0.626401,0.185867,0.496456);
  rgb(115pt)=(0.632805,0.187893,0.495332);
  rgb(116pt)=(0.639216,0.189921,0.49415);
  rgb(117pt)=(0.645633,0.191952,0.49291);
  rgb(118pt)=(0.652056,0.193986,0.491611);
  rgb(119pt)=(0.658483,0.196027,0.490253);
  rgb(120pt)=(0.664915,0.198075,0.488836);
  rgb(121pt)=(0.671349,0.200133,0.487358);
  rgb(122pt)=(0.677786,0.202203,0.485819);
  rgb(123pt)=(0.684224,0.204286,0.484219);
  rgb(124pt)=(0.690661,0.206384,0.482558);
  rgb(125pt)=(0.697098,0.208501,0.480835);
  rgb(126pt)=(0.703532,0.210638,0.479049);
  rgb(127pt)=(0.709962,0.212797,0.477201);
  rgb(128pt)=(0.716387,0.214982,0.47529);
  rgb(129pt)=(0.722805,0.217194,0.473316);
  rgb(130pt)=(0.729216,0.219437,0.471279);
  rgb(131pt)=(0.735616,0.221713,0.46918);
  rgb(132pt)=(0.742004,0.224025,0.467018);
  rgb(133pt)=(0.748378,0.226377,0.464794);
  rgb(134pt)=(0.754737,0.228772,0.462509);
  rgb(135pt)=(0.761077,0.231214,0.460162);
  rgb(136pt)=(0.767398,0.233705,0.457755);
  rgb(137pt)=(0.773695,0.236249,0.455289);
  rgb(138pt)=(0.779968,0.238851,0.452765);
  rgb(139pt)=(0.786212,0.241514,0.450184);
  rgb(140pt)=(0.792427,0.244242,0.447543);
  rgb(141pt)=(0.798608,0.24704,0.444848);
  rgb(142pt)=(0.804752,0.249911,0.442102);
  rgb(143pt)=(0.810855,0.252861,0.439305);
  rgb(144pt)=(0.816914,0.255895,0.436461);
  rgb(145pt)=(0.822926,0.259016,0.433573);
  rgb(146pt)=(0.828886,0.262229,0.430644);
  rgb(147pt)=(0.834791,0.26554,0.427671);
  rgb(148pt)=(0.840636,0.268953,0.424666);
  rgb(149pt)=(0.846416,0.272473,0.421631);
  rgb(150pt)=(0.852126,0.276106,0.418573);
  rgb(151pt)=(0.857763,0.279857,0.415496);
  rgb(152pt)=(0.86332,0.283729,0.412403);
  rgb(153pt)=(0.868793,0.287728,0.409303);
  rgb(154pt)=(0.874176,0.291859,0.406205);
  rgb(155pt)=(0.879464,0.296125,0.403118);
  rgb(156pt)=(0.884651,0.30053,0.400047);
  rgb(157pt)=(0.889731,0.305079,0.397002);
  rgb(158pt)=(0.8947,0.309773,0.393995);
  rgb(159pt)=(0.899552,0.314616,0.391037);
  rgb(160pt)=(0.904281,0.31961,0.388137);
  rgb(161pt)=(0.908884,0.324755,0.385308);
  rgb(162pt)=(0.913354,0.330052,0.382563);
  rgb(163pt)=(0.917689,0.3355,0.379915);
  rgb(164pt)=(0.921884,0.341098,0.377376);
  rgb(165pt)=(0.925937,0.346844,0.374959);
  rgb(166pt)=(0.929845,0.352734,0.372677);
  rgb(167pt)=(0.933606,0.358764,0.370541);
  rgb(168pt)=(0.937221,0.364929,0.368567);
  rgb(169pt)=(0.940687,0.371224,0.366762);
  rgb(170pt)=(0.944006,0.377643,0.365136);
  rgb(171pt)=(0.94718,0.384178,0.363701);
  rgb(172pt)=(0.95021,0.39082,0.362468);
  rgb(173pt)=(0.953099,0.397563,0.361438);
  rgb(174pt)=(0.955849,0.4044,0.360619);
  rgb(175pt)=(0.958464,0.411324,0.360014);
  rgb(176pt)=(0.960949,0.418323,0.35963);
  rgb(177pt)=(0.96331,0.42539,0.359469);
  rgb(178pt)=(0.965549,0.432519,0.359529);
  rgb(179pt)=(0.967671,0.439703,0.35981);
  rgb(180pt)=(0.96968,0.446936,0.360311);
  rgb(181pt)=(0.971582,0.45421,0.36103);
  rgb(182pt)=(0.973381,0.46152,0.361965);
  rgb(183pt)=(0.975082,0.468861,0.363111);
  rgb(184pt)=(0.97669,0.476226,0.364466);
  rgb(185pt)=(0.97821,0.483612,0.366025);
  rgb(186pt)=(0.979645,0.491014,0.367783);
  rgb(187pt)=(0.981,0.498428,0.369734);
  rgb(188pt)=(0.982279,0.505851,0.371874);
  rgb(189pt)=(0.983485,0.51328,0.374198);
  rgb(190pt)=(0.984622,0.520713,0.376698);
  rgb(191pt)=(0.985693,0.528148,0.379371);
  rgb(192pt)=(0.9867,0.535582,0.38221);
  rgb(193pt)=(0.987646,0.543015,0.38521);
  rgb(194pt)=(0.988533,0.550446,0.388365);
  rgb(195pt)=(0.989363,0.557873,0.391671);
  rgb(196pt)=(0.990138,0.565296,0.395122);
  rgb(197pt)=(0.990871,0.572706,0.398714);
  rgb(198pt)=(0.991558,0.580107,0.402441);
  rgb(199pt)=(0.992196,0.587502,0.406299);
  rgb(200pt)=(0.992785,0.594891,0.410283);
  rgb(201pt)=(0.993326,0.602275,0.41439);
  rgb(202pt)=(0.993834,0.609644,0.418613);
  rgb(203pt)=(0.994309,0.616999,0.42295);
  rgb(204pt)=(0.994738,0.62435,0.427397);
  rgb(205pt)=(0.995122,0.631696,0.431951);
  rgb(206pt)=(0.99548,0.639027,0.436607);
  rgb(207pt)=(0.99581,0.646344,0.441361);
  rgb(208pt)=(0.996096,0.653659,0.446213);
  rgb(209pt)=(0.996341,0.660969,0.45116);
  rgb(210pt)=(0.99658,0.668256,0.456192);
  rgb(211pt)=(0.996775,0.675541,0.461314);
  rgb(212pt)=(0.996925,0.682828,0.466526);
  rgb(213pt)=(0.997077,0.690088,0.471811);
  rgb(214pt)=(0.997186,0.697349,0.477182);
  rgb(215pt)=(0.997254,0.704611,0.482635);
  rgb(216pt)=(0.997325,0.711848,0.488154);
  rgb(217pt)=(0.997351,0.719089,0.493755);
  rgb(218pt)=(0.997351,0.726324,0.499428);
  rgb(219pt)=(0.997341,0.733545,0.505167);
  rgb(220pt)=(0.997285,0.740772,0.510983);
  rgb(221pt)=(0.997228,0.747981,0.516859);
  rgb(222pt)=(0.997138,0.75519,0.522806);
  rgb(223pt)=(0.997019,0.762398,0.528821);
  rgb(224pt)=(0.996898,0.769591,0.534892);
  rgb(225pt)=(0.996727,0.776795,0.541039);
  rgb(226pt)=(0.996571,0.783977,0.547233);
  rgb(227pt)=(0.996369,0.791167,0.553499);
  rgb(228pt)=(0.996162,0.798348,0.55982);
  rgb(229pt)=(0.995932,0.805527,0.566202);
  rgb(230pt)=(0.99568,0.812706,0.572645);
  rgb(231pt)=(0.995424,0.819875,0.57914);
  rgb(232pt)=(0.995131,0.827052,0.585701);
  rgb(233pt)=(0.994851,0.834213,0.592307);
  rgb(234pt)=(0.994524,0.841387,0.598983);
  rgb(235pt)=(0.994222,0.84854,0.605696);
  rgb(236pt)=(0.993866,0.855711,0.612482);
  rgb(237pt)=(0.993545,0.862859,0.619299);
  rgb(238pt)=(0.99317,0.870024,0.626189);
  rgb(239pt)=(0.992831,0.877168,0.633109);
  rgb(240pt)=(0.99244,0.88433,0.640099);
  rgb(241pt)=(0.992089,0.89147,0.647116);
  rgb(242pt)=(0.991688,0.898627,0.654202);
  rgb(243pt)=(0.991332,0.905763,0.661309);
  rgb(244pt)=(0.99093,0.912915,0.668481);
  rgb(245pt)=(0.99057,0.920049,0.675675);
  rgb(246pt)=(0.990175,0.927196,0.682926);
  rgb(247pt)=(0.989815,0.934329,0.690198);
  rgb(248pt)=(0.989434,0.94147,0.697519);
  rgb(249pt)=(0.989077,0.948604,0.704863);
  rgb(250pt)=(0.988717,0.955742,0.712242);
  rgb(251pt)=(0.988367,0.962878,0.719649);
  rgb(252pt)=(0.988033,0.970012,0.727077);
  rgb(253pt)=(0.987691,0.977154,0.734536);
  rgb(254pt)=(0.987387,0.984288,0.742002);
  rgb(255pt)=(0.987053,0.991438,0.749504)
},
point meta max=19.2947914133384,
point meta min=15.4350987814311,
tick align=outside,
tick pos=left,
x grid style={white!69.0196078431373!black},
xmin=0, xmax=40,
xtick style={color=black},
y grid style={white!69.0196078431373!black},
ymin=0, ymax=30,
ytick style={color=black}
]
\addplot graphics [includegraphics cmd=\pgfimage,xmin=0, xmax=40, ymin=0, ymax=30] {figs/scadmm_mean_5-000.png};
\end{axis}

\end{tikzpicture}


==> figs/scadmm_var_10.tex <==
\begin{tikzpicture}

\definecolor{color0}{rgb}{0.75,0.75,0}
\definecolor{color1}{rgb}{0,0.75,0.75}
\definecolor{color2}{rgb}{0.75,0,0.75}

\begin{axis}[
colorbar,
colorbar style={ylabel={}},
colormap={mymap}{[1pt]
  rgb(0pt)=(0.0313725490196078,0.188235294117647,0.419607843137255);
  rgb(1pt)=(0.0313725490196078,0.317647058823529,0.611764705882353);
  rgb(2pt)=(0.129411764705882,0.443137254901961,0.709803921568627);
  rgb(3pt)=(0.258823529411765,0.572549019607843,0.776470588235294);
  rgb(4pt)=(0.419607843137255,0.682352941176471,0.83921568627451);
  rgb(5pt)=(0.619607843137255,0.792156862745098,0.882352941176471);
  rgb(6pt)=(0.776470588235294,0.858823529411765,0.937254901960784);
  rgb(7pt)=(0.870588235294118,0.92156862745098,0.968627450980392);
  rgb(8pt)=(0.968627450980392,0.984313725490196,1)
},
point meta max=1,
point meta min=0,
tick align=outside,
tick pos=left,
x grid style={white!69.0196078431373!black},
xmin=0, xmax=40,
xtick style={color=black},
y grid style={white!69.0196078431373!black},
ymin=0, ymax=30,
ytick style={color=black}
]
\addplot graphics [includegraphics cmd=\pgfimage,xmin=0, xmax=40, ymin=0, ymax=30] {figs/scadmm_var_10-000.png};
\addplot [semithick, color0]
table {%
8.87972684358958 18.3523158870794
8.85227871684858 18.329875958431
8.88970696374031 18.4062105422833
8.87971885718547 18.6805214434786
8.70098656975417 19.0357075148882
8.41908601421115 19.3179110272746
8.08431393491605 19.53607786729
7.72537097912017 19.7123287999251
7.3559038056771 19.8655287738419
6.98145994651373 20.0061812094909
6.6035847401219 20.1373368983635
6.21955340235107 20.2488683852547
5.82778012695568 20.3289890973239
5.43097951749182 20.3788386985381
5.0318837995814 20.4051150682077
4.63203474182645 20.4155244692278
4.23204077189956 20.4168206884508
3.83205056235555 20.4140927844001
3.43206519088935 20.4106804985892
3.03207277253094 20.4082596732853
2.63207439129473 20.4072134122111
2.23552073567119 20.4311061291706
1.84678280083404 20.5169207028012
1.48328574454398 20.6818281074341
1.16684026264813 20.9250098276665
0.914117204543201 21.2339567764436
0.734748491979198 21.590641039196
0.631999518494456 21.9765393979068
0.605197649368069 22.3750531541633
0.651950842100727 22.7717593679908
0.769159358247005 23.1536397519248
0.934858867478218 23.5175901353718
1.11824272563912 23.8730696631987
1.30306085188122 24.2278100744715
1.48238637197236 24.5853530802017
1.65442702460682 24.9464576366593
1.81899011963346 25.3110303601648
1.97640242941821 25.678748959603
2.1278061351818 26.048984332314
2.27431834615205 26.4211835131884
2.41635750087629 26.7951125982182
2.58262255901391 27.158540218522
2.8058495683873 27.4897796273491
3.08279838024199 27.7777913191499
3.39707727045286 28.0248754899442
3.73282683097269 28.2421546831193
4.07880989857542 28.4428640478176
4.4279924565487 28.6379830073374
4.77639131843361 28.8344939770002
5.12216744029193 29.035580092195
5.46481816262297 29.2419469779938
5.82805602083168 29.4070258768891
6.22208222200049 29.4658801233065
6.61710028996167 29.410771020221
6.99231272276607 29.2734045595032
7.35327988904301 29.1010898199223
7.72245458163927 28.9478602593343
8.11502779623682 28.8802106119596
8.49994497313051 28.9726687039096
8.77425913549056 29.2547271110056
8.82705919112157 29.613120930049
8.8151436915515 29.6377656025814
9.04080884001045 29.4781268280733
9.42666399543904 29.3779466522026
9.82603617681169 29.3649052661003
10.2246167299616 29.3975586738463
10.6213569496322 29.4484636910524
11.0176509709448 29.5027848140629
11.4143723814027 29.5538710233311
11.8117668521254 29.5994170338192
12.2098016471735 29.6389791603396
12.6087067637827 29.6682469586137
13.00843316417 29.682315111687
13.4084134316939 29.681730965259
13.8082023540913 29.6691064355906
14.207596955679 29.6472322278829
14.6065479918617 29.6183394023232
15.0050718226178 29.5840365806169
15.4032084764274 29.5454902118824
15.8010005571088 29.5035324164435
16.1984578441404 29.4585133629244
16.596991048751 29.4251512155967
16.9968583948361 29.4182474764731
17.3967744030972 29.4263664839949
17.7965090199948 29.4169640866966
18.188220458169 29.3408491633812
18.5340656738096 29.1453533811811
18.6899020085448 28.9067713924348
18.6894637680803 28.8664318472527
18.825870836903 29.0499529845921
19.2011210189416 29.1686695648426
19.2855550100221 29.1642766128638
19.1332501099034 29.1632105545298
18.817319948417 29.0730889889604
18.4887838926929 28.8478594011977
18.2346474276052 28.5402270741319
18.0461557274341 28.1878867253944
17.9021305294836 27.8148561653111
17.7843755459813 27.4326259325029
17.6833228288531 27.0456235873258
17.5963544342089 26.6552144259673
};
\addplot [semithick, color0, mark=*, mark size=2, mark options={solid}, only marks]
table {%
8.87972684358958 18.3523158870794
6.6035847401219 20.1373368983635
2.63207439129473 20.4072134122111
0.769159358247005 23.1536397519248
2.41635750087629 26.7951125982182
5.46481816262297 29.2419469779938
8.82705919112157 29.613120930049
12.2098016471735 29.6389791603396
16.1984578441404 29.4585133629244
19.2011210189416 29.1686695648426
17.5963544342089 26.6552144259673
};
\addplot [semithick, green!50!black]
table {%
34.8292922470951 22.9772356944095
34.8680615627956 23.1847783475399
35.0209771211676 23.506122872816
35.2862799148569 23.8038238253425
35.6153941136358 24.0298777474549
35.9790907760184 24.1956097080752
36.3589606147878 24.3205609622508
36.7457616182703 24.4223615031924
37.1354449735619 24.5125925082884
37.5264977238329 24.5967071951712
37.9185398026816 24.6760833977558
38.2096391110625 24.7746138761044
38.2931845021085 24.8412170359113
38.230371530511 24.7132176739036
38.2173982173896 24.3699501153769
38.331291074465 23.9878020033335
38.5273614879932 23.639728935814
38.7697968360749 23.3217931393977
39.03804970714 23.0251693611783
39.3226470604358 22.7441483043873
39.6205501278051 22.4772721741535
39.8261582636522 22.305126172799
39.9481339954236 22.2043086322936
40.0007349779866 22.1594141701392
40.0007349779866 22.1594141701392
39.9614271965622 22.1987329977417
39.8933400435595 22.2746718588697
39.8066545253008 22.3836880999801
39.7106564796892 22.5208804313123
39.6133923213202 22.6798801895449
39.5215273614883 22.8529796130407
39.3739329672186 23.2243041871767
39.2885146429962 23.6145998574527
39.2627118148371 24.0134656491548
39.2815347737268 24.4128905061325
39.3275933763955 24.8101921963084
39.3864273962271 25.2058365777731
39.4481739223407 25.6010418372002
39.5073497721522 25.9966379495361
39.5617760069517 26.3929145813184
39.6110409817177 26.7898659444174
39.6019461834449 27.1884604890456
39.4744792237626 27.5657363765689
39.2421641360747 27.8899149513031
38.9443901329098 28.1562464848473
38.6140425913695 28.3815559251786
38.2707333208564 28.5868036812893
37.9246965191459 28.7874480718322
37.5807559430884 28.9916547718856
37.240663605863 29.2022052916833
36.9047923176077 29.4194261220748
36.5557503189396 29.6140221136857
36.1787912733612 29.7459494906393
35.7840354212811 29.8074170695461
35.3843080552642 29.8097006742085
34.9863710946889 29.7702617038128
34.5918228550803 29.7046904690562
34.2000689950591 29.6239525112101
33.8101991719325 29.5345239219977
33.421655094069 29.4394921021667
33.0342956736257 29.3397410615123
32.6460110035119 29.2437089735558
32.2543537163595 29.16260760131
31.8594682429792 29.0990470026521
31.4623358504525 29.0514208469117
31.063856979419 29.0167229386123
30.664627285551 28.992040439999
30.2649906663118 28.9751171393044
29.8651375069144 28.964419782295
29.4651767267095 28.9590453571094
29.0651799650302 28.9586621302386
28.6652282478066 28.9644779424611
28.2654478976753 28.9775636039104
27.865915244209 28.9968250177436
27.4665934659137 29.0200920613943
27.0673648749375 29.0449212023253
26.668100294864 29.0691579225594
26.2687132062884 29.0912765747032
25.8691762796493 29.1104914232958
25.4695029879565 29.1266243053728
25.0697186463659 29.1397204992333
24.951508786963 29.1577456334363
25.0824413698194 29.0949050298518
25.3230635210939 28.8529874404584
25.5087823890107 28.5000175105357
25.612062493115 28.1141554577045
25.6568825494123 27.7168991941425
25.6644939223026 27.3170550095177
25.6486685398847 26.9174038792999
25.6161264706912 26.5187528852921
25.5687984726088 26.1215853772423
25.477015506316 25.7328728246734
25.3019206918905 25.3744408716422
25.0408348681431 25.0729206385498
24.7132045642514 24.8450663060078
24.3443436892275 24.6919364607301
23.9544859096844 24.6041605541699
23.5561855537809 24.570044783163
23.1564821576327 24.5801216113596
22.7595978842087 24.6287890610739
22.3688793665855 24.713800510467
};
\addplot [semithick, green!50!black, mark=*, mark size=2, mark options={solid}, only marks]
table {%
34.8292922470951 22.9772356944095
37.9185398026816 24.6760833977558
39.6205501278051 22.4772721741535
39.5215273614883 22.8529796130407
39.6110409817177 26.7898659444174
36.9047923176077 29.4194261220748
33.0342956736257 29.3397410615123
29.0651799650302 28.9586621302386
25.0697186463659 29.1397204992333
25.5687984726088 26.1215853772423
22.3688793665855 24.713800510467
};
\addplot [semithick, red]
table {%
8.26876621357706 15.5525396361883
7.98581104272977 15.6429850741426
7.5922922601449 15.7125815999968
7.19280602479299 15.7253899364205
6.79454538354718 15.6901392614617
6.40072701388933 15.6205399543548
6.01107517870959 15.5302447156608
5.62387752573432 15.4298709427011
5.23757168898297 15.3261036154413
4.85126697147533 15.2223321022735
4.46470254735628 15.1195322373861
4.0938631213073 14.9721659851676
3.77523741459699 14.7327199053296
3.53229665728453 14.4162577591409
3.36103350872168 14.0553301232892
3.24063591798853 13.6740578914663
3.14837274217504 13.2848787631964
3.06701122863781 12.8932429327329
2.98677696349046 12.5013729662871
2.90396725894491 12.1100400179679
2.81796128260996 11.7193970629545
2.71591592406128 11.3327281698298
2.57943512701966 10.9569319442545
2.40239110659423 10.5984905074994
2.18638060739168 10.2620680775082
1.93673984989399 9.94973422792257
1.65968095874196 9.66138908671837
1.36067478557735 9.3958272582307
1.04382763377152 9.15179996904059
0.711899686418103 8.92870523336552
0.366690199030426 8.72676743504738
0.26324459594111 8.68962690434376
0.429730870787719 8.68886269270242
0.766155474534126 8.55543969291678
1.07498423418483 8.3030136018183
1.32530688667744 7.99154357377626
1.54044831001591 7.6544036867258
1.74767633915275 7.31227273825611
1.96960314272051 6.97958865821965
2.22028059735081 6.66812451022277
2.50247522787947 6.38489621063629
2.81180725109609 6.13154003008039
3.14188028801363 5.90576416956874
3.48584878686884 5.70168472356703
3.83817337463837 5.51233376237088
4.19489745084502 5.33137892937377
4.5534410072606 5.15404832181433
4.91238390473396 4.97752638774103
5.27109171186115 4.80052757914728
5.62926942892609 4.62245872241272
5.98681655797728 4.44312703297465
6.36049124478335 4.30255923323694
6.75606769368976 4.25028388235485
7.15469633935548 4.27790120132262
7.54981380681028 4.34018035225892
7.94799665085923 4.37328730089393
8.33971041368136 4.30343064500285
8.54227243448589 4.15982701129196
8.53878454793254 4.16852306426464
8.60271241571342 4.42634132200244
8.90309657845467 4.68065502094656
9.28650019454884 4.79186232474487
9.68020818372216 4.86252241093617
10.068877449 4.95621274191485
10.4434786734283 5.09566369067718
10.798330274456 5.27980338126411
11.1332804996609 5.4982370814353
11.452063409795 5.7397632827316
11.7587154013491 5.99655549975317
12.055415253863 6.2647961759083
12.3426291060838 6.54317072548028
12.6222675800794 6.82917334208697
12.8980106751868 7.11894011976841
13.1726510934166 7.40975386909806
13.4480372364863 7.69986086868909
13.72480408941 7.98865102407585
14.0032082262442 8.27586241122915
14.2838038628035 8.56093246942776
14.566897629885 8.84352170508478
14.8525707373755 9.12350303031078
15.1408353562753 9.4008154698139
15.4315511300713 9.67555749602591
15.7242306951205 9.948207623643
16.0183289375575 10.2193274066854
16.3138150363347 10.4889334690569
16.6111653622196 10.7564809726045
16.9110253170396 11.0212115611666
17.2136257875599 11.282805421955
17.5187012938247 11.5415092060836
17.8259454189933 11.7976341020794
18.1352176039383 12.0513064241326
18.453012405896 12.2941166168648
18.7870368833893 12.5139885128482
19.1373205822533 12.7069141511464
19.5007035689692 12.8739250149334
19.8734900854488 13.0188142700638
20.2524814744102 13.1466685376069
20.6354074702492 13.2622464315958
21.0209033308315 13.3689605763636
21.4082345882416 13.4688148252155
21.797119652405 13.5624355371757
};
\addplot [semithick, red, mark=*, mark size=2, mark options={solid}, only marks]
table {%
8.26876621357706 15.5525396361883
4.46470254735628 15.1195322373861
2.81796128260996 11.7193970629545
0.366690199030426 8.72676743504738
2.50247522787947 6.38489621063629
5.98681655797728 4.44312703297465
8.90309657845467 4.68065502094656
12.3426291060838 6.54317072548028
15.1408353562753 9.4008154698139
18.1352176039383 12.0513064241326
21.797119652405 13.5624355371757
};
\addplot [semithick, color1]
table {%
36.7444363175169 8.90401504728666
36.8593909278724 9.07217817198227
37.0651806718067 9.33900222862087
37.3306847096165 9.63806999674773
37.6156373398098 9.91869104813229
37.9164631852047 10.1822562210806
38.2294974043895 10.4312259392512
38.5517757811868 10.6681258515916
38.8812748263512 10.8948850228769
39.2168457741047 11.1125617430908
39.5579697845344 11.3214291575362
39.6074955309389 11.337645712541
39.6343591364892 11.331718425188
39.7781681232531 11.1751241601128
39.8709511595224 10.7890447867595
39.8365323247636 10.3913728371278
39.7405192571832 10.0031986852625
39.626228670767 9.61987524858812
39.5163964338799 9.23526561294588
39.4202712066852 8.84701603671277
39.3399427783992 8.45519263553001
39.2717296678547 8.06105970660356
39.2110921371107 7.66568756792758
39.1586820335122 7.26914621501054
39.1193792258364 6.87111063983785
39.1012949883191 6.47159015942206
39.1146330185246 6.07195455872685
39.1701694605242 5.67607023059446
39.2771332169178 5.29099243135891
39.440581911025 4.92636438050559
39.6589720252531 4.59172802192557
39.3727457972462 4.86914375539393
39.0125862018137 5.03774391460904
38.6172318682734 5.09270241725898
38.2173005002627 5.09986350205189
37.8197156873791 5.13883300005843
37.4496034581044 5.28416308086408
37.1592250148996 5.55579959782851
36.9554870328306 5.89933254028078
36.8104330833499 6.27176077738231
36.7180089464047 6.66061328557711
36.7226139527587 6.81575412012426
36.6625872047096 6.69239584530568
36.3831358447579 6.45988384564127
36.0102110836112 6.31871451179561
35.6147309151926 6.26181824025466
35.2149219912973 6.25387822565572
34.8151955591808 6.26827061518348
34.4157496831873 6.28930930932568
34.0162925429129 6.31012876234942
33.6167417506544 6.32906630989049
33.2178073825634 6.35760201209506
32.821451292711 6.41083621553455
32.4297889732514 6.49169232036132
32.0439504143106 6.59698016651217
31.6638474120519 6.72146655417166
31.2886584362319 6.86010266186951
30.9173889510888 7.00893793506787
30.5492230490321 7.16530171168501
30.1836692124063 7.3276815155121
29.8205989980212 7.49554124436255
29.752048676719 7.54026600950388
29.8788443386318 7.38182401793911
30.0059227262775 7.01404293887566
30.0262910726272 6.61551717000468
29.9686294638793 6.22008621512572
29.8646397934925 5.83396232196463
29.7369793929833 5.45490819217879
29.5989400889317 5.07948598324715
29.4564948323228 4.70571007109556
29.3111006770506 4.33307131272164
29.1448695437556 3.96945307252379
28.9367541534702 3.62819682978487
28.6875078538614 3.31564739412187
28.4065889457034 3.03109375304565
28.1040753965863 2.76950480455447
27.7873810689592 2.52521851263616
27.4611424787092 2.29380234575058
27.1283234720688 2.07193850570312
26.7906430906778 1.8575401936179
26.4487490305788 1.64992701774433
26.4198324950841 1.63645684983211
26.6575900060833 1.68609740021685
27.0544855522627 1.66849483065637
27.4409156233773 1.56738193102345
27.8078436731206 1.4087348814547
28.1582739630796 1.21602730562159
28.4986268206838 1.00591735859686
28.8342519127497 0.788307960222876
29.1679900090749 0.567811920919094
29.5006148406613 0.345640020125432
29.7858470863082 0.198276083584957
30.11911697599 0.117644151537661
30.5143077824555 0.105998304001928
30.9120334939951 0.14703838943183
31.3057301782224 0.21753372018275
31.6968332238001 0.301402983766811
32.0871800069198 0.38874932471021
32.4779283387551 0.474274925312529
32.8695384394294 0.555759481112808
33.2620668560324 0.632698834950818
};
\addplot [semithick, color1, mark=*, mark size=2, mark options={solid}, only marks]
table {%
36.7444363175169 8.90401504728666
39.5579697845344 11.3214291575362
39.3399427783992 8.45519263553001
39.6589720252531 4.59172802192557
36.7180089464047 6.66061328557711
33.6167417506544 6.32906630989049
29.8205989980212 7.49554124436255
29.3111006770506 4.33307131272164
26.4487490305788 1.64992701774433
29.5006148406613 0.345640020125432
33.2620668560324 0.632698834950818
};
\addplot [semithick, color2]
table {%
19.5364475517932 5.63163685983755
19.7359865978821 5.46382956623453
20.0698132555502 5.24919702221133
20.4331618580709 5.08269179864814
20.8145505848125 4.96279595171606
21.2058877385547 4.88055149204116
21.6020807557586 4.8258960029729
22.0004831465336 4.79047025770243
22.3998725089473 4.76862340937719
22.7997038774133 4.75734647528244
23.1996910189604 4.75569655186211
23.2386622194024 4.76153294920996
23.0126640464171 4.64799349142089
22.7334166206232 4.36376971702026
22.5368160757832 4.01632907455945
22.4040364626395 3.63932973735146
22.3109195685267 3.25040998045653
22.2387768808732 2.85698971218047
22.1763053971142 2.46190182315732
22.1180603859012 2.06616597650895
22.0624995412172 1.67004433988415
21.9921593337688 1.3086633950819
21.8731176471238 0.977860138234147
21.68673316268 0.683308535495553
21.4264216835432 0.440493133995537
21.0985044882736 0.270189075627937
20.722391948193 0.191408725934585
20.3275878979751 0.214706963355758
19.9483136465965 0.338423267025112
19.6112198840134 0.551872924168779
19.3359690164951 0.840742787712174
19.087596653355 1.15420864199296
18.8023810465838 1.43380766540624
18.4675282911379 1.65126440394832
18.096830605516 1.80012522829668
17.7073930397923 1.89018248118372
17.3103177141018 1.93741096191816
16.9108209273456 1.95645217637559
16.5108431052808 1.95750718913569
16.1110197327308 1.946042803439
15.71165379665 1.92374463607429
15.3147770254505 1.87533001195956
14.9248019916492 1.78706291988172
14.5412781558193 1.67350462357368
14.1552670658637 1.56904865856016
13.7585583782887 1.5251509119299
13.3693698702852 1.60533197523714
13.1035788011566 1.81932111955288
13.0715769192771 1.92159992830577
13.0112807458336 1.74269905158533
12.6910699557469 1.51385168807905
12.2982589360321 1.44523793412497
11.8983252735919 1.44189552972399
11.4984016942223 1.43801125694341
11.1002460379153 1.4015807544471
10.7082650455209 1.3228961045793
10.3264247069327 1.20426596813989
9.95660566726411 1.05212865453263
9.59939651309453 0.872310091019858
9.2554243011902 0.668292712552308
8.92583214101109 0.441775244149137
8.59070255972545 0.249794846139796
8.20643506716562 0.143123496814361
7.80738597595743 0.125995995433876
7.40987831623152 0.168648334524255
7.01713681319108 0.244246492360264
6.62715668683335 0.333200863360036
6.23736120422594 0.422968149411933
5.84620591800109 0.506582640526692
5.45320350132656 0.581018374656886
5.05845714590423 0.645570877585199
4.66136254473731 0.693184411272232
4.26210509348479 0.71648898615697
3.86214697526303 0.717701729415421
3.46247178694785 0.702101104096899
3.06342707970352 0.674616950274628
2.6650475016418 0.638707229698911
2.26728780152499 0.596462346697663
1.87010556456872 0.549086813180201
1.47347802498211 0.49726859457421
1.0774182744997 0.441275919890381
0.793004690566726 0.384580954753609
0.62976550265642 0.327528798304823
0.585530830766075 0.30107079457869
0.634227331015435 0.349443783996786
0.724997145825372 0.505222463804779
0.797306451562549 0.771048174510241
0.80177881004568 1.11802411149289
0.713915130519983 1.4973397549061
0.537264817673258 1.85526136697162
0.284883094659971 2.16450267487385
0.159412205517158 2.2512760789233
0.148766758358304 2.25378273033935
0.175397862885318 2.2590514963173
0.15692915473138 2.24545112054325
0.0920242690273129 2.13296157751622
0.0494220887977093 1.8837086125563
0.0892438084089658 1.53332955782912
0.221991765857104 1.15674095797745
0.42574139328344 0.813206914020219
0.689820593610054 0.513538782960881
};
\addplot [semithick, color2, mark=*, mark size=2, mark options={solid}, only marks]
table {%
19.5364475517932 5.63163685983755
23.1996910189604 4.75569655186211
22.0624995412172 1.67004433988415
19.3359690164951 0.840742787712174
15.71165379665 1.92374463607429
12.6910699557469 1.51385168807905
8.92583214101109 0.441775244149137
5.05845714590423 0.645570877585199
1.0774182744997 0.441275919890381
0.284883094659971 2.16450267487385
0.689820593610054 0.513538782960881
};
\addplot [semithick, white, mark=*, mark size=2, mark options={solid,fill opacity=0}, only marks]
table {%
8.87972684358958 18.3523158870794
34.8292922470951 22.9772356944095
8.26876621357706 15.5525396361883
36.7444363175169 8.90401504728666
19.5364475517932 5.63163685983755
};
\end{axis}

\end{tikzpicture}


==> figs/scadmm_var_15.tex <==
\begin{tikzpicture}

\definecolor{color0}{rgb}{0.75,0.75,0}
\definecolor{color1}{rgb}{0,0.75,0.75}
\definecolor{color2}{rgb}{0.75,0,0.75}

\begin{axis}[
colorbar,
colorbar style={ylabel={}},
colormap={mymap}{[1pt]
  rgb(0pt)=(0.0313725490196078,0.188235294117647,0.419607843137255);
  rgb(1pt)=(0.0313725490196078,0.317647058823529,0.611764705882353);
  rgb(2pt)=(0.129411764705882,0.443137254901961,0.709803921568627);
  rgb(3pt)=(0.258823529411765,0.572549019607843,0.776470588235294);
  rgb(4pt)=(0.419607843137255,0.682352941176471,0.83921568627451);
  rgb(5pt)=(0.619607843137255,0.792156862745098,0.882352941176471);
  rgb(6pt)=(0.776470588235294,0.858823529411765,0.937254901960784);
  rgb(7pt)=(0.870588235294118,0.92156862745098,0.968627450980392);
  rgb(8pt)=(0.968627450980392,0.984313725490196,1)
},
point meta max=1,
point meta min=0,
tick align=outside,
tick pos=left,
x grid style={white!69.0196078431373!black},
xmin=0, xmax=40,
xtick style={color=black},
y grid style={white!69.0196078431373!black},
ymin=0, ymax=30,
ytick style={color=black}
]
\addplot graphics [includegraphics cmd=\pgfimage,xmin=0, xmax=40, ymin=0, ymax=30] {figs/scadmm_var_15-000.png};
\addplot [semithick, color0]
table {%
8.87972684358958 18.3523158870794
8.85227871684858 18.329875958431
8.88970696374031 18.4062105422833
8.87971885718547 18.6805214434786
8.70098656975417 19.0357075148882
8.41908601421115 19.3179110272746
8.08431393491605 19.53607786729
7.72537097912017 19.7123287999251
7.3559038056771 19.8655287738419
6.98145994651373 20.0061812094909
6.6035847401219 20.1373368983635
6.21955340235107 20.2488683852547
5.82778012695568 20.3289890973239
5.43097951749182 20.3788386985381
5.0318837995814 20.4051150682077
4.63203474182645 20.4155244692278
4.23204077189956 20.4168206884508
3.83205056235555 20.4140927844001
3.43206519088935 20.4106804985892
3.03207277253094 20.4082596732853
2.63207439129473 20.4072134122111
2.23552073567119 20.4311061291706
1.84678280083404 20.5169207028012
1.48328574454398 20.6818281074341
1.16684026264813 20.9250098276665
0.914117204543201 21.2339567764436
0.734748491979198 21.590641039196
0.631999518494456 21.9765393979068
0.605197649368069 22.3750531541633
0.651950842100727 22.7717593679908
0.769159358247005 23.1536397519248
0.934858867478218 23.5175901353718
1.11824272563912 23.8730696631987
1.30306085188122 24.2278100744715
1.48238637197236 24.5853530802017
1.65442702460682 24.9464576366593
1.81899011963346 25.3110303601648
1.97640242941821 25.678748959603
2.1278061351818 26.048984332314
2.27431834615205 26.4211835131884
2.41635750087629 26.7951125982182
2.58262255901391 27.158540218522
2.8058495683873 27.4897796273491
3.08279838024199 27.7777913191499
3.39707727045286 28.0248754899442
3.73282683097269 28.2421546831193
4.07880989857542 28.4428640478176
4.4279924565487 28.6379830073374
4.77639131843361 28.8344939770002
5.12216744029193 29.035580092195
5.46481816262297 29.2419469779938
5.82805602083168 29.4070258768891
6.22208222200049 29.4658801233065
6.61710028996167 29.410771020221
6.99231272276607 29.2734045595032
7.35327988904301 29.1010898199223
7.72245458163927 28.9478602593343
8.11502779623682 28.8802106119596
8.49994497313051 28.9726687039096
8.77425913549056 29.2547271110056
8.82705919112157 29.613120930049
8.8151436915515 29.6377656025814
9.04080884001045 29.4781268280733
9.42666399543904 29.3779466522026
9.82603617681169 29.3649052661003
10.2246167299616 29.3975586738463
10.6213569496322 29.4484636910524
11.0176509709448 29.5027848140629
11.4143723814027 29.5538710233311
11.8117668521254 29.5994170338192
12.2098016471735 29.6389791603396
12.6087067637827 29.6682469586137
13.00843316417 29.682315111687
13.4084134316939 29.681730965259
13.8082023540913 29.6691064355906
14.207596955679 29.6472322278829
14.6065479918617 29.6183394023232
15.0050718226178 29.5840365806169
15.4032084764274 29.5454902118824
15.8010005571088 29.5035324164435
16.1984578441404 29.4585133629244
16.596991048751 29.4251512155967
16.9968583948361 29.4182474764731
17.3967744030972 29.4263664839949
17.7965090199948 29.4169640866966
18.188220458169 29.3408491633812
18.5340656738096 29.1453533811811
18.6899020085448 28.9067713924348
18.6894637680803 28.8664318472527
18.825870836903 29.0499529845921
19.2011210189416 29.1686695648426
19.2855550100221 29.1642766128638
19.1332501099034 29.1632105545298
18.817319948417 29.0730889889604
18.4887838926929 28.8478594011977
18.2346474276052 28.5402270741319
18.0461557274341 28.1878867253944
17.9021305294836 27.8148561653111
17.7843755459813 27.4326259325029
17.6833228288531 27.0456235873258
17.5963544342089 26.6552144259673
17.4920597668197 26.2693224514086
17.3296801751901 25.9043793715191
17.1037198474049 25.5749805922932
16.8263442344319 25.2872971972977
16.5138167432762 25.0379681942594
16.1794918770395 24.8185322016106
15.8322918729728 24.6199826791497
15.4775134185581 24.4352679619303
15.1177151453562 24.2605199823552
14.7537332985818 24.0946614986381
14.4761221975469 23.9863322140955
14.2675992194527 23.9305614119992
14.1159937889477 23.9140730343976
14.009601804454 23.922228961361
13.9358474857373 23.9439095962934
13.8829095609423 23.9739045530661
13.8424353255974 24.0122194516673
13.8113399237096 24.0611461281494
13.7913483482633 24.1214913758243
13.7861670063716 24.1896819868274
13.7571707163116 23.9456503679452
13.6673089861696 23.5559619947849
13.5595689155004 23.1707525903728
13.449742919442 22.7861273066179
13.3465870421193 22.3996679205801
13.2538596948899 22.0105786757699
13.1720252854727 21.6190512017246
13.099823508346 21.2256299813103
13.0359282829924 20.8307728123326
12.9797997938884 20.434736854145
12.9758653154775 20.3582708216883
12.9522181728223 20.5312385192139
12.8365330607114 20.8504627686198
12.6321797363741 21.1937612679456
12.3789197712906 21.5030189210528
12.092857511531 21.7823951704521
11.7850318327537 22.0377007181707
11.4622300482386 22.2738393674955
11.1280551878522 22.4936084381288
10.7840676442017 22.6976780900685
10.6671147201757 22.770805708365
10.7283442271619 22.7204395561476
10.8891835275446 22.5320453025779
11.0698202545112 22.2228939130656
11.2145993453958 21.8503935796021
11.3092860314006 21.4619985695169
11.3616975533884 21.0656077976847
11.3774953832188 20.6660430517069
11.3598655623224 20.2665416355713
11.3100503042322 19.8697641594732
};
\addplot [semithick, color0, mark=*, mark size=2, mark options={solid}, only marks]
table {%
8.87972684358958 18.3523158870794
6.6035847401219 20.1373368983635
2.63207439129473 20.4072134122111
0.769159358247005 23.1536397519248
2.41635750087629 26.7951125982182
5.46481816262297 29.2419469779938
8.82705919112157 29.613120930049
12.2098016471735 29.6389791603396
16.1984578441404 29.4585133629244
19.2011210189416 29.1686695648426
17.5963544342089 26.6552144259673
14.7537332985818 24.0946614986381
13.7861670063716 24.1896819868274
12.9797997938884 20.434736854145
10.7840676442017 22.6976780900685
11.3100503042322 19.8697641594732
};
\addplot [semithick, green!50!black]
table {%
34.8292922470951 22.9772356944095
34.8680615627956 23.1847783475399
35.0209771211676 23.506122872816
35.2862799148569 23.8038238253425
35.6153941136358 24.0298777474549
35.9790907760184 24.1956097080752
36.3589606147878 24.3205609622508
36.7457616182703 24.4223615031924
37.1354449735619 24.5125925082884
37.5264977238329 24.5967071951712
37.9185398026816 24.6760833977558
38.2096391110625 24.7746138761044
38.2931845021085 24.8412170359113
38.230371530511 24.7132176739036
38.2173982173896 24.3699501153769
38.331291074465 23.9878020033335
38.5273614879932 23.639728935814
38.7697968360749 23.3217931393977
39.03804970714 23.0251693611783
39.3226470604358 22.7441483043873
39.6205501278051 22.4772721741535
39.8261582636522 22.305126172799
39.9481339954236 22.2043086322936
40.0007349779866 22.1594141701392
40.0007349779866 22.1594141701392
39.9614271965622 22.1987329977417
39.8933400435595 22.2746718588697
39.8066545253008 22.3836880999801
39.7106564796892 22.5208804313123
39.6133923213202 22.6798801895449
39.5215273614883 22.8529796130407
39.3739329672186 23.2243041871767
39.2885146429962 23.6145998574527
39.2627118148371 24.0134656491548
39.2815347737268 24.4128905061325
39.3275933763955 24.8101921963084
39.3864273962271 25.2058365777731
39.4481739223407 25.6010418372002
39.5073497721522 25.9966379495361
39.5617760069517 26.3929145813184
39.6110409817177 26.7898659444174
39.6019461834449 27.1884604890456
39.4744792237626 27.5657363765689
39.2421641360747 27.8899149513031
38.9443901329098 28.1562464848473
38.6140425913695 28.3815559251786
38.2707333208564 28.5868036812893
37.9246965191459 28.7874480718322
37.5807559430884 28.9916547718856
37.240663605863 29.2022052916833
36.9047923176077 29.4194261220748
36.5557503189396 29.6140221136857
36.1787912733612 29.7459494906393
35.7840354212811 29.8074170695461
35.3843080552642 29.8097006742085
34.9863710946889 29.7702617038128
34.5918228550803 29.7046904690562
34.2000689950591 29.6239525112101
33.8101991719325 29.5345239219977
33.421655094069 29.4394921021667
33.0342956736257 29.3397410615123
32.6460110035119 29.2437089735558
32.2543537163595 29.16260760131
31.8594682429792 29.0990470026521
31.4623358504525 29.0514208469117
31.063856979419 29.0167229386123
30.664627285551 28.992040439999
30.2649906663118 28.9751171393044
29.8651375069144 28.964419782295
29.4651767267095 28.9590453571094
29.0651799650302 28.9586621302386
28.6652282478066 28.9644779424611
28.2654478976753 28.9775636039104
27.865915244209 28.9968250177436
27.4665934659137 29.0200920613943
27.0673648749375 29.0449212023253
26.668100294864 29.0691579225594
26.2687132062884 29.0912765747032
25.8691762796493 29.1104914232958
25.4695029879565 29.1266243053728
25.0697186463659 29.1397204992333
24.951508786963 29.1577456334363
25.0824413698194 29.0949050298518
25.3230635210939 28.8529874404584
25.5087823890107 28.5000175105357
25.612062493115 28.1141554577045
25.6568825494123 27.7168991941425
25.6644939223026 27.3170550095177
25.6486685398847 26.9174038792999
25.6161264706912 26.5187528852921
25.5687984726088 26.1215853772423
25.477015506316 25.7328728246734
25.3019206918905 25.3744408716422
25.0408348681431 25.0729206385498
24.7132045642514 24.8450663060078
24.3443436892275 24.6919364607301
23.9544859096844 24.6041605541699
23.5561855537809 24.570044783163
23.1564821576327 24.5801216113596
22.7595978842087 24.6287890610739
22.3688793665855 24.713800510467
22.1354821014089 24.7812929901608
22.0433278118908 24.8128227556486
22.077747381487 24.7979495934424
22.2148862900441 24.7149442559035
22.4107131875153 24.5337491276144
22.5976414935085 24.2393606857226
22.7038019715423 23.8582541326669
22.6900052683613 23.4600582236377
22.5594209534652 23.0834723749709
22.3265183990309 22.7599790326412
22.4094789795982 22.8311028650094
22.7478210038538 23.0441150075437
23.0989382540195 23.2357188181904
23.4476716196367 23.4315780694276
23.7837291062269 23.6483299952117
24.0985797284039 23.8947599125392
24.3845394116228 24.1741291694116
24.6353044274525 24.4854483255118
24.8463037429393 24.8249772457883
25.0145045182659 25.1876244930505
25.2036826487427 25.5382713893722
25.4890692132144 25.8153070307603
25.8541658814611 25.973540904657
26.2511391047422 26.0109985706138
26.6469539951959 25.9572676280251
27.0313204450217 25.8472018773692
27.405855495533 25.7068975257988
27.774549653959 25.5517983005541
28.1399167033841 25.3890003706787
28.5026379701686 25.2203896353454
28.6972416946988 25.1373224127232
28.7293365463623 25.1280258186753
28.6015564298907 25.1395948245145
28.3417295776301 25.1028050953377
28.0113239283953 24.9690242784495
27.6880024207894 24.7351144218971
27.4270355184282 24.4330979005939
27.2393508137313 24.0807754282905
27.132754871153 23.6960651380495
27.1116454826527 23.2974028776726
27.1250356532611 22.8976584510782
27.0941660785002 22.4993814134972
26.9842402374837 22.1156606913151
26.792547102762 21.7654922094125
26.534204779334 21.4608669967858
26.2284301377317 21.2035640530862
25.890850707246 20.9894355834739
25.5318245316453 20.8134602461967
25.1575994856973 20.6725912477328
24.7721109209039 20.5663404822172
};
\addplot [semithick, green!50!black, mark=*, mark size=2, mark options={solid}, only marks]
table {%
34.8292922470951 22.9772356944095
37.9185398026816 24.6760833977558
39.6205501278051 22.4772721741535
39.5215273614883 22.8529796130407
39.6110409817177 26.7898659444174
36.9047923176077 29.4194261220748
33.0342956736257 29.3397410615123
29.0651799650302 28.9586621302386
25.0697186463659 29.1397204992333
25.5687984726088 26.1215853772423
22.3688793665855 24.713800510467
22.3265183990309 22.7599790326412
25.0145045182659 25.1876244930505
28.5026379701686 25.2203896353454
27.1116454826527 23.2974028776726
24.7721109209039 20.5663404822172
};
\addplot [semithick, red]
table {%
8.26876621357706 15.5525396361883
7.98581104272977 15.6429850741426
7.5922922601449 15.7125815999968
7.19280602479299 15.7253899364205
6.79454538354718 15.6901392614617
6.40072701388933 15.6205399543548
6.01107517870959 15.5302447156608
5.62387752573432 15.4298709427011
5.23757168898297 15.3261036154413
4.85126697147533 15.2223321022735
4.46470254735628 15.1195322373861
4.0938631213073 14.9721659851676
3.77523741459699 14.7327199053296
3.53229665728453 14.4162577591409
3.36103350872168 14.0553301232892
3.24063591798853 13.6740578914663
3.14837274217504 13.2848787631964
3.06701122863781 12.8932429327329
2.98677696349046 12.5013729662871
2.90396725894491 12.1100400179679
2.81796128260996 11.7193970629545
2.71591592406128 11.3327281698298
2.57943512701966 10.9569319442545
2.40239110659423 10.5984905074994
2.18638060739168 10.2620680775082
1.93673984989399 9.94973422792257
1.65968095874196 9.66138908671837
1.36067478557735 9.3958272582307
1.04382763377152 9.15179996904059
0.711899686418103 8.92870523336552
0.366690199030426 8.72676743504738
0.26324459594111 8.68962690434376
0.429730870787719 8.68886269270242
0.766155474534126 8.55543969291678
1.07498423418483 8.3030136018183
1.32530688667744 7.99154357377626
1.54044831001591 7.6544036867258
1.74767633915275 7.31227273825611
1.96960314272051 6.97958865821965
2.22028059735081 6.66812451022277
2.50247522787947 6.38489621063629
2.81180725109609 6.13154003008039
3.14188028801363 5.90576416956874
3.48584878686884 5.70168472356703
3.83817337463837 5.51233376237088
4.19489745084502 5.33137892937377
4.5534410072606 5.15404832181433
4.91238390473396 4.97752638774103
5.27109171186115 4.80052757914728
5.62926942892609 4.62245872241272
5.98681655797728 4.44312703297465
6.36049124478335 4.30255923323694
6.75606769368976 4.25028388235485
7.15469633935548 4.27790120132262
7.54981380681028 4.34018035225892
7.94799665085923 4.37328730089393
8.33971041368136 4.30343064500285
8.54227243448589 4.15982701129196
8.53878454793254 4.16852306426464
8.60271241571342 4.42634132200244
8.90309657845467 4.68065502094656
9.28650019454884 4.79186232474487
9.68020818372216 4.86252241093617
10.068877449 4.95621274191485
10.4434786734283 5.09566369067718
10.798330274456 5.27980338126411
11.1332804996609 5.4982370814353
11.452063409795 5.7397632827316
11.7587154013491 5.99655549975317
12.055415253863 6.2647961759083
12.3426291060838 6.54317072548028
12.6222675800794 6.82917334208697
12.8980106751868 7.11894011976841
13.1726510934166 7.40975386909806
13.4480372364863 7.69986086868909
13.72480408941 7.98865102407585
14.0032082262442 8.27586241122915
14.2838038628035 8.56093246942776
14.566897629885 8.84352170508478
14.8525707373755 9.12350303031078
15.1408353562753 9.4008154698139
15.4315511300713 9.67555749602591
15.7242306951205 9.948207623643
16.0183289375575 10.2193274066854
16.3138150363347 10.4889334690569
16.6111653622196 10.7564809726045
16.9110253170396 11.0212115611666
17.2136257875599 11.282805421955
17.5187012938247 11.5415092060836
17.8259454189933 11.7976341020794
18.1352176039383 12.0513064241326
18.453012405896 12.2941166168648
18.7870368833893 12.5139885128482
19.1373205822533 12.7069141511464
19.5007035689692 12.8739250149334
19.8734900854488 13.0188142700638
20.2524814744102 13.1466685376069
20.6354074702492 13.2622464315958
21.0209033308315 13.3689605763636
21.4082345882416 13.4688148252155
21.797119652405 13.5624355371757
22.1879172969289 13.6476860237495
22.5809657712648 13.721857169805
22.9759657093652 13.7848275019465
23.3724159509147 13.8379354457279
23.7698492900613 13.8831306688702
24.1679154767662 13.9223850138076
24.5663842757016 13.9573310078669
24.9651205010914 13.9890899160899
25.3640551099806 14.018255717666
25.7631586018686 14.0450118965041
26.1605246314245 14.0895070405008
26.5502433298671 14.1783547891761
26.9254356178234 14.3162648995012
27.2824681862478 14.4962260706291
27.6221299207219 14.7073061363543
27.9480090777387 14.9391895965511
28.264297343293 15.1840347162099
28.574337021034 15.4367604675859
28.8800660006878 15.6946882802154
29.1820653133804 15.9569733003187
29.4662972512704 16.2381052103532
29.6960797756894 16.564354296877
29.7992008555686 16.8804120726473
29.7846066324402 17.0589198571365
29.7966063421577 17.0383448951595
29.9800623605092 16.9118640981075
30.3338030064027 16.8365783800828
30.7286527936654 16.8890258940451
31.089629347821 17.057994618365
31.3866789443338 17.3237739197637
31.6521245340538 17.6229230448579
31.9586538814553 17.8784096970303
32.321688483986 18.0427705207075
32.7168269555809 18.095517744926
33.1126060556108 18.0444035256942
33.4895217269793 17.9121276561785
33.8410371614424 17.7218869633581
34.1669628296931 17.4903303846336
34.4676758650173 17.2267999307442
34.741812825907 16.9357191750876
34.9011918874771 16.7468297265276
34.9705201461096 16.6672409053798
34.9490496674949 16.6890134799777
34.8276794847527 16.7922619273276
34.6039177325719 16.9474536568818
34.2921815302777 17.1211607172253
33.9261323193458 17.2820757610247
33.5469835235696 17.40912273631
33.1581618155462 17.5024966710515
32.7627618636753 17.5621778943612
};
\addplot [semithick, red, mark=*, mark size=2, mark options={solid}, only marks]
table {%
8.26876621357706 15.5525396361883
4.46470254735628 15.1195322373861
2.81796128260996 11.7193970629545
0.366690199030426 8.72676743504738
2.50247522787947 6.38489621063629
5.98681655797728 4.44312703297465
8.90309657845467 4.68065502094656
12.3426291060838 6.54317072548028
15.1408353562753 9.4008154698139
18.1352176039383 12.0513064241326
21.797119652405 13.5624355371757
25.7631586018686 14.0450118965041
29.1820653133804 15.9569733003187
31.3866789443338 17.3237739197637
34.741812825907 16.9357191750876
32.7627618636753 17.5621778943612
};
\addplot [semithick, color1]
table {%
36.7444363175169 8.90401504728666
36.8593909278724 9.07217817198227
37.0651806718067 9.33900222862087
37.3306847096165 9.63806999674773
37.6156373398098 9.91869104813229
37.9164631852047 10.1822562210806
38.2294974043895 10.4312259392512
38.5517757811868 10.6681258515916
38.8812748263512 10.8948850228769
39.2168457741047 11.1125617430908
39.5579697845344 11.3214291575362
39.6074955309389 11.337645712541
39.6343591364892 11.331718425188
39.7781681232531 11.1751241601128
39.8709511595224 10.7890447867595
39.8365323247636 10.3913728371278
39.7405192571832 10.0031986852625
39.626228670767 9.61987524858812
39.5163964338799 9.23526561294588
39.4202712066852 8.84701603671277
39.3399427783992 8.45519263553001
39.2717296678547 8.06105970660356
39.2110921371107 7.66568756792758
39.1586820335122 7.26914621501054
39.1193792258364 6.87111063983785
39.1012949883191 6.47159015942206
39.1146330185246 6.07195455872685
39.1701694605242 5.67607023059446
39.2771332169178 5.29099243135891
39.440581911025 4.92636438050559
39.6589720252531 4.59172802192557
39.3727457972462 4.86914375539393
39.0125862018137 5.03774391460904
38.6172318682734 5.09270241725898
38.2173005002627 5.09986350205189
37.8197156873791 5.13883300005843
37.4496034581044 5.28416308086408
37.1592250148996 5.55579959782851
36.9554870328306 5.89933254028078
36.8104330833499 6.27176077738231
36.7180089464047 6.66061328557711
36.7226139527587 6.81575412012426
36.6625872047096 6.69239584530568
36.3831358447579 6.45988384564127
36.0102110836112 6.31871451179561
35.6147309151926 6.26181824025466
35.2149219912973 6.25387822565572
34.8151955591808 6.26827061518348
34.4157496831873 6.28930930932568
34.0162925429129 6.31012876234942
33.6167417506544 6.32906630989049
33.2178073825634 6.35760201209506
32.821451292711 6.41083621553455
32.4297889732514 6.49169232036132
32.0439504143106 6.59698016651217
31.6638474120519 6.72146655417166
31.2886584362319 6.86010266186951
30.9173889510888 7.00893793506787
30.5492230490321 7.16530171168501
30.1836692124063 7.3276815155121
29.8205989980212 7.49554124436255
29.752048676719 7.54026600950388
29.8788443386318 7.38182401793911
30.0059227262775 7.01404293887566
30.0262910726272 6.61551717000468
29.9686294638793 6.22008621512572
29.8646397934925 5.83396232196463
29.7369793929833 5.45490819217879
29.5989400889317 5.07948598324715
29.4564948323228 4.70571007109556
29.3111006770506 4.33307131272164
29.1448695437556 3.96945307252379
28.9367541534702 3.62819682978487
28.6875078538614 3.31564739412187
28.4065889457034 3.03109375304565
28.1040753965863 2.76950480455447
27.7873810689592 2.52521851263616
27.4611424787092 2.29380234575058
27.1283234720688 2.07193850570312
26.7906430906778 1.8575401936179
26.4487490305788 1.64992701774433
26.4198324950841 1.63645684983211
26.6575900060833 1.68609740021685
27.0544855522627 1.66849483065637
27.4409156233773 1.56738193102345
27.8078436731206 1.4087348814547
28.1582739630796 1.21602730562159
28.4986268206838 1.00591735859686
28.8342519127497 0.788307960222876
29.1679900090749 0.567811920919094
29.5006148406613 0.345640020125432
29.7858470863082 0.198276083584957
30.11911697599 0.117644151537661
30.5143077824555 0.105998304001928
30.9120334939951 0.14703838943183
31.3057301782224 0.21753372018275
31.6968332238001 0.301402983766811
32.0871800069198 0.38874932471021
32.4779283387551 0.474274925312529
32.8695384394294 0.555759481112808
33.2620668560324 0.632698834950818
33.6569983025115 0.695812615265135
34.0551935862034 0.732820108215827
34.4550174803555 0.741726407877999
34.8546763909455 0.726408420441897
35.253273482226 0.693201685436166
35.6507687441043 0.648574344565969
36.0475307407059 0.597795801941276
36.4439471180365 0.544374829064028
36.8402435449336 0.490069367066353
37.2364836993924 0.435354807972932
37.5852408009816 0.390580483446339
37.8935683336832 0.359738881044756
38.1673871907151 0.343801744417982
38.411807185344 0.342080562123808
38.6314073737851 0.353138484756712
38.8304118455006 0.375386858054806
39.0127683446204 0.407455603309864
39.1821600192634 0.448403025382605
39.341977509246 0.497817092137795
39.4952716538503 0.555851595227471
39.5730853405664 0.590671357658922
39.5899405014812 0.599233795192968
39.5630980569268 0.584532567766912
39.5107018949043 0.555552255205603
39.4506987871601 0.524516105518944
39.4003755573111 0.502195198192338
39.3749777375573 0.493473871164779
39.3844035993632 0.495640192935465
39.4290626535127 0.50067846433725
39.4971984989452 0.500492870385844
39.1582507881265 0.529345505866796
38.7602683432427 0.569409729006549
38.3607299158459 0.583929816549564
37.9652693908834 0.530227063373127
37.6070383873949 0.358094636627452
37.3676957899816 0.0439261446377028
37.3562547828649 -0.142906856898763
37.2781775003317 -0.0203301487096191
36.9122706198265 0.124464924987361
36.5304263882665 0.0288168793564044
36.4911931317604 -0.00871066358931068
36.5520004686735 0.0989797427687835
36.6623994748972 0.348977062130651
36.7841108243682 0.602788182110597
36.8568257572118 0.71281045708469
36.7719962166933 0.630171122787198
36.4692130690089 0.458754253688742
36.0815984078047 0.365748237894372
35.6837873016089 0.389152958053884
35.3104619426912 0.528627812714287
};
\addplot [semithick, color1, mark=*, mark size=2, mark options={solid}, only marks]
table {%
36.7444363175169 8.90401504728666
39.5579697845344 11.3214291575362
39.3399427783992 8.45519263553001
39.6589720252531 4.59172802192557
36.7180089464047 6.66061328557711
33.6167417506544 6.32906630989049
29.8205989980212 7.49554124436255
29.3111006770506 4.33307131272164
26.4487490305788 1.64992701774433
29.5006148406613 0.345640020125432
33.2620668560324 0.632698834950818
37.2364836993924 0.435354807972932
39.4952716538503 0.555851595227471
39.4971984989452 0.500492870385844
36.5304263882665 0.0288168793564044
35.3104619426912 0.528627812714287
};
\addplot [semithick, color2]
table {%
19.5364475517932 5.63163685983755
19.7359865978821 5.46382956623453
20.0698132555502 5.24919702221133
20.4331618580709 5.08269179864814
20.8145505848125 4.96279595171606
21.2058877385547 4.88055149204116
21.6020807557586 4.8258960029729
22.0004831465336 4.79047025770243
22.3998725089473 4.76862340937719
22.7997038774133 4.75734647528244
23.1996910189604 4.75569655186211
23.2386622194024 4.76153294920996
23.0126640464171 4.64799349142089
22.7334166206232 4.36376971702026
22.5368160757832 4.01632907455945
22.4040364626395 3.63932973735146
22.3109195685267 3.25040998045653
22.2387768808732 2.85698971218047
22.1763053971142 2.46190182315732
22.1180603859012 2.06616597650895
22.0624995412172 1.67004433988415
21.9921593337688 1.3086633950819
21.8731176471238 0.977860138234147
21.68673316268 0.683308535495553
21.4264216835432 0.440493133995537
21.0985044882736 0.270189075627937
20.722391948193 0.191408725934585
20.3275878979751 0.214706963355758
19.9483136465965 0.338423267025112
19.6112198840134 0.551872924168779
19.3359690164951 0.840742787712174
19.087596653355 1.15420864199296
18.8023810465838 1.43380766540624
18.4675282911379 1.65126440394832
18.096830605516 1.80012522829668
17.7073930397923 1.89018248118372
17.3103177141018 1.93741096191816
16.9108209273456 1.95645217637559
16.5108431052808 1.95750718913569
16.1110197327308 1.946042803439
15.71165379665 1.92374463607429
15.3147770254505 1.87533001195956
14.9248019916492 1.78706291988172
14.5412781558193 1.67350462357368
14.1552670658637 1.56904865856016
13.7585583782887 1.5251509119299
13.3693698702852 1.60533197523714
13.1035788011566 1.81932111955288
13.0715769192771 1.92159992830577
13.0112807458336 1.74269905158533
12.6910699557469 1.51385168807905
12.2982589360321 1.44523793412497
11.8983252735919 1.44189552972399
11.4984016942223 1.43801125694341
11.1002460379153 1.4015807544471
10.7082650455209 1.3228961045793
10.3264247069327 1.20426596813989
9.95660566726411 1.05212865453263
9.59939651309453 0.872310091019858
9.2554243011902 0.668292712552308
8.92583214101109 0.441775244149137
8.59070255972545 0.249794846139796
8.20643506716562 0.143123496814361
7.80738597595743 0.125995995433876
7.40987831623152 0.168648334524255
7.01713681319108 0.244246492360264
6.62715668683335 0.333200863360036
6.23736120422594 0.422968149411933
5.84620591800109 0.506582640526692
5.45320350132656 0.581018374656886
5.05845714590423 0.645570877585199
4.66136254473731 0.693184411272232
4.26210509348479 0.71648898615697
3.86214697526303 0.717701729415421
3.46247178694785 0.702101104096899
3.06342707970352 0.674616950274628
2.6650475016418 0.638707229698911
2.26728780152499 0.596462346697663
1.87010556456872 0.549086813180201
1.47347802498211 0.49726859457421
1.0774182744997 0.441275919890381
0.793004690566726 0.384580954753609
0.62976550265642 0.327528798304823
0.585530830766075 0.30107079457869
0.634227331015435 0.349443783996786
0.724997145825372 0.505222463804779
0.797306451562549 0.771048174510241
0.80177881004568 1.11802411149289
0.713915130519983 1.4973397549061
0.537264817673258 1.85526136697162
0.284883094659971 2.16450267487385
0.159412205517158 2.2512760789233
0.148766758358304 2.25378273033935
0.175397862885318 2.2590514963173
0.15692915473138 2.24545112054325
0.0920242690273129 2.13296157751622
0.0494220887977093 1.8837086125563
0.0892438084089658 1.53332955782912
0.221991765857104 1.15674095797745
0.42574139328344 0.813206914020219
0.689820593610054 0.513538782960881
0.909193912956598 0.333407291553575
1.06419285647291 0.233220900838177
1.15159373111188 0.185367635733455
1.17622181248456 0.173119729473719
1.14640888274955 0.187443931987615
1.07182295317336 0.223733653841299
0.962476821698109 0.279243155180621
0.828250999976604 0.351408223916749
0.678667137141295 0.436973372709858
0.522842749455634 0.531726250964339
0.411435944068474 0.603460693820495
0.337890236900139 0.653368603736497
0.296280848767034 0.68301291807712
0.281231591505011 0.694233966540082
0.287843081611338 0.689088344034268
0.311629221264642 0.669807709678532
0.348459051566968 0.638771707521684
0.394503841789029 0.59849146961075
0.446189255264858 0.551602596936352
0.500153253444723 0.500867099300359
0.538841100828033 0.463394362377594
0.564663031054819 0.437905153023186
0.579587956200059 0.42303329537448
0.58526106908633 0.417371895573893
0.583110667896413 0.419507894950828
0.574437430525766 0.428045330897729
0.560483467630002 0.441618430704389
0.542481585710081 0.458895607245717
0.521687435218998 0.478575427061872
0.499398514764913 0.499376213693417
0.483189614266352 0.514312054750936
0.472320707516646 0.5242246410053
0.466088767615641 0.529861839495128
0.463826060712066 0.53189546942172
0.464897899571224 0.530936989765785
0.468699672338838 0.527550884271795
0.474653167579199 0.522265742291146
0.482202275432159 0.515583234653773
0.49080818218983 0.507985306513264
0.499944199196035 0.499939980457289
0.506608444922669 0.494082829445189
0.511103463005832 0.490135504096835
0.513711120881198 0.487845225070473
0.514696301192802 0.48697910990659
0.514310224772926 0.487319071134574
0.512793473673045 0.488657390739589
0.51037876947811 0.49079298601834
0.507293557499457 0.493528315220342
0.503762445834981 0.496666821314691
0.500009546885515 0.500010774301308
};
\addplot [semithick, color2, mark=*, mark size=2, mark options={solid}, only marks]
table {%
19.5364475517932 5.63163685983755
23.1996910189604 4.75569655186211
22.0624995412172 1.67004433988415
19.3359690164951 0.840742787712174
15.71165379665 1.92374463607429
12.6910699557469 1.51385168807905
8.92583214101109 0.441775244149137
5.05845714590423 0.645570877585199
1.0774182744997 0.441275919890381
0.284883094659971 2.16450267487385
0.689820593610054 0.513538782960881
0.522842749455634 0.531726250964339
0.500153253444723 0.500867099300359
0.499398514764913 0.499376213693417
0.499944199196035 0.499939980457289
0.500009546885515 0.500010774301308
};
\addplot [semithick, white, mark=*, mark size=2, mark options={solid,fill opacity=0}, only marks]
table {%
8.87972684358958 18.3523158870794
34.8292922470951 22.9772356944095
8.26876621357706 15.5525396361883
36.7444363175169 8.90401504728666
19.5364475517932 5.63163685983755
};
\end{axis}

\end{tikzpicture}


==> figs/scadmm_var_5.tex <==
\begin{tikzpicture}

\definecolor{color0}{rgb}{0.75,0.75,0}
\definecolor{color1}{rgb}{0,0.75,0.75}
\definecolor{color2}{rgb}{0.75,0,0.75}

\begin{axis}[
colorbar,
colorbar style={ylabel={}},
colormap={mymap}{[1pt]
  rgb(0pt)=(0.0313725490196078,0.188235294117647,0.419607843137255);
  rgb(1pt)=(0.0313725490196078,0.317647058823529,0.611764705882353);
  rgb(2pt)=(0.129411764705882,0.443137254901961,0.709803921568627);
  rgb(3pt)=(0.258823529411765,0.572549019607843,0.776470588235294);
  rgb(4pt)=(0.419607843137255,0.682352941176471,0.83921568627451);
  rgb(5pt)=(0.619607843137255,0.792156862745098,0.882352941176471);
  rgb(6pt)=(0.776470588235294,0.858823529411765,0.937254901960784);
  rgb(7pt)=(0.870588235294118,0.92156862745098,0.968627450980392);
  rgb(8pt)=(0.968627450980392,0.984313725490196,1)
},
point meta max=1,
point meta min=0,
tick align=outside,
tick pos=left,
x grid style={white!69.0196078431373!black},
xmin=0, xmax=40,
xtick style={color=black},
y grid style={white!69.0196078431373!black},
ymin=0, ymax=30,
ytick style={color=black}
]
\addplot graphics [includegraphics cmd=\pgfimage,xmin=0, xmax=40, ymin=0, ymax=30] {figs/scadmm_var_5-000.png};
\addplot [semithick, color0]
table {%
8.87972684358958 18.3523158870794
8.85227871684858 18.329875958431
8.88970696374031 18.4062105422833
8.87971885718547 18.6805214434786
8.70098656975417 19.0357075148882
8.41908601421115 19.3179110272746
8.08431393491605 19.53607786729
7.72537097912017 19.7123287999251
7.3559038056771 19.8655287738419
6.98145994651373 20.0061812094909
6.6035847401219 20.1373368983635
6.21955340235107 20.2488683852547
5.82778012695568 20.3289890973239
5.43097951749182 20.3788386985381
5.0318837995814 20.4051150682077
4.63203474182645 20.4155244692278
4.23204077189956 20.4168206884508
3.83205056235555 20.4140927844001
3.43206519088935 20.4106804985892
3.03207277253094 20.4082596732853
2.63207439129473 20.4072134122111
2.23552073567119 20.4311061291706
1.84678280083404 20.5169207028012
1.48328574454398 20.6818281074341
1.16684026264813 20.9250098276665
0.914117204543201 21.2339567764436
0.734748491979198 21.590641039196
0.631999518494456 21.9765393979068
0.605197649368069 22.3750531541633
0.651950842100727 22.7717593679908
0.769159358247005 23.1536397519248
0.934858867478218 23.5175901353718
1.11824272563912 23.8730696631987
1.30306085188122 24.2278100744715
1.48238637197236 24.5853530802017
1.65442702460682 24.9464576366593
1.81899011963346 25.3110303601648
1.97640242941821 25.678748959603
2.1278061351818 26.048984332314
2.27431834615205 26.4211835131884
2.41635750087629 26.7951125982182
2.58262255901391 27.158540218522
2.8058495683873 27.4897796273491
3.08279838024199 27.7777913191499
3.39707727045286 28.0248754899442
3.73282683097269 28.2421546831193
4.07880989857542 28.4428640478176
4.4279924565487 28.6379830073374
4.77639131843361 28.8344939770002
5.12216744029193 29.035580092195
5.46481816262297 29.2419469779938
};
\addplot [semithick, color0, mark=*, mark size=2, mark options={solid}, only marks]
table {%
8.87972684358958 18.3523158870794
6.6035847401219 20.1373368983635
2.63207439129473 20.4072134122111
0.769159358247005 23.1536397519248
2.41635750087629 26.7951125982182
5.46481816262297 29.2419469779938
};
\addplot [semithick, green!50!black]
table {%
34.8292922470951 22.9772356944095
34.8680615627956 23.1847783475399
35.0209771211676 23.506122872816
35.2862799148569 23.8038238253425
35.6153941136358 24.0298777474549
35.9790907760184 24.1956097080752
36.3589606147878 24.3205609622508
36.7457616182703 24.4223615031924
37.1354449735619 24.5125925082884
37.5264977238329 24.5967071951712
37.9185398026816 24.6760833977558
38.2096391110625 24.7746138761044
38.2931845021085 24.8412170359113
38.230371530511 24.7132176739036
38.2173982173896 24.3699501153769
38.331291074465 23.9878020033335
38.5273614879932 23.639728935814
38.7697968360749 23.3217931393977
39.03804970714 23.0251693611783
39.3226470604358 22.7441483043873
39.6205501278051 22.4772721741535
39.8261582636522 22.305126172799
39.9481339954236 22.2043086322936
40.0007349779866 22.1594141701392
40.0007349779866 22.1594141701392
39.9614271965622 22.1987329977417
39.8933400435595 22.2746718588697
39.8066545253008 22.3836880999801
39.7106564796892 22.5208804313123
39.6133923213202 22.6798801895449
39.5215273614883 22.8529796130407
39.3739329672186 23.2243041871767
39.2885146429962 23.6145998574527
39.2627118148371 24.0134656491548
39.2815347737268 24.4128905061325
39.3275933763955 24.8101921963084
39.3864273962271 25.2058365777731
39.4481739223407 25.6010418372002
39.5073497721522 25.9966379495361
39.5617760069517 26.3929145813184
39.6110409817177 26.7898659444174
39.6019461834449 27.1884604890456
39.4744792237626 27.5657363765689
39.2421641360747 27.8899149513031
38.9443901329098 28.1562464848473
38.6140425913695 28.3815559251786
38.2707333208564 28.5868036812893
37.9246965191459 28.7874480718322
37.5807559430884 28.9916547718856
37.240663605863 29.2022052916833
36.9047923176077 29.4194261220748
};
\addplot [semithick, green!50!black, mark=*, mark size=2, mark options={solid}, only marks]
table {%
34.8292922470951 22.9772356944095
37.9185398026816 24.6760833977558
39.6205501278051 22.4772721741535
39.5215273614883 22.8529796130407
39.6110409817177 26.7898659444174
36.9047923176077 29.4194261220748
};
\addplot [semithick, red]
table {%
8.26876621357706 15.5525396361883
7.98581104272977 15.6429850741426
7.5922922601449 15.7125815999968
7.19280602479299 15.7253899364205
6.79454538354718 15.6901392614617
6.40072701388933 15.6205399543548
6.01107517870959 15.5302447156608
5.62387752573432 15.4298709427011
5.23757168898297 15.3261036154413
4.85126697147533 15.2223321022735
4.46470254735628 15.1195322373861
4.0938631213073 14.9721659851676
3.77523741459699 14.7327199053296
3.53229665728453 14.4162577591409
3.36103350872168 14.0553301232892
3.24063591798853 13.6740578914663
3.14837274217504 13.2848787631964
3.06701122863781 12.8932429327329
2.98677696349046 12.5013729662871
2.90396725894491 12.1100400179679
2.81796128260996 11.7193970629545
2.71591592406128 11.3327281698298
2.57943512701966 10.9569319442545
2.40239110659423 10.5984905074994
2.18638060739168 10.2620680775082
1.93673984989399 9.94973422792257
1.65968095874196 9.66138908671837
1.36067478557735 9.3958272582307
1.04382763377152 9.15179996904059
0.711899686418103 8.92870523336552
0.366690199030426 8.72676743504738
0.26324459594111 8.68962690434376
0.429730870787719 8.68886269270242
0.766155474534126 8.55543969291678
1.07498423418483 8.3030136018183
1.32530688667744 7.99154357377626
1.54044831001591 7.6544036867258
1.74767633915275 7.31227273825611
1.96960314272051 6.97958865821965
2.22028059735081 6.66812451022277
2.50247522787947 6.38489621063629
2.81180725109609 6.13154003008039
3.14188028801363 5.90576416956874
3.48584878686884 5.70168472356703
3.83817337463837 5.51233376237088
4.19489745084502 5.33137892937377
4.5534410072606 5.15404832181433
4.91238390473396 4.97752638774103
5.27109171186115 4.80052757914728
5.62926942892609 4.62245872241272
5.98681655797728 4.44312703297465
};
\addplot [semithick, red, mark=*, mark size=2, mark options={solid}, only marks]
table {%
8.26876621357706 15.5525396361883
4.46470254735628 15.1195322373861
2.81796128260996 11.7193970629545
0.366690199030426 8.72676743504738
2.50247522787947 6.38489621063629
5.98681655797728 4.44312703297465
};
\addplot [semithick, color1]
table {%
36.7444363175169 8.90401504728666
36.8593909278724 9.07217817198227
37.0651806718067 9.33900222862087
37.3306847096165 9.63806999674773
37.6156373398098 9.91869104813229
37.9164631852047 10.1822562210806
38.2294974043895 10.4312259392512
38.5517757811868 10.6681258515916
38.8812748263512 10.8948850228769
39.2168457741047 11.1125617430908
39.5579697845344 11.3214291575362
39.6074955309389 11.337645712541
39.6343591364892 11.331718425188
39.7781681232531 11.1751241601128
39.8709511595224 10.7890447867595
39.8365323247636 10.3913728371278
39.7405192571832 10.0031986852625
39.626228670767 9.61987524858812
39.5163964338799 9.23526561294588
39.4202712066852 8.84701603671277
39.3399427783992 8.45519263553001
39.2717296678547 8.06105970660356
39.2110921371107 7.66568756792758
39.1586820335122 7.26914621501054
39.1193792258364 6.87111063983785
39.1012949883191 6.47159015942206
39.1146330185246 6.07195455872685
39.1701694605242 5.67607023059446
39.2771332169178 5.29099243135891
39.440581911025 4.92636438050559
39.6589720252531 4.59172802192557
39.3727457972462 4.86914375539393
39.0125862018137 5.03774391460904
38.6172318682734 5.09270241725898
38.2173005002627 5.09986350205189
37.8197156873791 5.13883300005843
37.4496034581044 5.28416308086408
37.1592250148996 5.55579959782851
36.9554870328306 5.89933254028078
36.8104330833499 6.27176077738231
36.7180089464047 6.66061328557711
36.7226139527587 6.81575412012426
36.6625872047096 6.69239584530568
36.3831358447579 6.45988384564127
36.0102110836112 6.31871451179561
35.6147309151926 6.26181824025466
35.2149219912973 6.25387822565572
34.8151955591808 6.26827061518348
34.4157496831873 6.28930930932568
34.0162925429129 6.31012876234942
33.6167417506544 6.32906630989049
};
\addplot [semithick, color1, mark=*, mark size=2, mark options={solid}, only marks]
table {%
36.7444363175169 8.90401504728666
39.5579697845344 11.3214291575362
39.3399427783992 8.45519263553001
39.6589720252531 4.59172802192557
36.7180089464047 6.66061328557711
33.6167417506544 6.32906630989049
};
\addplot [semithick, color2]
table {%
19.5364475517932 5.63163685983755
19.7359865978821 5.46382956623453
20.0698132555502 5.24919702221133
20.4331618580709 5.08269179864814
20.8145505848125 4.96279595171606
21.2058877385547 4.88055149204116
21.6020807557586 4.8258960029729
22.0004831465336 4.79047025770243
22.3998725089473 4.76862340937719
22.7997038774133 4.75734647528244
23.1996910189604 4.75569655186211
23.2386622194024 4.76153294920996
23.0126640464171 4.64799349142089
22.7334166206232 4.36376971702026
22.5368160757832 4.01632907455945
22.4040364626395 3.63932973735146
22.3109195685267 3.25040998045653
22.2387768808732 2.85698971218047
22.1763053971142 2.46190182315732
22.1180603859012 2.06616597650895
22.0624995412172 1.67004433988415
21.9921593337688 1.3086633950819
21.8731176471238 0.977860138234147
21.68673316268 0.683308535495553
21.4264216835432 0.440493133995537
21.0985044882736 0.270189075627937
20.722391948193 0.191408725934585
20.3275878979751 0.214706963355758
19.9483136465965 0.338423267025112
19.6112198840134 0.551872924168779
19.3359690164951 0.840742787712174
19.087596653355 1.15420864199296
18.8023810465838 1.43380766540624
18.4675282911379 1.65126440394832
18.096830605516 1.80012522829668
17.7073930397923 1.89018248118372
17.3103177141018 1.93741096191816
16.9108209273456 1.95645217637559
16.5108431052808 1.95750718913569
16.1110197327308 1.946042803439
15.71165379665 1.92374463607429
15.3147770254505 1.87533001195956
14.9248019916492 1.78706291988172
14.5412781558193 1.67350462357368
14.1552670658637 1.56904865856016
13.7585583782887 1.5251509119299
13.3693698702852 1.60533197523714
13.1035788011566 1.81932111955288
13.0715769192771 1.92159992830577
13.0112807458336 1.74269905158533
12.6910699557469 1.51385168807905
};
\addplot [semithick, color2, mark=*, mark size=2, mark options={solid}, only marks]
table {%
19.5364475517932 5.63163685983755
23.1996910189604 4.75569655186211
22.0624995412172 1.67004433988415
19.3359690164951 0.840742787712174
15.71165379665 1.92374463607429
12.6910699557469 1.51385168807905
};
\addplot [semithick, white, mark=*, mark size=2, mark options={solid,fill opacity=0}, only marks]
table {%
8.87972684358958 18.3523158870794
34.8292922470951 22.9772356944095
8.26876621357706 15.5525396361883
36.7444363175169 8.90401504728666
19.5364475517932 5.63163685983755
};
\end{axis}

\end{tikzpicture}


==> figs/sumlog.tex <==
\begin{tikzpicture}

\definecolor{color0}{rgb}{0.12156862745098,0.466666666666667,0.705882352941177}
\definecolor{color1}{rgb}{1,0.498039215686275,0.0549019607843137}

\begin{axis}[
width=8.4cm,
height=6.0cm,
legend cell align={left},
legend style={fill opacity=0.8, draw opacity=1, text opacity=1, draw=white!80!black},
tick align=outside,
tick pos=left,
x grid style={white!69.0196078431373!black},
xlabel={Time step},
xmajorgrids,
xmin=-0.2, xmax=15.2,
xtick={0,1,2,3,4,5,6,7,8,9,10,11,12,13,14,15},
xtick style={color=black},
y grid style={white!69.0196078431373!black},
ylabel={ALPV},
ymajorgrids,
ymin=-10, ymax=-1,
ytick={-10,-8,-6,-4,-2},
ytick style={color=black}
]
\addplot [semithick, color0, mark=square*, mark size=2, mark options={solid}]
table {%
0 -1.96901529379818
1 -3.71377582961434
2 -3.99582417463942
3 -3.56131859927412
4 -3.93068576418982
5 -4.72846093661308
6 -4.81392099039951
7 -5.59659095969907
8 -6.4247864374636
9 -7.19171863182901
10 -7.18354645374263
11 -7.28574881895865
12 -7.55848209009449
13 -7.85788421219075
14 -7.87987861025115
15 -8.09543897567758
};
\addlegendentry{SC-ADMM}
\addplot [semithick, color1, mark=square*, mark size=2, mark options={solid}]
table {%
0 -1.96903105238917
1 -2.29051716029119
2 -3.51753847138146
3 -4.18369389789123
4 -3.93302558281057
5 -4.21363463429287
6 -4.79617063414125
7 -5.62333072608503
8 -6.03470156280548
9 -6.56538521964952
10 -6.46623983529812
11 -6.63489622526865
12 -6.86981257224462
13 -7.19151693185924
14 -7.57528950020906
15 -7.74857062634818
};
\addlegendentry{L-ADMM}
\end{axis}

\end{tikzpicture}

